A Cram\'er-Rao Type Bound for Bayesian Risk with Bregman Loss

A general class of Bayesian lower bounds when the underlying loss function is a Bregman divergence is demonstrated. This class can be considered as an extension of the Weinstein--Weiss family of bounds for the mean squared error and relies on finding a variational characterization of Bayesian risk. The approach allows for the derivation of a version of the Cram\'er--Rao bound that is specific to a given Bregman divergence. The new generalization of the Cram\'er--Rao bound reduces to the classical one when the loss function is taken to be the Euclidean norm. The effectiveness of the new bound is evaluated in the Poisson noise setting and the Binomial noise setting.

==> BinomiaBregmaThreeBonds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\pgfplotsset{every axis plot/.append style={thick}}
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% width=7.5cm,
% height=5cm,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=90,
ymin=0,
ymax=0.1,
y tick label style={
        /pgf/number format/.cd,
        fixed,
%         fixed zerofill,
        precision=2,
        /tikz/.cd
    },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.9,0.7)}}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.0977901145226596\\
11	0.0973981964551598\\
21	0.0967150980405345\\
31	0.0958174901838474\\
41	0.0947630896000984\\
51	0.0935956813431207\\
61	0.0923486898493108\\
71	0.0910477547569782\\
81	0.0897126128362826\\
91	0.0883584888488305\\
};
\addlegendentry{Exact values using \eqref{Eq:ExpressionForTheBtermBinaomial}}

\addplot [color=black,densely dashdotted]
  table[row sep=crcr]{%
1	0.0109037869638213\\
11	0.0086282150907108\\
21	0.00710292818934062\\
31	0.00601254691850099\\
41	0.00519638214124601\\
51	0.0045639882105104\\
61	0.00406058967483666\\
71	0.00365109561054984\\
81	0.00331200126143324\\
91	0.00302698185008498\\
};
\addlegendentry{CR Bound in \eqref{eq:CR_Binomial_Linear} }

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	0.00832028867760387\\
11	0.00672576580984685\\
21	0.00564695854457635\\
31	0.00486823566920973\\
41	0.00427950620449019\\
51	0.00381868358215499\\
61	0.00344808946824884\\
71	0.00314353053689295\\
81	0.00288875974994748\\
91	0.00267246054977245\\
};
\addlegendentry{Universal CR bound in \eqref{eq:CR_Universal_Bound_Binomial}}

\end{axis}


\end{tikzpicture}%


==> Bregman.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{every axis plot/.append style={thick}}
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% at={(1.011in,0.642in)},
% scale only axis,
unbounded coords=jump,
xmin=-1.94244689717656,
xmax=3.66495056985874,
xlabel style={font=\color{white!15!black}},
xlabel={$u$},
ymin=0,
ymax=3.50107899078291,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={anchor=north, at={(0.45,0.98)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	nan\\
0.001	0.492785391901578\\
0.002	0.486957078164276\\
0.003	0.481652012570738\\
0.004	0.476686745050791\\
0.005	0.47197414907006\\
0.006	0.467462908224835\\
0.007	0.463119114354432\\
0.008	0.458918667546061\\
0.009	0.454843548310226\\
0.01	0.450879769945719\\
0.011	0.447016158918138\\
0.012	0.44324358261639\\
0.013	0.439554436367511\\
0.014	0.435942289236703\\
0.015	0.4324016315402\\
0.016	0.428927689981081\\
0.017	0.425516289175778\\
0.018	0.422163745870532\\
0.019	0.418866786734141\\
0.02	0.415622483502636\\
0.021	0.412428201125326\\
0.022	0.409281555808595\\
0.023	0.40618038070266\\
0.024	0.403122697566218\\
0.025	0.40010669316115\\
0.026	0.397130699429582\\
0.027	0.394193176724718\\
0.028	0.391292699529084\\
0.029	0.388427944215364\\
0.03	0.385597678497199\\
0.031	0.382800752287952\\
0.032	0.380036089740081\\
0.033	0.377302682280461\\
0.034	0.374599582490595\\
0.035	0.371925898707353\\
0.036	0.369280790241221\\
0.037	0.366663463126215\\
0.038	0.364073166329559\\
0.039	0.361509188360591\\
0.04	0.35897085422767\\
0.041	0.356457522699567\\
0.042	0.353968583834169\\
0.043	0.351503456742669\\
0.044	0.349061587561827\\
0.045	0.346642447610666\\
0.046	0.344245531711078\\
0.047	0.34187035665453\\
0.048	0.339516459799314\\
0.049	0.337183397784733\\
0.05	0.334870745350298\\
0.051	0.332578094249409\\
0.052	0.33030505224828\\
0.053	0.328051242201886\\
0.054	0.325816301199672\\
0.055	0.323599879774565\\
0.056	0.321401641169526\\
0.057	0.319221260656504\\
0.058	0.317058424903205\\
0.059	0.314912831383528\\
0.06	0.312784187827995\\
0.061	0.310672211710818\\
0.062	0.30857662977062\\
0.063	0.306497177562069\\
0.064	0.304433599035999\\
0.065	0.302385646145774\\
0.066	0.300353078477879\\
0.067	0.298335662904908\\
0.068	0.296333173259266\\
0.069	0.29434539002608\\
0.07	0.292372100053902\\
0.071	0.290413096281958\\
0.072	0.288468177482758\\
0.073	0.286537148019013\\
0.074	0.284619817613866\\
0.075	0.282716001133559\\
0.076	0.280825518381675\\
0.077	0.278948193904225\\
0.078	0.277083856804857\\
0.079	0.275232340569541\\
0.08	0.273393482900135\\
0.081	0.27156712555627\\
0.082	0.269753114205049\\
0.083	0.267951298278076\\
0.084	0.266161530835374\\
0.085	0.264383668435791\\
0.086	0.262617571013493\\
0.087	0.260863101760218\\
0.088	0.259120127012929\\
0.089	0.257388516146585\\
0.09	0.255668141471727\\
0.091	0.253958878136614\\
0.092	0.25226060403367\\
0.093	0.250573199709989\\
0.094	0.248896548281694\\
0.095	0.247230535351943\\
0.096	0.245575048932382\\
0.097	0.243929979367876\\
0.098	0.242295219264341\\
0.099	0.240670663419527\\
0.1	0.23905620875659\\
0.101	0.237451754260326\\
0.102	0.235857200915932\\
0.103	0.234272451650167\\
0.104	0.232697411274795\\
0.105	0.23113198643221\\
0.106	0.229576085543127\\
0.107	0.228029618756249\\
0.108	0.226492497899819\\
0.109	0.224964636434958\\
0.11	0.223445949410725\\
0.111	0.221936353420806\\
0.112	0.220435766561765\\
0.113	0.218944108392787\\
0.114	0.217461299896843\\
0.115	0.215987263443222\\
0.116	0.214521922751364\\
0.117	0.213065202855941\\
0.118	0.21161703007313\\
0.119	0.210177331968031\\
0.12	0.208746037323183\\
0.121	0.20732307610812\\
0.122	0.20590837944995\\
0.123	0.204501879604878\\
0.124	0.203103509930673\\
0.125	0.201713204860014\\
0.126	0.20033089987469\\
0.127	0.198956531480623\\
0.128	0.19759003718367\\
0.129	0.196231355466193\\
0.13	0.194880425764341\\
0.131	0.193537188446044\\
0.132	0.192201584789672\\
0.133	0.190873556963342\\
0.134	0.189553048004848\\
0.135	0.188240001802192\\
0.136	0.186934363074685\\
0.137	0.185636077354613\\
0.138	0.184345090969432\\
0.139	0.183061351024481\\
0.14	0.181784805386196\\
0.141	0.180515402665793\\
0.142	0.179253092203428\\
0.143	0.177997824052793\\
0.144	0.176749548966148\\
0.145	0.175508218379765\\
0.146	0.174273784399777\\
0.147	0.173046199788412\\
0.148	0.171825417950605\\
0.149	0.170611392920967\\
0.15	0.16940407935111\\
0.151	0.168203432497303\\
0.152	0.167009408208461\\
0.153	0.165821962914447\\
0.154	0.164641053614681\\
0.155	0.163466637867043\\
0.156	0.162298673777066\\
0.157	0.1611371199874\\
0.158	0.159981935667554\\
0.159	0.158833080503888\\
0.16	0.157690514689862\\
0.161	0.156554198916526\\
0.162	0.155424094363251\\
0.163	0.154300162688685\\
0.164	0.153182366021929\\
0.165	0.152070666953934\\
0.166	0.150965028529102\\
0.167	0.149865414237092\\
0.168	0.148771788004819\\
0.169	0.147684114188649\\
0.17	0.146602357566772\\
0.171	0.14552648333176\\
0.172	0.144456457083297\\
0.173	0.143392244821077\\
0.174	0.142333812937867\\
0.175	0.141281128212731\\
0.176	0.140234157804409\\
0.177	0.13919286924484\\
0.178	0.138157230432841\\
0.179	0.137127209627923\\
0.18	0.136102775444243\\
0.181	0.135083896844698\\
0.182	0.134070543135138\\
0.183	0.133062683958719\\
0.184	0.13206028929037\\
0.185	0.131063329431385\\
0.186	0.130071775004128\\
0.187	0.129085596946858\\
0.188	0.128104766508658\\
0.189	0.127129255244478\\
0.19	0.126159035010276\\
0.191	0.125194077958268\\
0.192	0.124234356532273\\
0.193	0.12327984346316\\
0.194	0.12233051176438\\
0.195	0.121386334727603\\
0.196	0.120447285918432\\
0.197	0.119513339172212\\
0.198	0.118584468589924\\
0.199	0.117660648534158\\
0.2	0.116741853625169\\
0.201	0.115828058737014\\
0.202	0.114919238993761\\
0.203	0.114015369765778\\
0.204	0.113116426666093\\
0.205	0.112222385546824\\
0.206	0.111333222495682\\
0.207	0.110448913832538\\
0.208	0.109569436106058\\
0.209	0.108694766090407\\
0.21	0.107824880782008\\
0.211	0.106959757396368\\
0.212	0.106099373364962\\
0.213	0.105243706332181\\
0.214	0.104392734152327\\
0.215	0.103546434886676\\
0.216	0.102704786800586\\
0.217	0.101867768360664\\
0.218	0.101035358231984\\
0.219	0.100207535275354\\
0.22	0.0993842785446374\\
0.221	0.098565567284119\\
0.222	0.0977513809259195\\
0.223	0.0969416990874577\\
0.224	0.096136501568958\\
0.225	0.0953357683510014\\
0.226	0.0945394795921213\\
0.227	0.0937476156264409\\
0.228	0.0929601569613528\\
0.229	0.092177084275239\\
0.23	0.0913983784152309\\
0.231	0.090624020395008\\
0.232	0.0898539913926354\\
0.233	0.0890882727484376\\
0.234	0.0883268459629093\\
0.235	0.0875696926946623\\
0.236	0.0868167947584068\\
0.237	0.0860681341229667\\
0.238	0.0853236929093294\\
0.239	0.0845834533887272\\
0.24	0.0838473979807519\\
0.241	0.0831155092514997\\
0.242	0.0823877699117477\\
0.243	0.0816641628151607\\
0.244	0.0809446709565265\\
0.245	0.0802292774700211\\
0.246	0.0795179656275021\\
0.247	0.078810718836829\\
0.248	0.078107520640212\\
0.249	0.0774083547125864\\
0.25	0.0767132048600137\\
0.251	0.0760220550181076\\
0.252	0.0753348892504864\\
0.253	0.0746516917472481\\
0.254	0.0739724468234716\\
0.255	0.0732971389177398\\
0.256	0.0726257525906869\\
0.257	0.0719582725235682\\
0.258	0.0712946835168518\\
0.259	0.0706349704888326\\
0.26	0.0699791184742674\\
0.261	0.0693271126230309\\
0.262	0.0686789381987931\\
0.263	0.0680345805777156\\
0.264	0.0673940252471688\\
0.265	0.0667572578044681\\
0.266	0.0661242639556289\\
0.267	0.0654950295141414\\
0.268	0.0648695403997622\\
0.269	0.0642477826373251\\
0.27	0.0636297423555694\\
0.271	0.063015405785985\\
0.272	0.0624047592616751\\
0.273	0.0617977892162357\\
0.274	0.0611944821826507\\
0.275	0.0605948247922043\\
0.276	0.0599988037734085\\
0.277	0.0594064059509457\\
0.278	0.0588176182446278\\
0.279	0.0582324276683695\\
0.28	0.0576508213291762\\
0.281	0.0570727864261467\\
0.282	0.05649831024949\\
0.283	0.055927380179556\\
0.284	0.05535998368588\\
0.285	0.0547961083262407\\
0.286	0.054235741745731\\
0.287	0.0536788716758422\\
0.288	0.0531254859335612\\
0.289	0.0525755724204795\\
0.29	0.0520291191219151\\
0.291	0.0514861141060465\\
0.292	0.0509465455230583\\
0.293	0.0504104016042985\\
0.294	0.049877670661448\\
0.295	0.0493483410857003\\
0.296	0.0488224013469531\\
0.297	0.0482998399930109\\
0.298	0.0477806456487974\\
0.299	0.0472648070155799\\
0.3	0.0467523128702028\\
0.301	0.0462431520643319\\
0.302	0.0457373135237087\\
0.303	0.0452347862474148\\
0.304	0.0447355593071451\\
0.305	0.0442396218464921\\
0.306	0.0437469630802378\\
0.307	0.0432575722936567\\
0.308	0.0427714388418259\\
0.309	0.0422885521489461\\
0.31	0.0418089017076701\\
0.311	0.0413324770784402\\
0.312	0.0408592678888347\\
0.313	0.0403892638329219\\
0.314	0.0399224546706234\\
0.315	0.039458830227084\\
0.316	0.0389983803920516\\
0.317	0.0385410951192632\\
0.318	0.0380869644258393\\
0.319	0.0376359783916863\\
0.32	0.0371881271589058\\
0.321	0.0367434009312115\\
0.322	0.0363017899733537\\
0.323	0.0358632846105501\\
0.324	0.0354278752279246\\
0.325	0.0349955522699524\\
0.326	0.0345663062399122\\
0.327	0.0341401276993452\\
0.328	0.0337170072675202\\
0.329	0.0332969356209063\\
0.33	0.0328799034926503\\
0.331	0.0324659016720624\\
0.332	0.0320549210041065\\
0.333	0.0316469523888979\\
0.334	0.0312419867812059\\
0.335	0.030840015189963\\
0.336	0.0304410286777802\\
0.337	0.0300450183604673\\
0.338	0.0296519754065595\\
0.339	0.0292618910368496\\
0.34	0.0288747565239252\\
0.341	0.0284905631917118\\
0.342	0.0281093024150214\\
0.343	0.0277309656191056\\
0.344	0.0273555442792151\\
0.345	0.026983029920163\\
0.346	0.0266134141158942\\
0.347	0.0262466884890596\\
0.348	0.0258828447105943\\
0.349	0.0255218744993022\\
0.35	0.0251637696214437\\
0.351	0.0248085218903296\\
0.352	0.0244561231659187\\
0.353	0.0241065653544201\\
0.354	0.0237598404079003\\
0.355	0.0234159403238945\\
0.356	0.0230748571450226\\
0.357	0.0227365829586087\\
0.358	0.0224011098963061\\
0.359	0.0220684301337253\\
0.36	0.021738535890067\\
0.361	0.0214114194277588\\
0.362	0.0210870730520957\\
0.363	0.0207654891108852\\
0.364	0.0204466599940958\\
0.365	0.0201305781335094\\
0.366	0.0198172360023779\\
0.367	0.0195066261150829\\
0.368	0.0191987410268\\
0.369	0.0188935733331658\\
0.37	0.018591115669949\\
0.371	0.0182913607127253\\
0.372	0.0179943011765552\\
0.373	0.0176999298156657\\
0.374	0.0174082394231352\\
0.375	0.0171192228305822\\
0.376	0.0168328729078562\\
0.377	0.0165491825627338\\
0.378	0.0162681447406157\\
0.379	0.0159897524242289\\
0.38	0.0157139986333311\\
0.381	0.015440876424418\\
0.382	0.0151703788904345\\
0.383	0.014902499160488\\
0.384	0.0146372303995655\\
0.385	0.0143745658082531\\
0.386	0.0141144986224587\\
0.387	0.0138570221131373\\
0.388	0.0136021295860197\\
0.389	0.013349814381343\\
0.39	0.0131000698735851\\
0.391	0.012852889471201\\
0.392	0.0126082666163621\\
0.393	0.0123661947846983\\
0.394	0.0121266674850424\\
0.395	0.0118896782591774\\
0.396	0.0116552206815864\\
0.397	0.0114232883592045\\
0.398	0.0111938749311739\\
0.399	0.010966974068601\\
0.4	0.0107425794743161\\
0.401	0.0105206848826354\\
0.402	0.0103012840591254\\
0.403	0.01008437080037\\
0.404	0.00986993893373916\\
0.405	0.0096579823171607\\
0.406	0.0094484948388936\\
0.407	0.00924147041730412\\
0.408	0.00903690300064373\\
0.409	0.00883478656682948\\
0.41	0.00863511512322632\\
0.411	0.00843788270643162\\
0.412	0.00824308338206187\\
0.413	0.00805071124454133\\
0.414	0.00786076041689276\\
0.415	0.00767322505053021\\
0.416	0.00748809932505376\\
0.417	0.00730537744804625\\
0.418	0.007125053654872\\
0.419	0.00694712220847737\\
0.42	0.00677157739919335\\
0.421	0.00659841354453986\\
0.422	0.00642762498903206\\
0.423	0.00625920610398847\\
0.424	0.0060931512873408\\
0.425	0.00592945496344566\\
0.426	0.00576811158289812\\
0.427	0.00560911562234681\\
0.428	0.00545246158431095\\
0.429	0.00529814399699903\\
0.43	0.00514615741412904\\
0.431	0.00499649641475067\\
0.432	0.00484915560306881\\
0.433	0.00470412960826908\\
0.434	0.0045614130843445\\
0.435	0.00442100070992417\\
0.436	0.00428288718810337\\
0.437	0.0041470672462751\\
0.438	0.00401353563596342\\
0.439	0.00388228713265805\\
0.44	0.00375331653565065\\
0.441	0.00362661866787252\\
0.442	0.00350218837573382\\
0.443	0.00338002052896415\\
0.444	0.00326011002045466\\
0.445	0.00314245176610157\\
0.446	0.00302704070465105\\
0.447	0.00291387179754556\\
0.448	0.00280294002877145\\
0.449	0.00269424040470809\\
0.45	0.00258776795397816\\
0.451	0.00248351772729946\\
0.452	0.00238148479733782\\
0.453	0.00228166425856155\\
0.454	0.00218405122709693\\
0.455	0.00208864084058519\\
0.456	0.00199542825804062\\
0.457	0.00190440865970992\\
0.458	0.00181557724693289\\
0.459	0.00172892924200421\\
0.46	0.00164445988803651\\
0.461	0.00156216444882457\\
0.462	0.00148203820871076\\
0.463	0.0014040764724516\\
0.464	0.00132827456508548\\
0.465	0.00125462783180152\\
0.466	0.00118313163780962\\
0.467	0.0011137813682115\\
0.468	0.00104657242787294\\
0.469	0.00098150024129709\\
0.47	0.000918560252498885\\
0.471	0.000857747924880446\\
0.472	0.000799058741107635\\
0.473	0.000742488202987595\\
0.474	0.000688031831347372\\
0.475	0.000635685165913495\\
0.476	0.000585443765192654\\
0.477	0.000537303206353298\\
0.478	0.0004912590851083\\
0.479	0.000447307015598551\\
0.48	0.000405442630277537\\
0.481	0.000365661579796901\\
0.482	0.000327959532892927\\
0.483	0.000292332176273995\\
0.484	0.000258775214508945\\
0.485	0.000227284369916356\\
0.486	0.000197855382454783\\
0.487	0.000170484009613848\\
0.488	0.000145166026306253\\
0.489	0.000121897224760659\\
0.49	0.000100673414415471\\
0.491	8.14904218134592e-05\\
0.492	6.43440904972547e-05\\
0.493	4.92302809056936e-05\\
0.494	3.61448702709969e-05\\
0.495	2.50837525167863e-05\\
0.496	1.60428381569275e-05\\
0.497	9.01805419518129e-06\\
0.498	4.0053440256687e-06\\
0.499	1.00066733413427e-06\\
0.5	0\\
0.501	9.99333999201135e-07\\
0.502	3.99467730780164e-06\\
0.503	8.98205380637411e-06\\
0.504	1.59575031851451e-05\\
0.505	2.49170808498816e-05\\
0.506	3.58568578285434e-05\\
0.507	4.87729206786504e-05\\
0.508	6.36613713953967e-05\\
0.509	8.05183273204797e-05\\
0.51	9.93399210516537e-05\\
0.511	0.000120122300352986\\
0.512	0.000142861628065814\\
0.513	0.000167554082020406\\
0.514	0.000194195854948311\\
0.515	0.000222783154395369\\
0.516	0.000253312202635431\\
0.517	0.000285779236584731\\
0.518	0.0003201805077169\\
0.519	0.00035651228197869\\
0.52	0.000394770839706276\\
0.521	0.000434952475542268\\
0.522	0.000477053498353322\\
0.523	0.000521070231148398\\
0.524	0.000566999010997618\\
0.525	0.000614836188951806\\
0.526	0.000664578129962533\\
0.527	0.0007162212128029\\
0.528	0.000769761829988818\\
0.529	0.000825196387700945\\
0.53	0.000882521305707162\\
0.531	0.000941733017285708\\
0.532	0.00100282796914881\\
0.533	0.00106580262136694\\
0.534	0.00113065344729366\\
0.535	0.00119737693349092\\
0.536	0.00126596957965509\\
0.537	0.00133642789854338\\
0.538	0.00140874841590086\\
0.539	0.00148292767038812\\
0.54	0.0015589622135093\\
0.541	0.00163684860954078\\
0.542	0.00171658343546033\\
0.543	0.00179816328087683\\
0.544	0.00188158474796048\\
0.545	0.00196684445137352\\
0.546	0.00205393901820147\\
0.547	0.00214286508788484\\
0.548	0.00223361931215144\\
0.549	0.00232619835494906\\
0.55	0.00242059889237867\\
0.551	0.00251681761262823\\
0.552	0.00261485121590677\\
0.553	0.00271469641437912\\
0.554	0.00281634993210101\\
0.555	0.00291980850495474\\
0.556	0.0030250688805852\\
0.557	0.0031321278183364\\
0.558	0.00324098208918851\\
0.559	0.00335162847569525\\
0.56	0.00346406377192178\\
0.561	0.00357828478338307\\
0.562	0.00369428832698263\\
0.563	0.00381207123095174\\
0.564	0.00393163033478908\\
0.565	0.00405296248920081\\
0.566	0.00417606455604103\\
0.567	0.00430093340825272\\
0.568	0.00442756592980906\\
0.569	0.0045559590156552\\
0.57	0.00468610957165033\\
0.571	0.00481801451451036\\
0.572	0.00495167077175072\\
0.573	0.0050870752816299\\
0.574	0.00522422499309308\\
0.575	0.00536311686571626\\
0.576	0.00550374786965092\\
0.577	0.0056461149855688\\
0.578	0.00579021520460733\\
0.579	0.00593604552831523\\
0.58	0.0060836029685985\\
0.581	0.00623288454766702\\
0.582	0.00638388729798121\\
0.583	0.00653660826219928\\
0.584	0.00669104449312462\\
0.585	0.00684719305365387\\
0.586	0.00700505101672502\\
0.587	0.00716461546526606\\
0.588	0.00732588349214389\\
0.589	0.00748885220011362\\
0.59	0.00765351870176829\\
0.591	0.00781988011948871\\
0.592	0.00798793358539385\\
0.593	0.00815767624129149\\
0.594	0.00832910523862919\\
0.595	0.00850221773844562\\
0.596	0.00867701091132217\\
0.597	0.00885348193733497\\
0.598	0.00903162800600711\\
0.599	0.00921144631626129\\
0.6	0.00939293407637277\\
0.601	0.00957608850392251\\
0.602	0.00976090682575083\\
0.603	0.0099473862779112\\
0.604	0.0101355241056244\\
0.605	0.0103253175632331\\
0.606	0.0105167639141564\\
0.607	0.0107098604308451\\
0.608	0.010904604394737\\
0.609	0.0111009930962125\\
0.61	0.0112990238345508\\
0.611	0.0114986939178856\\
0.612	0.0117000006631622\\
0.613	0.011902941396094\\
0.614	0.0121075134511197\\
0.615	0.0123137141713606\\
0.616	0.0125215409085781\\
0.617	0.012730991023132\\
0.618	0.0129420618839384\\
0.619	0.0131547508684283\\
0.62	0.0133690553625062\\
0.621	0.0135849727605092\\
0.622	0.0138025004651663\\
0.623	0.0140216358875579\\
0.624	0.0142423764470752\\
0.625	0.0144647195713811\\
0.626	0.0146886626963696\\
0.627	0.0149142032661271\\
0.628	0.0151413387328924\\
0.629	0.0153700665570185\\
0.63	0.0156003842069336\\
0.631	0.0158322891591025\\
0.632	0.0160657788979887\\
0.633	0.0163008509160162\\
0.634	0.0165375027135317\\
0.635	0.0167757317987675\\
0.636	0.0170155356878037\\
0.637	0.0172569119045319\\
0.638	0.0174998579806176\\
0.639	0.0177443714554642\\
0.64	0.0179904498761765\\
0.641	0.0182380907975246\\
0.642	0.018487291781908\\
0.643	0.01873805039932\\
0.644	0.0189903642273122\\
0.645	0.0192442308509596\\
0.646	0.0194996478628249\\
0.647	0.0197566128629246\\
0.648	0.0200151234586938\\
0.649	0.020275177264952\\
0.65	0.0205367719038692\\
0.651	0.0207999050049318\\
0.652	0.0210645742049087\\
0.653	0.0213307771478183\\
0.654	0.0215985114848946\\
0.655	0.0218677748745544\\
0.656	0.0221385649823646\\
0.657	0.0224108794810091\\
0.658	0.0226847160502566\\
0.659	0.0229600723769279\\
0.66	0.0232369461548645\\
0.661	0.0235153350848959\\
0.662	0.0237952368748085\\
0.663	0.0240766492393137\\
0.664	0.0243595699000168\\
0.665	0.0246439965853855\\
0.666	0.0249299270307195\\
0.667	0.0252173589781192\\
0.668	0.0255062901764553\\
0.669	0.0257967183813386\\
0.67	0.0260886413550894\\
0.671	0.0263820568667078\\
0.672	0.0266769626918437\\
0.673	0.0269733566127668\\
0.674	0.0272712364183377\\
0.675	0.0275705999039782\\
0.676	0.0278714448716421\\
0.677	0.0281737691297864\\
0.678	0.0284775704933422\\
0.679	0.0287828467836865\\
0.68	0.0290895958286133\\
0.681	0.0293978154623054\\
0.682	0.0297075035253064\\
0.683	0.0300186578644926\\
0.684	0.0303312763330454\\
0.685	0.030645356790423\\
0.686	0.0309608971023337\\
0.687	0.0312778951407083\\
0.688	0.0315963487836725\\
0.689	0.0319162559155207\\
0.69	0.0322376144266882\\
0.691	0.0325604222137254\\
0.692	0.0328846771792707\\
0.693	0.0332103772320241\\
0.694	0.0335375202867212\\
0.695	0.0338661042641073\\
0.696	0.0341961270909106\\
0.697	0.0345275866998175\\
0.698	0.0348604810294462\\
0.699	0.0351948080243214\\
0.7	0.035530565634849\\
0.701	0.0358677518172913\\
0.702	0.0362063645337408\\
0.703	0.0365464017520966\\
0.704	0.0368878614460388\\
0.705	0.0372307415950042\\
0.706	0.0375750401841615\\
0.707	0.0379207552043873\\
0.708	0.0382678846522418\\
0.709	0.0386164265299444\\
0.71	0.0389663788453503\\
0.711	0.0393177396119259\\
0.712	0.0396705068487262\\
0.713	0.0400246785803703\\
0.714	0.0403802528370183\\
0.715	0.0407372276543484\\
0.716	0.0410956010735329\\
0.717	0.0414553711412163\\
0.718	0.0418165359094913\\
0.719	0.0421790934358767\\
0.72	0.0425430417832947\\
0.721	0.042908379020048\\
0.722	0.0432751032197981\\
0.723	0.0436432124615422\\
0.724	0.0440127048295918\\
0.725	0.0443835784135502\\
0.726	0.0447558313082907\\
0.727	0.0451294616139352\\
0.728	0.0455044674358318\\
0.729	0.045880846884534\\
0.73	0.0462585980757789\\
0.731	0.0466377191304659\\
0.732	0.0470182081746357\\
0.733	0.047400063339449\\
0.734	0.0477832827611657\\
0.735	0.048167864581124\\
0.736	0.0485538069457198\\
0.737	0.0489411080063858\\
0.738	0.0493297659195712\\
0.739	0.0497197788467214\\
0.74	0.0501111449542575\\
0.741	0.0505038624135563\\
0.742	0.05089792940093\\
0.743	0.0512933440976066\\
0.744	0.0516901046897097\\
0.745	0.052088209368239\\
0.746	0.0524876563290506\\
0.747	0.0528884437728373\\
0.748	0.0532905699051096\\
0.749	0.0536940329361758\\
0.75	0.0540988310811233\\
0.751	0.0545049625597992\\
0.752	0.0549124255967914\\
0.753	0.0553212184214095\\
0.754	0.0557313392676663\\
0.755	0.0561427863742589\\
0.756	0.05655555798455\\
0.757	0.0569696523465496\\
0.758	0.0573850677128964\\
0.759	0.0578018023408396\\
0.76	0.0582198544922206\\
0.761	0.058639222433455\\
0.762	0.0590599044355144\\
0.763	0.0594818987739084\\
0.764	0.0599052037286671\\
0.765	0.0603298175843232\\
0.766	0.0607557386298941\\
0.767	0.0611829651588645\\
0.768	0.0616114954691689\\
0.769	0.0620413278631747\\
0.77	0.0624724606476641\\
0.771	0.0629048921338172\\
0.772	0.0633386206371951\\
0.773	0.063773644477723\\
0.774	0.0642099619796724\\
0.775	0.0646475714716453\\
0.776	0.065086471286557\\
0.777	0.0655266597616191\\
0.778	0.0659681352383235\\
0.779	0.0664108960624256\\
0.78	0.0668549405839277\\
0.781	0.067300267157063\\
0.782	0.0677468741402794\\
0.783	0.0681947598962227\\
0.784	0.0686439227917214\\
0.785	0.0690943611977701\\
0.786	0.0695460734895136\\
0.787	0.0699990580462314\\
0.788	0.0704533132513216\\
0.789	0.0709088374922855\\
0.79	0.0713656291607116\\
0.791	0.0718236866522606\\
0.792	0.0722830083666495\\
0.793	0.0727435927076364\\
0.794	0.0732054380830056\\
0.795	0.0736685429045514\\
0.796	0.0741329055880642\\
0.797	0.0745985245533146\\
0.798	0.0750653982240384\\
0.799	0.0755335250279223\\
0.8	0.0760029033965884\\
0.801	0.0764735317655802\\
0.802	0.0769454085743469\\
0.803	0.0774185322662297\\
0.804	0.0778929012884468\\
0.805	0.0783685140920792\\
0.806	0.0788453691320559\\
0.807	0.0793234648671399\\
0.808	0.0798027997599142\\
0.809	0.0802833722767666\\
0.81	0.0807651808878771\\
0.811	0.0812482240672024\\
0.812	0.0817325002924629\\
0.813	0.0822180080451282\\
0.814	0.0827047458104038\\
0.815	0.0831927120772168\\
0.816	0.0836819053382029\\
0.817	0.0841723240896917\\
0.818	0.0846639668316942\\
0.819	0.0851568320678889\\
0.82	0.0856509183056078\\
0.821	0.0861462240558242\\
0.822	0.0866427478331384\\
0.823	0.0871404881557647\\
0.824	0.0876394435455187\\
0.825	0.0881396125278037\\
0.826	0.0886409936315976\\
0.827	0.0891435853894402\\
0.828	0.0896473863374203\\
0.829	0.0901523950151626\\
0.83	0.0906586099658151\\
0.831	0.0911660297360362\\
0.832	0.091674652875982\\
0.833	0.0921844779392942\\
0.834	0.0926955034830869\\
0.835	0.0932077280679341\\
0.836	0.0937211502578583\\
0.837	0.0942357686203164\\
0.838	0.0947515817261889\\
0.839	0.0952685881497671\\
0.84	0.0957867864687407\\
0.841	0.0963061752641861\\
0.842	0.0968267531205536\\
0.843	0.0973485186256565\\
0.844	0.097871470370658\\
0.845	0.0983956069500599\\
0.846	0.0989209269616907\\
0.847	0.0994474290066936\\
0.848	0.0999751116895152\\
0.849	0.100503973617893\\
0.85	0.101034013402845\\
0.851	0.101565229658656\\
0.852	0.10209762100287\\
0.853	0.102631186056273\\
0.854	0.103165923442887\\
0.855	0.103701831789956\\
0.856	0.104238909727935\\
0.857	0.104777155890479\\
0.858	0.105316568914431\\
0.859	0.105857147439813\\
0.86	0.106398890109811\\
0.861	0.106941795570769\\
0.862	0.107485862472174\\
0.863	0.108031089466647\\
0.864	0.10857747520993\\
0.865	0.10912501836088\\
0.866	0.109673717581451\\
0.867	0.11022357153669\\
0.868	0.110774578894722\\
0.869	0.111326738326741\\
0.87	0.111880048507001\\
0.871	0.112434508112801\\
0.872	0.112990115824479\\
0.873	0.113546870325399\\
0.874	0.114104770301942\\
0.875	0.114663814443495\\
0.876	0.115224001442439\\
0.877	0.115785329994142\\
0.878	0.116347798796948\\
0.879	0.116911406552164\\
0.88	0.117476151964053\\
0.881	0.118042033739823\\
0.882	0.118609050589617\\
0.883	0.119177201226501\\
0.884	0.119746484366459\\
0.885	0.120316898728378\\
0.886	0.12088844303404\\
0.887	0.121461116008113\\
0.888	0.122034916378141\\
0.889	0.122609842874533\\
0.89	0.123185894230554\\
0.891	0.123763069182318\\
0.892	0.124341366468773\\
0.893	0.124920784831696\\
0.894	0.125501323015682\\
0.895	0.126082979768134\\
0.896	0.126665753839254\\
0.897	0.127249643982034\\
0.898	0.127834648952247\\
0.899	0.128420767508436\\
0.9	0.129007998411907\\
0.901	0.129596340426718\\
0.902	0.13018579231967\\
0.903	0.130776352860299\\
0.904	0.131368020820866\\
0.905	0.13196079497635\\
0.906	0.132554674104434\\
0.907	0.133149656985501\\
0.908	0.133745742402624\\
0.909	0.134342929141556\\
0.91	0.134941215990721\\
0.911	0.135540601741205\\
0.912	0.136141085186751\\
0.913	0.136742665123745\\
0.914	0.13734534035121\\
0.915	0.137949109670797\\
0.916	0.138553971886776\\
0.917	0.139159925806028\\
0.918	0.139766970238038\\
0.919	0.140375103994882\\
0.92	0.140984325891223\\
0.921	0.141594634744299\\
0.922	0.142206029373919\\
0.923	0.14281850860245\\
0.924	0.143432071254811\\
0.925	0.144046716158466\\
0.926	0.144662442143413\\
0.927	0.145279248042176\\
0.928	0.1458971326898\\
0.929	0.14651609492384\\
0.93	0.147136133584352\\
0.931	0.147757247513889\\
0.932	0.148379435557488\\
0.933	0.149002696562667\\
0.934	0.149627029379412\\
0.935	0.150252432860173\\
0.936	0.150878905859855\\
0.937	0.151506447235808\\
0.938	0.152135055847823\\
0.939	0.152764730558121\\
0.94	0.153395470231346\\
0.941	0.15402727373456\\
0.942	0.154660139937229\\
0.943	0.155294067711224\\
0.944	0.155929055930804\\
0.945	0.156565103472616\\
0.946	0.157202209215684\\
0.947	0.157840372041401\\
0.948	0.158479590833523\\
0.949	0.159119864478162\\
0.95	0.159761191863775\\
0.951	0.160403571881162\\
0.952	0.161047003423453\\
0.953	0.161691485386106\\
0.954	0.162337016666894\\
0.955	0.162983596165904\\
0.956	0.163631222785524\\
0.957	0.16427989543044\\
0.958	0.164929613007625\\
0.959	0.165580374426335\\
0.96	0.166232178598103\\
0.961	0.166885024436725\\
0.962	0.167538910858261\\
0.963	0.168193836781024\\
0.964	0.168849801125573\\
0.965	0.169506802814706\\
0.966	0.170164840773455\\
0.967	0.170823913929076\\
0.968	0.171484021211045\\
0.969	0.172145161551049\\
0.97	0.17280733388298\\
0.971	0.173470537142928\\
0.972	0.174134770269176\\
0.973	0.17480003220219\\
0.974	0.175466321884614\\
0.975	0.176133638261264\\
0.976	0.176801980279119\\
0.977	0.177471346887317\\
0.978	0.178141737037148\\
0.979	0.178813149682044\\
0.98	0.179485583777577\\
0.981	0.180159038281451\\
0.982	0.180833512153493\\
0.983	0.18150900435565\\
0.984	0.182185513851981\\
0.985	0.182863039608649\\
0.986	0.183541580593917\\
0.987	0.184221135778143\\
0.988	0.184901704133768\\
0.989	0.185583284635315\\
0.99	0.186265876259379\\
0.991	0.186949477984626\\
0.992	0.18763408879178\\
0.993	0.18831970766362\\
0.994	0.189006333584976\\
0.995	0.189693965542719\\
0.996	0.190382602525757\\
0.997	0.191072243525028\\
0.998	0.191762887533494\\
0.999	0.192454533546135\\
1	0.193147180559945\\
1.001	0.193840827573922\\
1.002	0.194535473589064\\
1.003	0.195231117608363\\
1.004	0.195927758636801\\
1.005	0.196625395681339\\
1.006	0.197324027750918\\
1.007	0.198023653856445\\
1.008	0.198724273010795\\
1.009	0.1994258842288\\
1.01	0.200128486527244\\
1.011	0.200832078924861\\
1.012	0.201536660442322\\
1.013	0.202242230102236\\
1.014	0.202948786929142\\
1.015	0.203656329949502\\
1.016	0.204364858191695\\
1.017	0.205074370686017\\
1.018	0.205784866464665\\
1.019	0.206496344561743\\
1.02	0.207208804013248\\
1.021	0.207922243857066\\
1.022	0.20863666313297\\
1.023	0.209352060882612\\
1.024	0.210068436149516\\
1.025	0.210785787979075\\
1.026	0.211504115418545\\
1.027	0.212223417517038\\
1.028	0.21294369332552\\
1.029	0.213664941896802\\
1.03	0.214387162285534\\
1.031	0.215110353548206\\
1.032	0.215834514743134\\
1.033	0.216559644930463\\
1.034	0.217285743172153\\
1.035	0.218012808531982\\
1.036	0.218740840075537\\
1.037	0.219469836870207\\
1.038	0.220199797985181\\
1.039	0.22093072249144\\
1.04	0.221662609461756\\
1.041	0.222395457970681\\
1.042	0.223129267094548\\
1.043	0.22386403591146\\
1.044	0.22459976350129\\
1.045	0.225336448945672\\
1.046	0.226074091328\\
1.047	0.226812689733417\\
1.048	0.227552243248818\\
1.049	0.228292750962837\\
1.05	0.229034211965846\\
1.051	0.229776625349952\\
1.052	0.230519990208988\\
1.053	0.231264305638508\\
1.054	0.232009570735788\\
1.055	0.232755784599814\\
1.056	0.23350294633128\\
1.057	0.234251055032584\\
1.058	0.235000109807824\\
1.059	0.235750109762788\\
1.06	0.236501054004956\\
1.061	0.237252941643491\\
1.062	0.238005771789233\\
1.063	0.238759543554701\\
1.064	0.239514256054079\\
1.065	0.24026990840322\\
1.066	0.241026499719636\\
1.067	0.241784029122492\\
1.068	0.242542495732609\\
1.069	0.24330189867245\\
1.07	0.244062237066123\\
1.071	0.244823510039372\\
1.072	0.245585716719572\\
1.073	0.246348856235728\\
1.074	0.247112927718468\\
1.075	0.247877930300039\\
1.076	0.248643863114303\\
1.077	0.24941072529673\\
1.078	0.250178515984397\\
1.079	0.250947234315982\\
1.08	0.25171687943176\\
1.081	0.252487450473595\\
1.082	0.253258946584943\\
1.083	0.254031366910839\\
1.084	0.254804710597901\\
1.085	0.255578976794319\\
1.086	0.256354164649854\\
1.087	0.257130273315832\\
1.088	0.257907301945141\\
1.089	0.258685249692227\\
1.09	0.259464115713087\\
1.091	0.260243899165269\\
1.092	0.261024599207863\\
1.093	0.261806215001501\\
1.094	0.26258874570835\\
1.095	0.263372190492108\\
1.096	0.264156548518003\\
1.097	0.264941818952783\\
1.098	0.265728000964718\\
1.099	0.266515093723591\\
1.1	0.267303096400697\\
1.101	0.268092008168838\\
1.102	0.268881828202316\\
1.103	0.269672555676936\\
1.104	0.270464189769993\\
1.105	0.271256729660276\\
1.106	0.272050174528058\\
1.107	0.272844523555095\\
1.108	0.273639775924622\\
1.109	0.274435930821346\\
1.11	0.275232987431449\\
1.111	0.276030944942574\\
1.112	0.27682980254383\\
1.113	0.277629559425782\\
1.114	0.278430214780452\\
1.115	0.279231767801311\\
1.116	0.280034217683276\\
1.117	0.280837563622709\\
1.118	0.28164180481741\\
1.119	0.282446940466612\\
1.12	0.283252969770982\\
1.121	0.284059891932614\\
1.122	0.284867706155025\\
1.123	0.28567641164315\\
1.124	0.286486007603344\\
1.125	0.28729649324337\\
1.126	0.288107867772402\\
1.127	0.288920130401018\\
1.128	0.289733280341196\\
1.129	0.290547316806314\\
1.13	0.29136223901114\\
1.131	0.292178046171833\\
1.132	0.29299473750594\\
1.133	0.293812312232388\\
1.134	0.294630769571483\\
1.135	0.295450108744908\\
1.136	0.296270328975716\\
1.137	0.297091429488327\\
1.138	0.297913409508528\\
1.139	0.298736268263464\\
1.14	0.299560004981638\\
1.141	0.300384618892908\\
1.142	0.301210109228478\\
1.143	0.302036475220903\\
1.144	0.302863716104079\\
1.145	0.30369183111324\\
1.146	0.304520819484957\\
1.147	0.305350680457134\\
1.148	0.306181413269003\\
1.149	0.307013017161122\\
1.15	0.30784549137537\\
1.151	0.308678835154944\\
1.152	0.309513047744359\\
1.153	0.310348128389438\\
1.154	0.311184076337314\\
1.155	0.312020890836426\\
1.156	0.312858571136511\\
1.157	0.313697116488608\\
1.158	0.314536526145047\\
1.159	0.315376799359452\\
1.16	0.316217935386733\\
1.161	0.317059933483087\\
1.162	0.31790279290599\\
1.163	0.318746512914198\\
1.164	0.319591092767739\\
1.165	0.320436531727915\\
1.166	0.321282829057295\\
1.167	0.322129984019713\\
1.168	0.322977995880265\\
1.169	0.323826863905306\\
1.17	0.324676587362444\\
1.171	0.325527165520541\\
1.172	0.326378597649706\\
1.173	0.327230883021296\\
1.174	0.328084020907908\\
1.175	0.328938010583379\\
1.176	0.329792851322783\\
1.177	0.330648542402426\\
1.178	0.331505083099843\\
1.179	0.332362472693796\\
1.18	0.333220710464272\\
1.181	0.334079795692476\\
1.182	0.334939727660833\\
1.183	0.335800505652979\\
1.184	0.336662128953763\\
1.185	0.337524596849242\\
1.186	0.338387908626678\\
1.187	0.339252063574534\\
1.188	0.340117060982474\\
1.189	0.340982900141354\\
1.19	0.341849580343226\\
1.191	0.342717100881332\\
1.192	0.343585461050099\\
1.193	0.344454660145139\\
1.194	0.345324697463245\\
1.195	0.346195572302386\\
1.196	0.347067283961709\\
1.197	0.34793983174153\\
1.198	0.348813214943337\\
1.199	0.349687432869782\\
1.2	0.35056248482468\\
1.201	0.351438370113008\\
1.202	0.352315088040899\\
1.203	0.353192637915642\\
1.204	0.354071019045676\\
1.205	0.354950230740589\\
1.206	0.355830272311116\\
1.207	0.356711143069135\\
1.208	0.357592842327663\\
1.209	0.358475369400854\\
1.21	0.359358723604\\
1.211	0.36024290425352\\
1.212	0.361127910666966\\
1.213	0.362013742163014\\
1.214	0.362900398061464\\
1.215	0.363787877683235\\
1.216	0.364676180350367\\
1.217	0.365565305386013\\
1.218	0.366455252114438\\
1.219	0.367346019861018\\
1.22	0.368237607952235\\
1.221	0.369130015715674\\
1.222	0.370023242480024\\
1.223	0.370917287575071\\
1.224	0.371812150331697\\
1.225	0.372707830081879\\
1.226	0.373604326158681\\
1.227	0.374501637896259\\
1.228	0.375399764629852\\
1.229	0.376298705695783\\
1.23	0.377198460431454\\
1.231	0.378099028175344\\
1.232	0.379000408267009\\
1.233	0.379902600047074\\
1.234	0.380805602857236\\
1.235	0.381709416040259\\
1.236	0.382614038939969\\
1.237	0.383519470901256\\
1.238	0.384425711270069\\
1.239	0.385332759393412\\
1.24	0.386240614619345\\
1.241	0.387149276296978\\
1.242	0.388058743776471\\
1.243	0.38896901640903\\
1.244	0.389880093546905\\
1.245	0.390791974543387\\
1.246	0.391704658752808\\
1.247	0.392618145530532\\
1.248	0.393532434232962\\
1.249	0.394447524217529\\
1.25	0.395363414842694\\
1.251	0.396280105467944\\
1.252	0.397197595453791\\
1.253	0.398115884161767\\
1.254	0.399034970954425\\
1.255	0.399954855195334\\
1.256	0.400875536249076\\
1.257	0.401797013481246\\
1.258	0.402719286258448\\
1.259	0.403642353948294\\
1.26	0.404566215919398\\
1.261	0.40549087154138\\
1.262	0.406416320184856\\
1.263	0.407342561221442\\
1.264	0.408269594023748\\
1.265	0.409197417965378\\
1.266	0.410126032420923\\
1.267	0.411055436765966\\
1.268	0.411985630377074\\
1.269	0.412916612631797\\
1.27	0.413848382908665\\
1.271	0.414780940587191\\
1.272	0.415714285047858\\
1.273	0.416648415672129\\
1.274	0.417583331842434\\
1.275	0.418519032942177\\
1.276	0.419455518355726\\
1.277	0.420392787468414\\
1.278	0.421330839666539\\
1.279	0.422269674337357\\
1.28	0.423209290869083\\
1.281	0.424149688650889\\
1.282	0.425090867072899\\
1.283	0.426032825526189\\
1.284	0.426975563402786\\
1.285	0.42791908009566\\
1.286	0.42886337499873\\
1.287	0.429808447506854\\
1.288	0.430754297015834\\
1.289	0.431700922922407\\
1.29	0.432648324624249\\
1.291	0.433596501519966\\
1.292	0.434545453009099\\
1.293	0.435495178492118\\
1.294	0.436445677370418\\
1.295	0.437396949046323\\
1.296	0.438348992923077\\
1.297	0.439301808404845\\
1.298	0.440255394896713\\
1.299	0.441209751804682\\
1.3	0.442164878535667\\
1.301	0.443120774497498\\
1.302	0.444077439098912\\
1.303	0.445034871749557\\
1.304	0.445993071859986\\
1.305	0.446952038841656\\
1.306	0.447911772106925\\
1.307	0.448872271069053\\
1.308	0.449833535142198\\
1.309	0.45079556374141\\
1.31	0.451758356282637\\
1.311	0.452721912182717\\
1.312	0.453686230859377\\
1.313	0.454651311731233\\
1.314	0.455617154217786\\
1.315	0.45658375773942\\
1.316	0.457551121717401\\
1.317	0.458519245573874\\
1.318	0.459488128731864\\
1.319	0.460457770615267\\
1.32	0.461428170648857\\
1.321	0.462399328258277\\
1.322	0.463371242870039\\
1.323	0.464343913911527\\
1.324	0.465317340810985\\
1.325	0.466291522997524\\
1.326	0.467266459901115\\
1.327	0.468242150952591\\
1.328	0.469218595583641\\
1.329	0.47019579322681\\
1.33	0.471173743315498\\
1.331	0.472152445283957\\
1.332	0.473131898567286\\
1.333	0.474112102601437\\
1.334	0.475093056823205\\
1.335	0.476074760670231\\
1.336	0.477057213580997\\
1.337	0.478040414994828\\
1.338	0.479024364351884\\
1.339	0.480009061093165\\
1.34	0.480994504660506\\
1.341	0.481980694496572\\
1.342	0.482967630044862\\
1.343	0.483955310749705\\
1.344	0.484943736056254\\
1.345	0.485932905410491\\
1.346	0.48692281825922\\
1.347	0.487913474050068\\
1.348	0.488904872231482\\
1.349	0.489897012252726\\
1.35	0.490889893563883\\
1.351	0.491883515615848\\
1.352	0.49287787786033\\
1.353	0.493872979749851\\
1.354	0.494868820737739\\
1.355	0.495865400278131\\
1.356	0.49686271782597\\
1.357	0.497860772837003\\
1.358	0.498859564767779\\
1.359	0.499859093075646\\
1.36	0.500859357218752\\
1.361	0.501860356656042\\
1.362	0.502862090847256\\
1.363	0.503864559252927\\
1.364	0.504867761334378\\
1.365	0.505871696553725\\
1.366	0.506876364373871\\
1.367	0.507881764258503\\
1.368	0.508887895672096\\
1.369	0.509894758079906\\
1.37	0.510902350947971\\
1.371	0.511910673743108\\
1.372	0.512919725932913\\
1.373	0.513929506985755\\
1.374	0.514940016370782\\
1.375	0.51595125355791\\
1.376	0.51696321801783\\
1.377	0.517975909222\\
1.378	0.518989326642646\\
1.379	0.520003469752761\\
1.38	0.521018338026101\\
1.381	0.522033930937186\\
1.382	0.523050247961295\\
1.383	0.524067288574469\\
1.384	0.525085052253506\\
1.385	0.526103538475957\\
1.386	0.527122746720132\\
1.387	0.528142676465091\\
1.388	0.529163327190647\\
1.389	0.530184698377359\\
1.39	0.531206789506539\\
1.391	0.53222960006024\\
1.392	0.533253129521265\\
1.393	0.534277377373156\\
1.394	0.535302343100199\\
1.395	0.536328026187417\\
1.396	0.537354426120576\\
1.397	0.538381542386174\\
1.398	0.539409374471446\\
1.399	0.540437921864362\\
1.4	0.541467184053622\\
1.401	0.542497160528656\\
1.402	0.543527850779626\\
1.403	0.544559254297418\\
1.404	0.545591370573645\\
1.405	0.546624199100645\\
1.406	0.547657739371477\\
1.407	0.548691990879922\\
1.408	0.549726953120481\\
1.409	0.550762625588372\\
1.41	0.551799007779531\\
1.411	0.552836099190608\\
1.412	0.553873899318966\\
1.413	0.554912407662681\\
1.414	0.555951623720537\\
1.415	0.556991546992032\\
1.416	0.558032176977366\\
1.417	0.559073513177449\\
1.418	0.560115555093891\\
1.419	0.561158302229011\\
1.42	0.562201754085823\\
1.421	0.563245910168046\\
1.422	0.564290769980094\\
1.423	0.565336333027081\\
1.424	0.566382598814815\\
1.425	0.567429566849797\\
1.426	0.568477236639223\\
1.427	0.569525607690978\\
1.428	0.570574679513639\\
1.429	0.571624451616469\\
1.43	0.572674923509419\\
1.431	0.573726094703125\\
1.432	0.574777964708908\\
1.433	0.57583053303877\\
1.434	0.576883799205394\\
1.435	0.577937762722145\\
1.436	0.578992423103064\\
1.437	0.580047779862869\\
1.438	0.581103832516955\\
1.439	0.582160580581389\\
1.44	0.583218023572911\\
1.441	0.584276161008933\\
1.442	0.585334992407537\\
1.443	0.586394517287473\\
1.444	0.587454735168157\\
1.445	0.588515645569673\\
1.446	0.589577248012765\\
1.447	0.590639542018845\\
1.448	0.591702527109984\\
1.449	0.592766202808913\\
1.45	0.593830568639021\\
1.451	0.594895624124357\\
1.452	0.595961368789622\\
1.453	0.597027802160176\\
1.454	0.598094923762031\\
1.455	0.599162733121849\\
1.456	0.600231229766944\\
1.457	0.60130041322528\\
1.458	0.602370283025468\\
1.459	0.603440838696766\\
1.46	0.604512079769078\\
1.461	0.60558400577295\\
1.462	0.606656616239572\\
1.463	0.607729910700775\\
1.464	0.608803888689031\\
1.465	0.60987854973745\\
1.466	0.610953893379778\\
1.467	0.612029919150399\\
1.468	0.613106626584331\\
1.469	0.614184015217226\\
1.47	0.615262084585368\\
1.471	0.616340834225671\\
1.472	0.617420263675679\\
1.473	0.618500372473566\\
1.474	0.619581160158131\\
1.475	0.620662626268799\\
1.476	0.621744770345622\\
1.477	0.622827591929271\\
1.478	0.623911090561042\\
1.479	0.624995265782851\\
1.48	0.626080117137234\\
1.481	0.627165644167344\\
1.482	0.628251846416952\\
1.483	0.629338723430443\\
1.484	0.630426274752819\\
1.485	0.631514499929694\\
1.486	0.632603398507292\\
1.487	0.633692970032452\\
1.488	0.634783214052618\\
1.489	0.635874130115846\\
1.49	0.636965717770796\\
1.491	0.638057976566737\\
1.492	0.639150906053539\\
1.493	0.640244505781679\\
1.494	0.641338775302233\\
1.495	0.64243371416688\\
1.496	0.643529321927897\\
1.497	0.644625598138163\\
1.498	0.645722542351149\\
1.499	0.646820154120929\\
1.5	0.647918433002164\\
1.501	0.649017378550117\\
1.502	0.650116990320636\\
1.503	0.651217267870166\\
1.504	0.65231821075574\\
1.505	0.653419818534981\\
1.506	0.654522090766096\\
1.507	0.655625027007886\\
1.508	0.65672862681973\\
1.509	0.657832889761597\\
1.51	0.658937815394035\\
1.511	0.660043403278178\\
1.512	0.661149652975737\\
1.513	0.662256564049007\\
1.514	0.663364136060856\\
1.515	0.664472368574736\\
1.516	0.66558126115467\\
1.517	0.666690813365259\\
1.518	0.667801024771676\\
1.519	0.66891189493967\\
1.52	0.670023423435558\\
1.521	0.671135609826231\\
1.522	0.672248453679147\\
1.523	0.673361954562334\\
1.524	0.674476112044385\\
1.525	0.675590925694463\\
1.526	0.676706395082294\\
1.527	0.677822519778165\\
1.528	0.678939299352931\\
1.529	0.680056733378005\\
1.53	0.681174821425363\\
1.531	0.682293563067539\\
1.532	0.683412957877624\\
1.533	0.684533005429271\\
1.534	0.685653705296685\\
1.535	0.686775057054628\\
1.536	0.687897060278414\\
1.537	0.689019714543913\\
1.538	0.690143019427545\\
1.539	0.691266974506282\\
1.54	0.692391579357644\\
1.541	0.693516833559701\\
1.542	0.69464273669107\\
1.543	0.695769288330915\\
1.544	0.696896488058946\\
1.545	0.698024335455415\\
1.546	0.699152830101121\\
1.547	0.700281971577402\\
1.548	0.70141175946614\\
1.549	0.702542193349754\\
1.55	0.703673272811206\\
1.551	0.704804997433992\\
1.552	0.705937366802149\\
1.553	0.707070380500247\\
1.554	0.708204038113393\\
1.555	0.709338339227227\\
1.556	0.710473283427922\\
1.557	0.711608870302183\\
1.558	0.712745099437246\\
1.559	0.713881970420877\\
1.56	0.71501948284137\\
1.561	0.716157636287548\\
1.562	0.717296430348761\\
1.563	0.718435864614882\\
1.564	0.719575938676313\\
1.565	0.720716652123977\\
1.566	0.72185800454932\\
1.567	0.72299999554431\\
1.568	0.724142624701437\\
1.569	0.725285891613709\\
1.57	0.726429795874654\\
1.571	0.727574337078317\\
1.572	0.728719514819261\\
1.573	0.729865328692563\\
1.574	0.731011778293817\\
1.575	0.732158863219128\\
1.576	0.733306583065117\\
1.577	0.734454937428915\\
1.578	0.735603925908165\\
1.579	0.736753548101018\\
1.58	0.737903803606137\\
1.581	0.73905469202269\\
1.582	0.740206212950354\\
1.583	0.741358365989313\\
1.584	0.742511150740252\\
1.585	0.743664566804365\\
1.586	0.744818613783346\\
1.587	0.745973291279393\\
1.588	0.747128598895204\\
1.589	0.748284536233979\\
1.59	0.749441102899416\\
1.591	0.750598298495712\\
1.592	0.751756122627562\\
1.593	0.752914574900156\\
1.594	0.754073654919182\\
1.595	0.755233362290821\\
1.596	0.75639369662175\\
1.597	0.757554657519135\\
1.598	0.758716244590637\\
1.599	0.759878457444408\\
1.6	0.761041295689089\\
1.601	0.762204758933811\\
1.602	0.763368846788193\\
1.603	0.76453355886234\\
1.604	0.765698894766846\\
1.605	0.766864854112789\\
1.606	0.768031436511732\\
1.607	0.76919864157572\\
1.608	0.770366468917286\\
1.609	0.771534918149438\\
1.61	0.77270398888567\\
1.611	0.773873680739955\\
1.612	0.775043993326744\\
1.613	0.776214926260967\\
1.614	0.777386479158032\\
1.615	0.778558651633823\\
1.616	0.7797314433047\\
1.617	0.780904853787498\\
1.618	0.782078882699525\\
1.619	0.783253529658563\\
1.62	0.784428794282866\\
1.621	0.785604676191158\\
1.622	0.786781175002636\\
1.623	0.787958290336964\\
1.624	0.789136021814277\\
1.625	0.790314369055175\\
1.626	0.791493331680727\\
1.627	0.792672909312468\\
1.628	0.793853101572399\\
1.629	0.795033908082981\\
1.63	0.796215328467145\\
1.631	0.797397362348279\\
1.632	0.798580009350237\\
1.633	0.79976326909733\\
1.634	0.800947141214334\\
1.635	0.80213162532648\\
1.636	0.803316721059459\\
1.637	0.80450242803942\\
1.638	0.805688745892968\\
1.639	0.806875674247165\\
1.64	0.808063212729526\\
1.641	0.809251360968023\\
1.642	0.810440118591079\\
1.643	0.811629485227571\\
1.644	0.812819460506827\\
1.645	0.814010044058626\\
1.646	0.815201235513199\\
1.647	0.816393034501224\\
1.648	0.817585440653827\\
1.649	0.818778453602584\\
1.65	0.819972072979517\\
1.651	0.821166298417093\\
1.652	0.822361129548225\\
1.653	0.82355656600627\\
1.654	0.82475260742503\\
1.655	0.825949253438748\\
1.656	0.82714650368211\\
1.657	0.828344357790243\\
1.658	0.829542815398715\\
1.659	0.830741876143531\\
1.66	0.831941539661139\\
1.661	0.833141805588422\\
1.662	0.834342673562702\\
1.663	0.835544143221734\\
1.664	0.836746214203713\\
1.665	0.837948886147267\\
1.666	0.839152158691457\\
1.667	0.84035603147578\\
1.668	0.841560504140162\\
1.669	0.842765576324965\\
1.67	0.843971247670977\\
1.671	0.845177517819421\\
1.672	0.846384386411945\\
1.673	0.84759185309063\\
1.674	0.848799917497981\\
1.675	0.850008579276933\\
1.676	0.851217838070846\\
1.677	0.852427693523506\\
1.678	0.853638145279122\\
1.679	0.854849192982331\\
1.68	0.856060836278189\\
1.681	0.857273074812178\\
1.682	0.8584859082302\\
1.683	0.859699336178578\\
1.684	0.860913358304055\\
1.685	0.862127974253796\\
1.686	0.863343183675381\\
1.687	0.864558986216811\\
1.688	0.865775381526503\\
1.689	0.866992369253293\\
1.69	0.868209949046427\\
1.691	0.869428120555573\\
1.692	0.870646883430809\\
1.693	0.871866237322628\\
1.694	0.873086181881935\\
1.695	0.874306716760049\\
1.696	0.875527841608698\\
1.697	0.876749556080023\\
1.698	0.877971859826573\\
1.699	0.879194752501309\\
1.7	0.880418233757597\\
1.701	0.881642303249213\\
1.702	0.882866960630339\\
1.703	0.884092205555566\\
1.704	0.885318037679886\\
1.705	0.886544456658701\\
1.706	0.887771462147812\\
1.707	0.888999053803429\\
1.708	0.89022723128216\\
1.709	0.891455994241019\\
1.71	0.892685342337419\\
1.711	0.893915275229173\\
1.712	0.895145792574497\\
1.713	0.896376894032003\\
1.714	0.897608579260704\\
1.715	0.89884084792001\\
1.716	0.900073699669728\\
1.717	0.901307134170062\\
1.718	0.902541151081611\\
1.719	0.90377575006537\\
1.72	0.905010930782728\\
1.721	0.906246692895468\\
1.722	0.907483036065764\\
1.723	0.908719959956186\\
1.724	0.909957464229694\\
1.725	0.911195548549638\\
1.726	0.912434212579759\\
1.727	0.913673455984189\\
1.728	0.914913278427446\\
1.729	0.91615367957444\\
1.73	0.917394659090465\\
1.731	0.918636216641205\\
1.732	0.919878351892726\\
1.733	0.921121064511487\\
1.734	0.922364354164324\\
1.735	0.923608220518463\\
1.736	0.924852663241508\\
1.737	0.926097682001453\\
1.738	0.927343276466667\\
1.739	0.928589446305907\\
1.74	0.929836191188306\\
1.741	0.931083510783381\\
1.742	0.932331404761027\\
1.743	0.933579872791516\\
1.744	0.934828914545503\\
1.745	0.936078529694016\\
1.746	0.937328717908463\\
1.747	0.938579478860628\\
1.748	0.93983081222267\\
1.749	0.941082717667121\\
1.75	0.942335194866894\\
1.751	0.943588243495269\\
1.752	0.944841863225902\\
1.753	0.946096053732822\\
1.754	0.947350814690429\\
1.755	0.948606145773494\\
1.756	0.94986204665716\\
1.757	0.951118517016939\\
1.758	0.952375556528712\\
1.759	0.95363316486873\\
1.76	0.95489134171361\\
1.761	0.956150086740339\\
1.762	0.95740939962627\\
1.763	0.958669280049121\\
1.764	0.959929727686977\\
1.765	0.961190742218287\\
1.766	0.962452323321866\\
1.767	0.963714470676891\\
1.768	0.964977183962902\\
1.769	0.966240462859803\\
1.77	0.967504307047859\\
1.771	0.968768716207697\\
1.772	0.970033690020303\\
1.773	0.971299228167025\\
1.774	0.972565330329569\\
1.775	0.973831996190001\\
1.776	0.975099225430744\\
1.777	0.976367017734581\\
1.778	0.977635372784648\\
1.779	0.978904290264442\\
1.78	0.980173769857812\\
1.781	0.981443811248964\\
1.782	0.982714414122459\\
1.783	0.983985578163211\\
1.784	0.985257303056489\\
1.785	0.986529588487913\\
1.786	0.987802434143455\\
1.787	0.989075839709441\\
1.788	0.990349804872547\\
1.789	0.991624329319798\\
1.79	0.99289941273857\\
1.791	0.99417505481659\\
1.792	0.99545125524193\\
1.793	0.996728013703013\\
1.794	0.99800532988861\\
1.795	0.999283203487837\\
1.796	1.00056163419016\\
1.797	1.00184062168538\\
1.798	1.00312016566365\\
1.799	1.00440026581549\\
1.8	1.00568092183172\\
1.801	1.00696213340353\\
1.802	1.00824390022246\\
1.803	1.00952622198037\\
1.804	1.01080909836948\\
1.805	1.01209252908235\\
1.806	1.01337651381186\\
1.807	1.01466105225126\\
1.808	1.01594614409411\\
1.809	1.01723178903434\\
1.81	1.0185179867662\\
1.811	1.01980473698427\\
1.812	1.02109203938349\\
1.813	1.02237989365911\\
1.814	1.02366829950674\\
1.815	1.02495725662232\\
1.816	1.02624676470211\\
1.817	1.02753682344272\\
1.818	1.02882743254109\\
1.819	1.0301185916945\\
1.82	1.03141030060054\\
1.821	1.03270255895716\\
1.822	1.03399536646263\\
1.823	1.03528872281555\\
1.824	1.03658262771484\\
1.825	1.03787708085978\\
1.826	1.03917208194995\\
1.827	1.04046763068527\\
1.828	1.041763726766\\
1.829	1.0430603698927\\
1.83	1.04435755976629\\
1.831	1.045655296088\\
1.832	1.04695357855937\\
1.833	1.0482524068823\\
1.834	1.049551780759\\
1.835	1.05085169989199\\
1.836	1.05215216398414\\
1.837	1.05345317273862\\
1.838	1.05475472585894\\
1.839	1.05605682304894\\
1.84	1.05735946401274\\
1.841	1.05866264845484\\
1.842	1.05996637608002\\
1.843	1.06127064659338\\
1.844	1.06257545970038\\
1.845	1.06388081510674\\
1.846	1.06518671251856\\
1.847	1.06649315164221\\
1.848	1.0678001321844\\
1.849	1.06910765385216\\
1.85	1.07041571635283\\
1.851	1.07172431939407\\
1.852	1.07303346268384\\
1.853	1.07434314593045\\
1.854	1.07565336884249\\
1.855	1.07696413112888\\
1.856	1.07827543249886\\
1.857	1.07958727266196\\
1.858	1.08089965132806\\
1.859	1.08221256820731\\
1.86	1.0835260230102\\
1.861	1.08484001544753\\
1.862	1.0861545452304\\
1.863	1.08746961207022\\
1.864	1.08878521567871\\
1.865	1.09010135576793\\
1.866	1.09141803205019\\
1.867	1.09273524423816\\
1.868	1.0940529920448\\
1.869	1.09537127518337\\
1.87	1.09669009336744\\
1.871	1.0980094463109\\
1.872	1.09932933372793\\
1.873	1.10064975533301\\
1.874	1.10197071084095\\
1.875	1.10329219996685\\
1.876	1.1046142224261\\
1.877	1.10593677793442\\
1.878	1.10725986620782\\
1.879	1.1085834869626\\
1.88	1.10990763991539\\
1.881	1.1112323247831\\
1.882	1.11255754128294\\
1.883	1.11388328913243\\
1.884	1.1152095680494\\
1.885	1.11653637775195\\
1.886	1.1178637179585\\
1.887	1.11919158838778\\
1.888	1.12051998875878\\
1.889	1.12184891879083\\
1.89	1.12317837820353\\
1.891	1.12450836671678\\
1.892	1.12583888405078\\
1.893	1.12716992992604\\
1.894	1.12850150406334\\
1.895	1.12983360618376\\
1.896	1.1311662360087\\
1.897	1.13249939325982\\
1.898	1.1338330776591\\
1.899	1.13516728892879\\
1.9	1.13650202679145\\
1.901	1.13783729096992\\
1.902	1.13917308118734\\
1.903	1.14050939716714\\
1.904	1.14184623863304\\
1.905	1.14318360530905\\
1.906	1.14452149691947\\
1.907	1.14585991318888\\
1.908	1.14719885384216\\
1.909	1.14853831860449\\
1.91	1.1498783072013\\
1.911	1.15121881935835\\
1.912	1.15255985480166\\
1.913	1.15390141325755\\
1.914	1.15524349445261\\
1.915	1.15658609811374\\
1.916	1.1579292239681\\
1.917	1.15927287174316\\
1.918	1.16061704116665\\
1.919	1.16196173196659\\
1.92	1.1633069438713\\
1.921	1.16465267660937\\
1.922	1.16599892990966\\
1.923	1.16734570350135\\
1.924	1.16869299711386\\
1.925	1.17004081047691\\
1.926	1.1713891433205\\
1.927	1.17273799537492\\
1.928	1.17408736637072\\
1.929	1.17543725603874\\
1.93	1.17678766411011\\
1.931	1.17813859031621\\
1.932	1.17949003438872\\
1.933	1.18084199605961\\
1.934	1.18219447506109\\
1.935	1.18354747112567\\
1.936	1.18490098398614\\
1.937	1.18625501337557\\
1.938	1.18760955902727\\
1.939	1.18896462067487\\
1.94	1.19032019805225\\
1.941	1.19167629089357\\
1.942	1.19303289893327\\
1.943	1.19439002190605\\
1.944	1.19574765954689\\
1.945	1.19710581159104\\
1.946	1.19846447777403\\
1.947	1.19982365783167\\
1.948	1.2011833515\\
1.949	1.20254355851538\\
1.95	1.20390427861442\\
1.951	1.20526551153399\\
1.952	1.20662725701125\\
1.953	1.20798951478361\\
1.954	1.20935228458877\\
1.955	1.21071556616467\\
1.956	1.21207935924955\\
1.957	1.21344366358189\\
1.958	1.21480847890046\\
1.959	1.21617380494428\\
1.96	1.21753964145265\\
1.961	1.21890598816512\\
1.962	1.22027284482151\\
1.963	1.22164021116193\\
1.964	1.22300808692672\\
1.965	1.2243764718565\\
1.966	1.22574536569215\\
1.967	1.22711476817483\\
1.968	1.22848467904593\\
1.969	1.22985509804714\\
1.97	1.23122602492039\\
1.971	1.23259745940787\\
1.972	1.23396940125205\\
1.973	1.23534185019564\\
1.974	1.23671480598162\\
1.975	1.23808826835324\\
1.976	1.23946223705399\\
1.977	1.24083671182764\\
1.978	1.2422116924182\\
1.979	1.24358717856996\\
1.98	1.24496317002745\\
1.981	1.24633966653547\\
1.982	1.24771666783906\\
1.983	1.24909417368355\\
1.984	1.25047218381449\\
1.985	1.25185069797771\\
1.986	1.25322971591929\\
1.987	1.25460923738557\\
1.988	1.25598926212312\\
1.989	1.25736978987881\\
1.99	1.25875082039973\\
1.991	1.26013235343323\\
1.992	1.26151438872692\\
1.993	1.26289692602867\\
1.994	1.26427996508659\\
1.995	1.26566350564904\\
1.996	1.26704754746464\\
1.997	1.26843209028227\\
1.998	1.26981713385104\\
1.999	1.27120267792034\\
2	1.27258872223978\\
2.001	1.27397526655924\\
2.002	1.27536231062885\\
2.003	1.27674985419898\\
2.004	1.27813789702026\\
2.005	1.27952643884355\\
2.006	1.28091547941998\\
2.007	1.28230501850091\\
2.008	1.28369505583797\\
2.009	1.28508559118302\\
2.01	1.28647662428817\\
2.011	1.28786815490578\\
2.012	1.28926018278845\\
2.013	1.29065270768903\\
2.014	1.29204572936062\\
2.015	1.29343924755656\\
2.016	1.29483326203044\\
2.017	1.29622777253608\\
2.018	1.29762277882757\\
2.019	1.29901828065921\\
2.02	1.30041427778558\\
2.021	1.30181076996147\\
2.022	1.30320775694193\\
2.023	1.30460523848225\\
2.024	1.30600321433797\\
2.025	1.30740168426486\\
2.026	1.30880064801892\\
2.027	1.31020010535642\\
2.028	1.31160005603385\\
2.029	1.31300049980795\\
2.03	1.31440143643569\\
2.031	1.31580286567429\\
2.032	1.3172047872812\\
2.033	1.31860720101411\\
2.034	1.32001010663096\\
2.035	1.32141350388991\\
2.036	1.32281739254938\\
2.037	1.324221772368\\
2.038	1.32562664310466\\
2.039	1.32703200451846\\
2.04	1.32843785636878\\
2.041	1.3298441984152\\
2.042	1.33125103041754\\
2.043	1.33265835213586\\
2.044	1.33406616333047\\
2.045	1.33547446376188\\
2.046	1.33688325319087\\
2.047	1.33829253137843\\
2.048	1.3397022980858\\
2.049	1.34111255307443\\
2.05	1.34252329610604\\
2.051	1.34393452694254\\
2.052	1.3453462453461\\
2.053	1.34675845107911\\
2.054	1.3481711439042\\
2.055	1.34958432358423\\
2.056	1.35099798988229\\
2.057	1.35241214256168\\
2.058	1.35382678138597\\
2.059	1.35524190611893\\
2.06	1.35665751652456\\
2.061	1.3580736123671\\
2.062	1.35949019341102\\
2.063	1.36090725942101\\
2.064	1.362324810162\\
2.065	1.36374284539912\\
2.066	1.36516136489777\\
2.067	1.36658036842354\\
2.068	1.36799985574227\\
2.069	1.36941982662001\\
2.07	1.37084028082305\\
2.071	1.3722612181179\\
2.072	1.37368263827128\\
2.073	1.37510454105017\\
2.074	1.37652692622174\\
2.075	1.37794979355341\\
2.076	1.37937314281281\\
2.077	1.38079697376779\\
2.078	1.38222128618645\\
2.079	1.38364607983707\\
2.08	1.3850713544882\\
2.081	1.38649710990857\\
2.082	1.38792334586717\\
2.083	1.38935006213318\\
2.084	1.39077725847602\\
2.085	1.39220493466533\\
2.086	1.39363309047097\\
2.087	1.395061725663\\
2.088	1.39649084001175\\
2.089	1.39792043328771\\
2.09	1.39935050526163\\
2.091	1.40078105570447\\
2.092	1.4022120843874\\
2.093	1.40364359108183\\
2.094	1.40507557555936\\
2.095	1.40650803759183\\
2.096	1.40794097695128\\
2.097	1.40937439340999\\
2.098	1.41080828674044\\
2.099	1.41224265671533\\
2.1	1.41367750310758\\
2.101	1.41511282569032\\
2.102	1.41654862423691\\
2.103	1.41798489852091\\
2.104	1.4194216483161\\
2.105	1.42085887339648\\
2.106	1.42229657353626\\
2.107	1.42373474850987\\
2.108	1.42517339809194\\
2.109	1.42661252205733\\
2.11	1.42805212018111\\
2.111	1.42949219223856\\
2.112	1.43093273800516\\
2.113	1.43237375725664\\
2.114	1.43381524976889\\
2.115	1.43525721531806\\
2.116	1.43669965368049\\
2.117	1.43814256463273\\
2.118	1.43958594795154\\
2.119	1.4410298034139\\
2.12	1.442474130797\\
2.121	1.44391892987822\\
2.122	1.44536420043518\\
2.123	1.4468099422457\\
2.124	1.44825615508779\\
2.125	1.44970283873969\\
2.126	1.45114999297985\\
2.127	1.4525976175869\\
2.128	1.45404571233972\\
2.129	1.45549427701737\\
2.13	1.45694331139912\\
2.131	1.45839281526446\\
2.132	1.45984278839307\\
2.133	1.46129323056486\\
2.134	1.46274414155991\\
2.135	1.46419552115854\\
2.136	1.46564736914126\\
2.137	1.46709968528879\\
2.138	1.46855246938206\\
2.139	1.4700057212022\\
2.14	1.47145944053053\\
2.141	1.4729136271486\\
2.142	1.47436828083815\\
2.143	1.47582340138112\\
2.144	1.47727898855967\\
2.145	1.47873504215614\\
2.146	1.4801915619531\\
2.147	1.4816485477333\\
2.148	1.4831059992797\\
2.149	1.48456391637546\\
2.15	1.48602229880396\\
2.151	1.48748114634875\\
2.152	1.48894045879361\\
2.153	1.49040023592249\\
2.154	1.49186047751958\\
2.155	1.49332118336924\\
2.156	1.49478235325604\\
2.157	1.49624398696474\\
2.158	1.49770608428033\\
2.159	1.49916864498796\\
2.16	1.500631668873\\
2.161	1.50209515572102\\
2.162	1.50355910531779\\
2.163	1.50502351744927\\
2.164	1.50648839190161\\
2.165	1.50795372846117\\
2.166	1.50941952691452\\
2.167	1.5108857870484\\
2.168	1.51235250864976\\
2.169	1.51381969150576\\
2.17	1.51528733540372\\
2.171	1.51675544013119\\
2.172	1.51822400547591\\
2.173	1.5196930312258\\
2.174	1.52116251716899\\
2.175	1.52263246309379\\
2.176	1.52410286878872\\
2.177	1.5255737340425\\
2.178	1.52704505864402\\
2.179	1.52851684238237\\
2.18	1.52998908504686\\
2.181	1.53146178642695\\
2.182	1.53293494631234\\
2.183	1.53440856449288\\
2.184	1.53588264075865\\
2.185	1.53735717489988\\
2.186	1.53883216670704\\
2.187	1.54030761597076\\
2.188	1.54178352248186\\
2.189	1.54325988603137\\
2.19	1.5447367064105\\
2.191	1.54621398341064\\
2.192	1.54769171682341\\
2.193	1.54916990644056\\
2.194	1.55064855205409\\
2.195	1.55212765345614\\
2.196	1.55360721043908\\
2.197	1.55508722279543\\
2.198	1.55656769031794\\
2.199	1.55804861279952\\
2.2	1.55952999003327\\
2.201	1.5610118218125\\
2.202	1.56249410793067\\
2.203	1.56397684818147\\
2.204	1.56546004235875\\
2.205	1.56694369025655\\
2.206	1.56842779166911\\
2.207	1.56991234639084\\
2.208	1.57139735421635\\
2.209	1.57288281494042\\
2.21	1.57436872835803\\
2.211	1.57585509426435\\
2.212	1.57734191245471\\
2.213	1.57882918272466\\
2.214	1.58031690486991\\
2.215	1.58180507868635\\
2.216	1.58329370397008\\
2.217	1.58478278051736\\
2.218	1.58627230812465\\
2.219	1.58776228658858\\
2.22	1.58925271570598\\
2.221	1.59074359527384\\
2.222	1.59223492508935\\
2.223	1.59372670494988\\
2.224	1.59521893465298\\
2.225	1.59671161399638\\
2.226	1.598204742778\\
2.227	1.59969832079594\\
2.228	1.60119234784846\\
2.229	1.60268682373404\\
2.23	1.6041817482513\\
2.231	1.60567712119907\\
2.232	1.60717294237635\\
2.233	1.60866921158232\\
2.234	1.61016592861634\\
2.235	1.61166309327794\\
2.236	1.61316070536686\\
2.237	1.61465876468298\\
2.238	1.61615727102638\\
2.239	1.61765622419732\\
2.24	1.61915562399624\\
2.241	1.62065547022375\\
2.242	1.62215576268063\\
2.243	1.62365650116785\\
2.244	1.62515768548657\\
2.245	1.6266593154381\\
2.246	1.62816139082394\\
2.247	1.62966391144577\\
2.248	1.63116687710544\\
2.249	1.63267028760499\\
2.25	1.63417414274662\\
2.251	1.6356784423327\\
2.252	1.6371831861658\\
2.253	1.63868837404865\\
2.254	1.64019400578415\\
2.255	1.64170008117539\\
2.256	1.64320660002563\\
2.257	1.64471356213829\\
2.258	1.64622096731698\\
2.259	1.64772881536549\\
2.26	1.64923710608776\\
2.261	1.65074583928791\\
2.262	1.65225501477026\\
2.263	1.65376463233927\\
2.264	1.6552746917996\\
2.265	1.65678519295604\\
2.266	1.65829613561361\\
2.267	1.65980751957746\\
2.268	1.66131934465292\\
2.269	1.66283161064551\\
2.27	1.66434431736089\\
2.271	1.66585746460493\\
2.272	1.66737105218363\\
2.273	1.66888507990319\\
2.274	1.67039954756997\\
2.275	1.6719144549905\\
2.276	1.67342980197149\\
2.277	1.67494558831981\\
2.278	1.67646181384248\\
2.279	1.67797847834674\\
2.28	1.67949558163995\\
2.281	1.68101312352967\\
2.282	1.68253110382361\\
2.283	1.68404952232966\\
2.284	1.68556837885587\\
2.285	1.68708767321047\\
2.286	1.68860740520184\\
2.287	1.69012757463855\\
2.288	1.69164818132931\\
2.289	1.69316922508303\\
2.29	1.69469070570875\\
2.291	1.69621262301572\\
2.292	1.69773497681331\\
2.293	1.69925776691109\\
2.294	1.70078099311878\\
2.295	1.70230465524628\\
2.296	1.70382875310364\\
2.297	1.70535328650108\\
2.298	1.706878255249\\
2.299	1.70840365915794\\
2.3	1.70992949803861\\
2.301	1.71145577170191\\
2.302	1.71298247995888\\
2.303	1.71450962262073\\
2.304	1.71603719949883\\
2.305	1.71756521040472\\
2.306	1.71909365515011\\
2.307	1.72062253354685\\
2.308	1.72215184540698\\
2.309	1.72368159054269\\
2.31	1.72521176876633\\
2.311	1.72674237989041\\
2.312	1.72827342372762\\
2.313	1.72980490009079\\
2.314	1.73133680879293\\
2.315	1.7328691496472\\
2.316	1.73440192246693\\
2.317	1.7359351270656\\
2.318	1.73746876325686\\
2.319	1.73900283085452\\
2.32	1.74053732967254\\
2.321	1.74207225952506\\
2.322	1.74360762022637\\
2.323	1.74514341159091\\
2.324	1.74667963343329\\
2.325	1.74821628556829\\
2.326	1.74975336781083\\
2.327	1.75129087997599\\
2.328	1.75282882187903\\
2.329	1.75436719333535\\
2.33	1.7559059941605\\
2.331	1.75744522417022\\
2.332	1.75898488318038\\
2.333	1.76052497100702\\
2.334	1.76206548746634\\
2.335	1.76360643237468\\
2.336	1.76514780554856\\
2.337	1.76668960680465\\
2.338	1.76823183595976\\
2.339	1.76977449283089\\
2.34	1.77131757723516\\
2.341	1.77286108898987\\
2.342	1.77440502791247\\
2.343	1.77594939382057\\
2.344	1.77749418653192\\
2.345	1.77903940586445\\
2.346	1.78058505163622\\
2.347	1.78213112366547\\
2.348	1.78367762177057\\
2.349	1.78522454577006\\
2.35	1.78677189548263\\
2.351	1.78831967072713\\
2.352	1.78986787132256\\
2.353	1.79141649708807\\
2.354	1.79296554784296\\
2.355	1.79451502340671\\
2.356	1.79606492359892\\
2.357	1.79761524823936\\
2.358	1.79916599714794\\
2.359	1.80071717014475\\
2.36	1.80226876705001\\
2.361	1.8038207876841\\
2.362	1.80537323186754\\
2.363	1.80692609942102\\
2.364	1.80847939016538\\
2.365	1.81003310392159\\
2.366	1.81158724051079\\
2.367	1.81314179975427\\
2.368	1.81469678147348\\
2.369	1.81625218548999\\
2.37	1.81780801162555\\
2.371	1.81936425970206\\
2.372	1.82092092954155\\
2.373	1.82247802096621\\
2.374	1.82403553379838\\
2.375	1.82559346786056\\
2.376	1.82715182297538\\
2.377	1.82871059896563\\
2.378	1.83026979565426\\
2.379	1.83182941286434\\
2.38	1.83338945041912\\
2.381	1.83494990814198\\
2.382	1.83651078585645\\
2.383	1.83807208338622\\
2.384	1.83963380055511\\
2.385	1.8411959371871\\
2.386	1.84275849310631\\
2.387	1.84432146813702\\
2.388	1.84588486210364\\
2.389	1.84744867483074\\
2.39	1.84901290614304\\
2.391	1.85057755586539\\
2.392	1.85214262382281\\
2.393	1.85370810984043\\
2.394	1.85527401374357\\
2.395	1.85684033535766\\
2.396	1.8584070745083\\
2.397	1.85997423102123\\
2.398	1.86154180472231\\
2.399	1.86310979543759\\
2.4	1.86467820299323\\
2.401	1.86624702721555\\
2.402	1.867816267931\\
2.403	1.86938592496621\\
2.404	1.87095599814791\\
2.405	1.872526487303\\
2.406	1.87409739225851\\
2.407	1.87566871284164\\
2.408	1.8772404488797\\
2.409	1.87881260020017\\
2.41	1.88038516663065\\
2.411	1.8819581479989\\
2.412	1.88353154413282\\
2.413	1.88510535486045\\
2.414	1.88667958000998\\
2.415	1.88825421940972\\
2.416	1.88982927288815\\
2.417	1.89140474027388\\
2.418	1.89298062139566\\
2.419	1.89455691608237\\
2.42	1.89613362416307\\
2.421	1.89771074546691\\
2.422	1.89928827982323\\
2.423	1.90086622706147\\
2.424	1.90244458701124\\
2.425	1.90402335950228\\
2.426	1.90560254436446\\
2.427	1.9071821414278\\
2.428	1.90876215052247\\
2.429	1.91034257147877\\
2.43	1.91192340412714\\
2.431	1.91350464829815\\
2.432	1.91508630382252\\
2.433	1.91666837053112\\
2.434	1.91825084825493\\
2.435	1.9198337368251\\
2.436	1.9214170360729\\
2.437	1.92300074582975\\
2.438	1.92458486592718\\
2.439	1.9261693961969\\
2.44	1.92775433647074\\
2.441	1.92933968658064\\
2.442	1.93092544635874\\
2.443	1.93251161563725\\
2.444	1.93409819424855\\
2.445	1.93568518202518\\
2.446	1.93727257879977\\
2.447	1.93886038440511\\
2.448	1.94044859867414\\
2.449	1.94203722143991\\
2.45	1.94362625253562\\
2.451	1.94521569179461\\
2.452	1.94680553905035\\
2.453	1.94839579413644\\
2.454	1.94998645688662\\
2.455	1.95157752713478\\
2.456	1.95316900471493\\
2.457	1.95476088946121\\
2.458	1.95635318120791\\
2.459	1.95794587978945\\
2.46	1.95953898504037\\
2.461	1.96113249679538\\
2.462	1.96272641488927\\
2.463	1.96432073915703\\
2.464	1.96591546943372\\
2.465	1.96751060555459\\
2.466	1.96910614735497\\
2.467	1.97070209467038\\
2.468	1.97229844733642\\
2.469	1.97389520518886\\
2.47	1.97549236806358\\
2.471	1.97708993579662\\
2.472	1.97868790822412\\
2.473	1.98028628518238\\
2.474	1.98188506650782\\
2.475	1.98348425203698\\
2.476	1.98508384160656\\
2.477	1.98668383505337\\
2.478	1.98828423221437\\
2.479	1.98988503292662\\
2.48	1.99148623702735\\
2.481	1.9930878443539\\
2.482	1.99468985474374\\
2.483	1.99629226803448\\
2.484	1.99789508406385\\
2.485	1.99949830266972\\
2.486	2.00110192369008\\
2.487	2.00270594696308\\
2.488	2.00431037232695\\
2.489	2.0059151996201\\
2.49	2.00752042868104\\
2.491	2.00912605934841\\
2.492	2.010732091461\\
2.493	2.01233852485771\\
2.494	2.01394535937757\\
2.495	2.01555259485975\\
2.496	2.01716023114355\\
2.497	2.01876826806838\\
2.498	2.0203767054738\\
2.499	2.02198554319949\\
2.5	2.02359478108525\\
2.501	2.02520441897102\\
2.502	2.02681445669687\\
2.503	2.02842489410299\\
2.504	2.03003573102969\\
2.505	2.03164696731742\\
2.506	2.03325860280676\\
2.507	2.03487063733841\\
2.508	2.03648307075319\\
2.509	2.03809590289207\\
2.51	2.03970913359613\\
2.511	2.04132276270657\\
2.512	2.04293679006474\\
2.513	2.04455121551208\\
2.514	2.04616603889019\\
2.515	2.04778126004079\\
2.516	2.04939687880572\\
2.517	2.05101289502693\\
2.518	2.05262930854653\\
2.519	2.05424611920672\\
2.52	2.05586332684986\\
2.521	2.0574809313184\\
2.522	2.05909893245494\\
2.523	2.0607173301022\\
2.524	2.06233612410301\\
2.525	2.06395531430035\\
2.526	2.06557490053731\\
2.527	2.06719488265709\\
2.528	2.06881526050304\\
2.529	2.07043603391862\\
2.53	2.07205720274742\\
2.531	2.07367876683314\\
2.532	2.07530072601963\\
2.533	2.07692308015083\\
2.534	2.07854582907083\\
2.535	2.08016897262384\\
2.536	2.08179251065417\\
2.537	2.08341644300628\\
2.538	2.08504076952473\\
2.539	2.08666549005423\\
2.54	2.08829060443959\\
2.541	2.08991611252575\\
2.542	2.09154201415776\\
2.543	2.09316830918082\\
2.544	2.09479499744022\\
2.545	2.09642207878139\\
2.546	2.09804955304988\\
2.547	2.09967742009135\\
2.548	2.10130567975161\\
2.549	2.10293433187655\\
2.55	2.10456337631221\\
2.551	2.10619281290475\\
2.552	2.10782264150043\\
2.553	2.10945286194565\\
2.554	2.11108347408693\\
2.555	2.11271447777089\\
2.556	2.1143458728443\\
2.557	2.11597765915402\\
2.558	2.11760983654705\\
2.559	2.11924240487051\\
2.56	2.12087536397163\\
2.561	2.12250871369775\\
2.562	2.12414245389636\\
2.563	2.12577658441504\\
2.564	2.1274111051015\\
2.565	2.12904601580357\\
2.566	2.1306813163692\\
2.567	2.13231700664645\\
2.568	2.13395308648351\\
2.569	2.13558955572868\\
2.57	2.13722641423038\\
2.571	2.13886366183715\\
2.572	2.14050129839764\\
2.573	2.14213932376063\\
2.574	2.14377773777501\\
2.575	2.14541654028979\\
2.576	2.14705573115409\\
2.577	2.14869531021716\\
2.578	2.15033527732835\\
2.579	2.15197563233716\\
2.58	2.15361637509316\\
2.581	2.15525750544607\\
2.582	2.15689902324571\\
2.583	2.15854092834204\\
2.584	2.1601832205851\\
2.585	2.16182589982507\\
2.586	2.16346896591226\\
2.587	2.16511241869705\\
2.588	2.16675625802998\\
2.589	2.16840048376168\\
2.59	2.1700450957429\\
2.591	2.17169009382453\\
2.592	2.17333547785753\\
2.593	2.17498124769301\\
2.594	2.17662740318219\\
2.595	2.17827394417638\\
2.596	2.17992087052704\\
2.597	2.18156818208573\\
2.598	2.1832158787041\\
2.599	2.18486396023396\\
2.6	2.18651242652719\\
2.601	2.18816127743582\\
2.602	2.18981051281197\\
2.603	2.19146013250789\\
2.604	2.19311013637592\\
2.605	2.19476052426854\\
2.606	2.19641129603833\\
2.607	2.19806245153799\\
2.608	2.19971399062031\\
2.609	2.20136591313823\\
2.61	2.20301821894477\\
2.611	2.20467090789308\\
2.612	2.20632397983643\\
2.613	2.20797743462817\\
2.614	2.2096312721218\\
2.615	2.21128549217091\\
2.616	2.21294009462921\\
2.617	2.21459507935052\\
2.618	2.21625044618876\\
2.619	2.21790619499798\\
2.62	2.21956232563233\\
2.621	2.22121883794608\\
2.622	2.22287573179361\\
2.623	2.2245330070294\\
2.624	2.22619066350805\\
2.625	2.22784870108427\\
2.626	2.22950711961288\\
2.627	2.23116591894881\\
2.628	2.23282509894711\\
2.629	2.23448465946292\\
2.63	2.2361446003515\\
2.631	2.23780492146822\\
2.632	2.23946562266858\\
2.633	2.24112670380815\\
2.634	2.24278816474264\\
2.635	2.24445000532787\\
2.636	2.24611222541974\\
2.637	2.2477748248743\\
2.638	2.24943780354767\\
2.639	2.25110116129611\\
2.64	2.25276489797597\\
2.641	2.25442901344372\\
2.642	2.25609350755593\\
2.643	2.25775838016928\\
2.644	2.25942363114057\\
2.645	2.2610892603267\\
2.646	2.26275526758467\\
2.647	2.2644216527716\\
2.648	2.2660884157447\\
2.649	2.26775555636133\\
2.65	2.2694230744789\\
2.651	2.27109096995498\\
2.652	2.27275924264721\\
2.653	2.27442789241335\\
2.654	2.27609691911128\\
2.655	2.27776632259897\\
2.656	2.2794361027345\\
2.657	2.28110625937606\\
2.658	2.28277679238195\\
2.659	2.28444770161058\\
2.66	2.28611898692045\\
2.661	2.28779064817018\\
2.662	2.28946268521849\\
2.663	2.29113509792421\\
2.664	2.29280788614627\\
2.665	2.29448104974371\\
2.666	2.29615458857569\\
2.667	2.29782850250145\\
2.668	2.29950279138035\\
2.669	2.30117745507185\\
2.67	2.30285249343552\\
2.671	2.30452790633103\\
2.672	2.30620369361817\\
2.673	2.30787985515681\\
2.674	2.30955639080695\\
2.675	2.31123330042867\\
2.676	2.31291058388218\\
2.677	2.31458824102778\\
2.678	2.31626627172586\\
2.679	2.31794467583696\\
2.68	2.31962345322166\\
2.681	2.32130260374071\\
2.682	2.32298212725492\\
2.683	2.32466202362521\\
2.684	2.32634229271262\\
2.685	2.32802293437828\\
2.686	2.32970394848342\\
2.687	2.3313853348894\\
2.688	2.33306709345764\\
2.689	2.3347492240497\\
2.69	2.33643172652723\\
2.691	2.33811460075199\\
2.692	2.33979784658581\\
2.693	2.34148146389067\\
2.694	2.34316545252863\\
2.695	2.34484981236184\\
2.696	2.34653454325258\\
2.697	2.3482196450632\\
2.698	2.34990511765618\\
2.699	2.3515909608941\\
2.7	2.35327717463962\\
2.701	2.35496375875551\\
2.702	2.35665071310467\\
2.703	2.35833803755005\\
2.704	2.36002573195475\\
2.705	2.36171379618195\\
2.706	2.36340223009491\\
2.707	2.36509103355704\\
2.708	2.36678020643181\\
2.709	2.36846974858281\\
2.71	2.37015965987371\\
2.711	2.37184994016832\\
2.712	2.37354058933051\\
2.713	2.37523160722428\\
2.714	2.3769229937137\\
2.715	2.37861474866297\\
2.716	2.38030687193637\\
2.717	2.38199936339829\\
2.718	2.38369222291322\\
2.719	2.38538545034575\\
2.72	2.38707904556056\\
2.721	2.38877300842243\\
2.722	2.39046733879626\\
2.723	2.39216203654702\\
2.724	2.3938571015398\\
2.725	2.39555253363979\\
2.726	2.39724833271226\\
2.727	2.3989444986226\\
2.728	2.40064103123629\\
2.729	2.40233793041889\\
2.73	2.4040351960361\\
2.731	2.40573282795368\\
2.732	2.40743082603751\\
2.733	2.40912919015356\\
2.734	2.4108279201679\\
2.735	2.41252701594669\\
2.736	2.4142264773562\\
2.737	2.4159263042628\\
2.738	2.41762649653294\\
2.739	2.41932705403319\\
2.74	2.42102797663019\\
2.741	2.42272926419071\\
2.742	2.42443091658159\\
2.743	2.42613293366977\\
2.744	2.42783531532231\\
2.745	2.42953806140635\\
2.746	2.43124117178912\\
2.747	2.43294464633796\\
2.748	2.43464848492029\\
2.749	2.43635268740366\\
2.75	2.43805725365567\\
2.751	2.43976218354406\\
2.752	2.44146747693663\\
2.753	2.4431731337013\\
2.754	2.44487915370609\\
2.755	2.44658553681909\\
2.756	2.4482922829085\\
2.757	2.44999939184263\\
2.758	2.45170686348985\\
2.759	2.45341469771867\\
2.76	2.45512289439765\\
2.761	2.45683145339548\\
2.762	2.45854037458094\\
2.763	2.46024965782288\\
2.764	2.46195930299028\\
2.765	2.46366930995218\\
2.766	2.46537967857775\\
2.767	2.46709040873622\\
2.768	2.46880150029694\\
2.769	2.47051295312934\\
2.77	2.47222476710296\\
2.771	2.47393694208742\\
2.772	2.47564947795243\\
2.773	2.47736237456781\\
2.774	2.47907563180347\\
2.775	2.4807892495294\\
2.776	2.4825032276157\\
2.777	2.48421756593256\\
2.778	2.48593226435025\\
2.779	2.48764732273915\\
2.78	2.48936274096973\\
2.781	2.49107851891254\\
2.782	2.49279465643825\\
2.783	2.49451115341759\\
2.784	2.49622800972142\\
2.785	2.49794522522065\\
2.786	2.49966279978632\\
2.787	2.50138073328954\\
2.788	2.50309902560153\\
2.789	2.50481767659357\\
2.79	2.50653668613708\\
2.791	2.50825605410354\\
2.792	2.50997578036452\\
2.793	2.5116958647917\\
2.794	2.51341630725683\\
2.795	2.51513710763179\\
2.796	2.5168582657885\\
2.797	2.51857978159901\\
2.798	2.52030165493545\\
2.799	2.52202388567004\\
2.8	2.52374647367509\\
2.801	2.525469418823\\
2.802	2.52719272098628\\
2.803	2.5289163800375\\
2.804	2.53064039584934\\
2.805	2.53236476829457\\
2.806	2.53408949724604\\
2.807	2.53581458257671\\
2.808	2.53754002415962\\
2.809	2.53926582186788\\
2.81	2.54099197557474\\
2.811	2.54271848515348\\
2.812	2.54444535047752\\
2.813	2.54617257142034\\
2.814	2.54790014785553\\
2.815	2.54962807965675\\
2.816	2.55135636669777\\
2.817	2.55308500885243\\
2.818	2.55481400599467\\
2.819	2.55654335799852\\
2.82	2.55827306473811\\
2.821	2.56000312608763\\
2.822	2.56173354192138\\
2.823	2.56346431211375\\
2.824	2.56519543653922\\
2.825	2.56692691507234\\
2.826	2.56865874758777\\
2.827	2.57039093396024\\
2.828	2.5721234740646\\
2.829	2.57385636777575\\
2.83	2.57558961496871\\
2.831	2.57732321551856\\
2.832	2.5790571693005\\
2.833	2.58079147618978\\
2.834	2.58252613606178\\
2.835	2.58426114879194\\
2.836	2.58599651425579\\
2.837	2.58773223232895\\
2.838	2.58946830288715\\
2.839	2.59120472580616\\
2.84	2.59294150096189\\
2.841	2.5946786282303\\
2.842	2.59641610748746\\
2.843	2.5981539386095\\
2.844	2.59989212147267\\
2.845	2.60163065595329\\
2.846	2.60336954192777\\
2.847	2.60510877927259\\
2.848	2.60684836786435\\
2.849	2.60858830757972\\
2.85	2.61032859829544\\
2.851	2.61206923988836\\
2.852	2.61381023223541\\
2.853	2.6155515752136\\
2.854	2.61729326870004\\
2.855	2.61903531257191\\
2.856	2.62077770670648\\
2.857	2.62252045098112\\
2.858	2.62426354527326\\
2.859	2.62600698946044\\
2.86	2.62775078342028\\
2.861	2.62949492703047\\
2.862	2.63123942016881\\
2.863	2.63298426271317\\
2.864	2.6347294545415\\
2.865	2.63647499553185\\
2.866	2.63822088556234\\
2.867	2.6399671245112\\
2.868	2.64171371225671\\
2.869	2.64346064867727\\
2.87	2.64520793365133\\
2.871	2.64695556705746\\
2.872	2.64870354877429\\
2.873	2.65045187868054\\
2.874	2.65220055665502\\
2.875	2.65394958257662\\
2.876	2.65569895632431\\
2.877	2.65744867777716\\
2.878	2.6591987468143\\
2.879	2.66094916331496\\
2.88	2.66269992715846\\
2.881	2.66445103822419\\
2.882	2.66620249639163\\
2.883	2.66795430154033\\
2.884	2.66970645354996\\
2.885	2.67145895230022\\
2.886	2.67321179767095\\
2.887	2.67496498954203\\
2.888	2.67671852779344\\
2.889	2.67847241230524\\
2.89	2.68022664295759\\
2.891	2.6819812196307\\
2.892	2.68373614220489\\
2.893	2.68549141056056\\
2.894	2.68724702457817\\
2.895	2.6890029841383\\
2.896	2.69075928912157\\
2.897	2.69251593940872\\
2.898	2.69427293488055\\
2.899	2.69603027541795\\
2.9	2.69778796090188\\
2.901	2.69954599121341\\
2.902	2.70130436623367\\
2.903	2.70306308584388\\
2.904	2.70482214992533\\
2.905	2.7065815583594\\
2.906	2.70834131102755\\
2.907	2.71010140781134\\
2.908	2.71186184859238\\
2.909	2.71362263325239\\
2.91	2.71538376167314\\
2.911	2.71714523373651\\
2.912	2.71890704932445\\
2.913	2.72066920831899\\
2.914	2.72243171060224\\
2.915	2.7241945560564\\
2.916	2.72595774456374\\
2.917	2.72772127600661\\
2.918	2.72948515026745\\
2.919	2.73124936722878\\
2.92	2.7330139267732\\
2.921	2.73477882878337\\
2.922	2.73654407314206\\
2.923	2.73830965973211\\
2.924	2.74007558843642\\
2.925	2.74184185913801\\
2.926	2.74360847171995\\
2.927	2.7453754260654\\
2.928	2.74714272205758\\
2.929	2.74891035957983\\
2.93	2.75067833851554\\
2.931	2.75244665874818\\
2.932	2.75421532016132\\
2.933	2.75598432263858\\
2.934	2.75775366606368\\
2.935	2.75952335032041\\
2.936	2.76129337529266\\
2.937	2.76306374086437\\
2.938	2.76483444691957\\
2.939	2.76660549334238\\
2.94	2.76837688001697\\
2.941	2.77014860682763\\
2.942	2.7719206736587\\
2.943	2.7736930803946\\
2.944	2.77546582691984\\
2.945	2.77723891311899\\
2.946	2.77901233887673\\
2.947	2.78078610407779\\
2.948	2.78256020860698\\
2.949	2.78433465234921\\
2.95	2.78610943518944\\
2.951	2.78788455701273\\
2.952	2.7896600177042\\
2.953	2.79143581714907\\
2.954	2.79321195523262\\
2.955	2.79498843184021\\
2.956	2.79676524685728\\
2.957	2.79854240016935\\
2.958	2.80031989166202\\
2.959	2.80209772122096\\
2.96	2.80387588873191\\
2.961	2.8056543940807\\
2.962	2.80743323715325\\
2.963	2.80921241783552\\
2.964	2.81099193601358\\
2.965	2.81277179157356\\
2.966	2.81455198440168\\
2.967	2.81633251438423\\
2.968	2.81811338140756\\
2.969	2.81989458535812\\
2.97	2.82167612612242\\
2.971	2.82345800358708\\
2.972	2.82524021763874\\
2.973	2.82702276816417\\
2.974	2.82880565505018\\
2.975	2.83058887818368\\
2.976	2.83237243745163\\
2.977	2.8341563327411\\
2.978	2.83594056393921\\
2.979	2.83772513093316\\
2.98	2.83951003361023\\
2.981	2.84129527185778\\
2.982	2.84308084556323\\
2.983	2.8448667546141\\
2.984	2.84665299889796\\
2.985	2.84843957830246\\
2.986	2.85022649271535\\
2.987	2.85201374202443\\
2.988	2.85380132611758\\
2.989	2.85558924488276\\
2.99	2.857377498208\\
2.991	2.8591660859814\\
2.992	2.86095500809115\\
2.993	2.86274426442551\\
2.994	2.8645338548728\\
2.995	2.86632377932144\\
2.996	2.8681140376599\\
2.997	2.86990462977673\\
2.998	2.87169555556057\\
2.999	2.87348681490012\\
3	2.87527840768417\\
3.001	2.87707033380154\\
3.002	2.87886259314119\\
3.003	2.8806551855921\\
3.004	2.88244811104335\\
3.005	2.88424136938408\\
3.006	2.88603496050353\\
3.007	2.88782888429098\\
3.008	2.8896231406358\\
3.009	2.89141772942743\\
3.01	2.8932126505554\\
3.011	2.89500790390928\\
3.012	2.89680348937875\\
3.013	2.89859940685353\\
3.014	2.90039565622345\\
3.015	2.90219223737837\\
3.016	2.90398915020826\\
3.017	2.90578639460313\\
3.018	2.90758397045311\\
3.019	2.90938187764835\\
3.02	2.91118011607911\\
3.021	2.91297868563569\\
3.022	2.91477758620851\\
3.023	2.91657681768802\\
3.024	2.91837637996475\\
3.025	2.92017627292932\\
3.026	2.92197649647241\\
3.027	2.92377705048477\\
3.028	2.92557793485723\\
3.029	2.92737914948068\\
3.03	2.92918069424611\\
3.031	2.93098256904454\\
3.032	2.93278477376709\\
3.033	2.93458730830496\\
3.034	2.93639017254939\\
3.035	2.93819336639172\\
3.036	2.93999688972335\\
3.037	2.94180074243574\\
3.038	2.94360492442045\\
3.039	2.94540943556909\\
3.04	2.94721427577335\\
3.041	2.94901944492498\\
3.042	2.95082494291581\\
3.043	2.95263076963775\\
3.044	2.95443692498277\\
3.045	2.9562434088429\\
3.046	2.95805022111026\\
3.047	2.95985736167704\\
3.048	2.96166483043548\\
3.049	2.96347262727793\\
3.05	2.96528075209676\\
3.051	2.96708920478445\\
3.052	2.96889798523354\\
3.053	2.97070709333663\\
3.054	2.9725165289864\\
3.055	2.9743262920756\\
3.056	2.97613638249705\\
3.057	2.97794680014364\\
3.058	2.97975754490832\\
3.059	2.98156861668413\\
3.06	2.98338001536416\\
3.061	2.98519174084158\\
3.062	2.98700379300963\\
3.063	2.98881617176162\\
3.064	2.99062887699092\\
3.065	2.99244190859099\\
3.066	2.99425526645533\\
3.067	2.99606895047755\\
3.068	2.99788296055128\\
3.069	2.99969729657026\\
3.07	3.00151195842829\\
3.071	3.00332694601921\\
3.072	3.00514225923698\\
3.073	3.00695789797558\\
3.074	3.0087738621291\\
3.075	3.01059015159166\\
3.076	3.01240676625748\\
3.077	3.01422370602084\\
3.078	3.01604097077608\\
3.079	3.01785856041761\\
3.08	3.01967647483992\\
3.081	3.02149471393756\\
3.082	3.02331327760515\\
3.083	3.02513216573738\\
3.084	3.02695137822901\\
3.085	3.02877091497486\\
3.086	3.03059077586982\\
3.087	3.03241096080886\\
3.088	3.034231469687\\
3.089	3.03605230239935\\
3.09	3.03787345884106\\
3.091	3.03969493890738\\
3.092	3.04151674249359\\
3.093	3.04333886949508\\
3.094	3.04516131980728\\
3.095	3.04698409332568\\
3.096	3.04880718994587\\
3.097	3.05063060956348\\
3.098	3.05245435207422\\
3.099	3.05427841737386\\
3.1	3.05610280535824\\
3.101	3.05792751592328\\
3.102	3.05975254896493\\
3.103	3.06157790437926\\
3.104	3.06340358206237\\
3.105	3.06522958191043\\
3.106	3.06705590381968\\
3.107	3.06888254768645\\
3.108	3.0707095134071\\
3.109	3.07253680087807\\
3.11	3.07436440999588\\
3.111	3.07619234065711\\
3.112	3.07802059275839\\
3.113	3.07984916619644\\
3.114	3.08167806086804\\
3.115	3.08350727667001\\
3.116	3.08533681349928\\
3.117	3.08716667125282\\
3.118	3.08899684982766\\
3.119	3.09082734912092\\
3.12	3.09265816902977\\
3.121	3.09448930945144\\
3.122	3.09632077028325\\
3.123	3.09815255142255\\
3.124	3.09998465276679\\
3.125	3.10181707421347\\
3.126	3.10364981566015\\
3.127	3.10548287700448\\
3.128	3.10731625814414\\
3.129	3.10914995897689\\
3.13	3.11098397940058\\
3.131	3.11281831931309\\
3.132	3.11465297861239\\
3.133	3.11648795719649\\
3.134	3.11832325496349\\
3.135	3.12015887181154\\
3.136	3.12199480763886\\
3.137	3.12383106234374\\
3.138	3.12566763582453\\
3.139	3.12750452797963\\
3.14	3.12934173870754\\
3.141	3.13117926790678\\
3.142	3.13301711547598\\
3.143	3.13485528131381\\
3.144	3.13669376531899\\
3.145	3.13853256739034\\
3.146	3.14037168742671\\
3.147	3.14221112532705\\
3.148	3.14405088099034\\
3.149	3.14589095431564\\
3.15	3.14773134520208\\
3.151	3.14957205354885\\
3.152	3.15141307925518\\
3.153	3.15325442222041\\
3.154	3.1550960823439\\
3.155	3.1569380595251\\
3.156	3.15878035366352\\
3.157	3.16062296465872\\
3.158	3.16246589241034\\
3.159	3.16430913681808\\
3.16	3.1661526977817\\
3.161	3.16799657520102\\
3.162	3.16984076897593\\
3.163	3.17168527900638\\
3.164	3.17353010519238\\
3.165	3.17537524743401\\
3.166	3.17722070563141\\
3.167	3.17906647968479\\
3.168	3.18091256949441\\
3.169	3.1827589749606\\
3.17	3.18460569598376\\
3.171	3.18645273246433\\
3.172	3.18830008430284\\
3.173	3.19014775139987\\
3.174	3.19199573365605\\
3.175	3.19384403097211\\
3.176	3.19569264324879\\
3.177	3.19754157038695\\
3.178	3.19939081228746\\
3.179	3.20124036885129\\
3.18	3.20309023997946\\
3.181	3.20494042557304\\
3.182	3.20679092553317\\
3.183	3.20864173976106\\
3.184	3.21049286815799\\
3.185	3.21234431062527\\
3.186	3.2141960670643\\
3.187	3.21604813737653\\
3.188	3.21790052146347\\
3.189	3.2197532192267\\
3.19	3.22160623056787\\
3.191	3.22345955538866\\
3.192	3.22531319359084\\
3.193	3.22716714507624\\
3.194	3.22902140974673\\
3.195	3.23087598750427\\
3.196	3.23273087825086\\
3.197	3.23458608188857\\
3.198	3.23644159831952\\
3.199	3.23829742744592\\
3.2	3.24015356917\\
3.201	3.2420100233941\\
3.202	3.24386679002057\\
3.203	3.24572386895185\\
3.204	3.24758126009045\\
3.205	3.24943896333891\\
3.206	3.25129697859986\\
3.207	3.25315530577598\\
3.208	3.25501394477\\
3.209	3.25687289548472\\
3.21	3.258732157823\\
3.211	3.26059173168777\\
3.212	3.26245161698201\\
3.213	3.26431181360875\\
3.214	3.26617232147111\\
3.215	3.26803314047223\\
3.216	3.26989427051536\\
3.217	3.27175571150376\\
3.218	3.27361746334078\\
3.219	3.27547952592983\\
3.22	3.27734189917436\\
3.221	3.27920458297791\\
3.222	3.28106757724405\\
3.223	3.28293088187643\\
3.224	3.28479449677875\\
3.225	3.28665842185477\\
3.226	3.28852265700832\\
3.227	3.29038720214327\\
3.228	3.29225205716357\\
3.229	3.29411722197321\\
3.23	3.29598269647627\\
3.231	3.29784848057685\\
3.232	3.29971457417914\\
3.233	3.30158097718738\\
3.234	3.30344768950586\\
3.235	3.30531471103894\\
3.236	3.30718204169103\\
3.237	3.30904968136662\\
3.238	3.31091762997023\\
3.239	3.31278588740646\\
3.24	3.31465445357995\\
3.241	3.31652332839543\\
3.242	3.31839251175766\\
3.243	3.32026200357146\\
3.244	3.32213180374173\\
3.245	3.32400191217342\\
3.246	3.32587232877151\\
3.247	3.32774305344108\\
3.248	3.32961408608726\\
3.249	3.33148542661521\\
3.25	3.33335707493017\\
3.251	3.33522903093745\\
3.252	3.3371012945424\\
3.253	3.33897386565042\\
3.254	3.340846744167\\
3.255	3.34271992999766\\
3.256	3.34459342304798\\
3.257	3.34646722322361\\
3.258	3.34834133043026\\
3.259	3.35021574457369\\
3.26	3.35209046555971\\
3.261	3.3539654932942\\
3.262	3.3558408276831\\
3.263	3.35771646863239\\
3.264	3.35959241604813\\
3.265	3.36146866983643\\
3.266	3.36334522990344\\
3.267	3.3652220961554\\
3.268	3.36709926849857\\
3.269	3.3689767468393\\
3.27	3.37085453108398\\
3.271	3.37273262113906\\
3.272	3.37461101691106\\
3.273	3.37648971830653\\
3.274	3.3783687252321\\
3.275	3.38024803759445\\
3.276	3.38212765530032\\
3.277	3.38400757825649\\
3.278	3.38588780636983\\
3.279	3.38776833954724\\
3.28	3.38964917769567\\
3.281	3.39153032072216\\
3.282	3.39341176853379\\
3.283	3.39529352103767\\
3.284	3.39717557814102\\
3.285	3.39905793975107\\
3.286	3.40094060577512\\
3.287	3.40282357612054\\
3.288	3.40470685069475\\
3.289	3.40659042940522\\
3.29	3.40847431215947\\
3.291	3.4103584988651\\
3.292	3.41224298942974\\
3.293	3.41412778376109\\
3.294	3.41601288176691\\
3.295	3.417898283355\\
3.296	3.41978398843323\\
3.297	3.42166999690953\\
3.298	3.42355630869187\\
3.299	3.42544292368828\\
3.3	3.42732984180685\\
3.301	3.42921706295574\\
3.302	3.43110458704312\\
3.303	3.43299241397728\\
3.304	3.43488054366651\\
3.305	3.43676897601918\\
3.306	3.43865771094372\\
3.307	3.4405467483486\\
3.308	3.44243608814236\\
3.309	3.44432573023358\\
3.31	3.44621567453091\\
3.311	3.44810592094306\\
3.312	3.44999646937876\\
3.313	3.45188731974683\\
3.314	3.45377847195615\\
3.315	3.45566992591561\\
3.316	3.45756168153421\\
3.317	3.45945373872096\\
3.318	3.46134609738496\\
3.319	3.46323875743534\\
3.32	3.4651317187813\\
3.321	3.46702498133208\\
3.322	3.46891854499698\\
3.323	3.47081240968537\\
3.324	3.47270657530666\\
3.325	3.47460104177031\\
3.326	3.47649580898585\\
3.327	3.47839087686284\\
3.328	3.48028624531092\\
3.329	3.48218191423978\\
3.33	3.48407788355915\\
3.331	3.48597415317883\\
3.332	3.48787072300865\\
3.333	3.48976759295853\\
3.334	3.49166476293842\\
3.335	3.49356223285832\\
3.336	3.4954600026283\\
3.337	3.49735807215848\\
3.338	3.49925644135903\\
3.339	3.50115511014016\\
3.34	3.50305407841217\\
3.341	3.50495334608538\\
3.342	3.50685291307018\\
3.343	3.508752779277\\
3.344	3.51065294461635\\
3.345	3.51255340899876\\
3.346	3.51445417233484\\
3.347	3.51635523453523\\
3.348	3.51825659551066\\
3.349	3.52015825517187\\
3.35	3.52206021342968\\
3.351	3.52396247019496\\
3.352	3.52586502537863\\
3.353	3.52776787889166\\
3.354	3.52967103064507\\
3.355	3.53157448054995\\
3.356	3.53347822851742\\
3.357	3.53538227445868\\
3.358	3.53728661828496\\
3.359	3.53919125990755\\
3.36	3.5410961992378\\
3.361	3.54300143618709\\
3.362	3.54490697066689\\
3.363	3.5468128025887\\
3.364	3.54871893186406\\
3.365	3.55062535840458\\
3.366	3.55253208212193\\
3.367	3.55443910292782\\
3.368	3.55634642073401\\
3.369	3.55825403545231\\
3.37	3.56016194699461\\
3.371	3.56207015527281\\
3.372	3.5639786601989\\
3.373	3.56588746168489\\
3.374	3.56779655964288\\
3.375	3.56970595398498\\
3.376	3.57161564462338\\
3.377	3.57352563147032\\
3.378	3.57543591443808\\
3.379	3.577346493439\\
3.38	3.57925736838547\\
3.381	3.58116853918993\\
3.382	3.58308000576488\\
3.383	3.58499176802286\\
3.384	3.58690382587647\\
3.385	3.58881617923836\\
3.386	3.59072882802123\\
3.387	3.59264177213783\\
3.388	3.59455501150096\\
3.389	3.59646854602349\\
3.39	3.59838237561831\\
3.391	3.60029650019839\\
3.392	3.60221091967673\\
3.393	3.6041256339664\\
3.394	3.6060406429805\\
3.395	3.6079559466322\\
3.396	3.60987154483472\\
3.397	3.61178743750132\\
3.398	3.61370362454531\\
3.399	3.61562010588007\\
3.4	3.61753688141901\\
3.401	3.6194539510756\\
3.402	3.62137131476336\\
3.403	3.62328897239586\\
3.404	3.62520692388673\\
3.405	3.62712516914964\\
3.406	3.62904370809831\\
3.407	3.63096254064651\\
3.408	3.63288166670807\\
3.409	3.63480108619686\\
3.41	3.63672079902681\\
3.411	3.6386408051119\\
3.412	3.64056110436616\\
3.413	3.64248169670365\\
3.414	3.64440258203851\\
3.415	3.64632376028492\\
3.416	3.64824523135709\\
3.417	3.65016699516932\\
3.418	3.65208905163593\\
3.419	3.6540114006713\\
3.42	3.65593404218985\\
3.421	3.65785697610607\\
3.422	3.65978020233448\\
3.423	3.66170372078966\\
3.424	3.66362753138625\\
3.425	3.66555163403891\\
3.426	3.66747602866238\\
3.427	3.66940071517143\\
3.428	3.6713256934809\\
3.429	3.67325096350566\\
3.43	3.67517652516063\\
3.431	3.6771023783608\\
3.432	3.67902852302119\\
3.433	3.68095495905687\\
3.434	3.68288168638298\\
3.435	3.68480870491468\\
3.436	3.6867360145672\\
3.437	3.68866361525581\\
3.438	3.69059150689583\\
3.439	3.69251968940265\\
3.44	3.69444816269167\\
3.441	3.69637692667837\\
3.442	3.69830598127827\\
3.443	3.70023532640693\\
3.444	3.70216496197998\\
3.445	3.70409488791308\\
3.446	3.70602510412194\\
3.447	3.70795561052234\\
3.448	3.70988640703008\\
3.449	3.71181749356102\\
3.45	3.71374887003109\\
3.451	3.71568053635623\\
3.452	3.71761249245245\\
3.453	3.71954473823582\\
3.454	3.72147727362243\\
3.455	3.72341009852844\\
3.456	3.72534321287006\\
3.457	3.72727661656354\\
3.458	3.72921030952517\\
3.459	3.73114429167131\\
3.46	3.73307856291834\\
3.461	3.73501312318272\\
3.462	3.73694797238094\\
3.463	3.73888311042954\\
3.464	3.7408185372451\\
3.465	3.74275425274428\\
3.466	3.74469025684374\\
3.467	3.74662654946024\\
3.468	3.74856313051054\\
3.469	3.75049999991148\\
3.47	3.75243715757993\\
3.471	3.75437460343283\\
3.472	3.75631233738715\\
3.473	3.7582503593599\\
3.474	3.76018866926815\\
3.475	3.76212726702904\\
3.476	3.7640661525597\\
3.477	3.76600532577737\\
3.478	3.7679447865993\\
3.479	3.7698845349428\\
3.48	3.77182457072522\\
3.481	3.77376489386397\\
3.482	3.77570550427649\\
3.483	3.77764640188029\\
3.484	3.7795875865929\\
3.485	3.78152905833193\\
3.486	3.783470817015\\
3.487	3.78541286255981\\
3.488	3.78735519488409\\
3.489	3.78929781390563\\
3.49	3.79124071954224\\
3.491	3.79318391171181\\
3.492	3.79512739033226\\
3.493	3.79707115532155\\
3.494	3.7990152065977\\
3.495	3.80095954407879\\
3.496	3.80290416768291\\
3.497	3.80484907732822\\
3.498	3.80679427293293\\
3.499	3.80873975441529\\
3.5	3.8106855216936\\
3.501	3.81263157468619\\
3.502	3.81457791331147\\
3.503	3.81652453748786\\
3.504	3.81847144713385\\
3.505	3.82041864216798\\
3.506	3.82236612250881\\
3.507	3.82431388807498\\
3.508	3.82626193878515\\
3.509	3.82821027455803\\
3.51	3.8301588953124\\
3.511	3.83210780096705\\
3.512	3.83405699144085\\
3.513	3.83600646665269\\
3.514	3.83795622652153\\
3.515	3.83990627096635\\
3.516	3.84185659990619\\
3.517	3.84380721326015\\
3.518	3.84575811094735\\
3.519	3.84770929288697\\
3.52	3.84966075899823\\
3.521	3.8516125092004\\
3.522	3.85356454341281\\
3.523	3.8555168615548\\
3.524	3.85746946354579\\
3.525	3.85942234930522\\
3.526	3.86137551875261\\
3.527	3.86332897180749\\
3.528	3.86528270838944\\
3.529	3.86723672841811\\
3.53	3.86919103181318\\
3.531	3.87114561849437\\
3.532	3.87310048838146\\
3.533	3.87505564139426\\
3.534	3.87701107745263\\
3.535	3.87896679647648\\
3.536	3.88092279838577\\
3.537	3.88287908310049\\
3.538	3.88483565054069\\
3.539	3.88679250062646\\
3.54	3.88874963327792\\
3.541	3.89070704841527\\
3.542	3.89266474595872\\
3.543	3.89462272582854\\
3.544	3.89658098794505\\
3.545	3.89853953222861\\
3.546	3.90049835859962\\
3.547	3.90245746697852\\
3.548	3.90441685728582\\
3.549	3.90637652944206\\
3.55	3.90833648336781\\
3.551	3.9102967189837\\
3.552	3.91225723621041\\
3.553	3.91421803496866\\
3.554	3.91617911517921\\
3.555	3.91814047676286\\
3.556	3.92010211964046\\
3.557	3.92206404373292\\
3.558	3.92402624896117\\
3.559	3.9259887352462\\
3.56	3.92795150250903\\
3.561	3.92991455067074\\
3.562	3.93187787965245\\
3.563	3.93384148937532\\
3.564	3.93580537976056\\
3.565	3.93776955072942\\
3.566	3.93973400220319\\
3.567	3.94169873410321\\
3.568	3.94366374635086\\
3.569	3.94562903886758\\
3.57	3.94759461157483\\
3.571	3.94956046439413\\
3.572	3.95152659724703\\
3.573	3.95349301005515\\
3.574	3.95545970274013\\
3.575	3.95742667522365\\
3.576	3.95939392742746\\
3.577	3.96136145927333\\
3.578	3.96332927068308\\
3.579	3.96529736157858\\
3.58	3.96726573188174\\
3.581	3.96923438151452\\
3.582	3.9712033103989\\
3.583	3.97317251845694\\
3.584	3.9751420056107\\
3.585	3.97711177178233\\
3.586	3.97908181689399\\
3.587	3.9810521408679\\
3.588	3.9830227436263\\
3.589	3.98499362509152\\
3.59	3.98696478518588\\
3.591	3.98893622383177\\
3.592	3.99090794095164\\
3.593	3.99287993646794\\
3.594	3.9948522103032\\
3.595	3.99682476237997\\
3.596	3.99879759262087\\
3.597	4.00077070094854\\
3.598	4.00274408728566\\
3.599	4.00471775155496\\
3.6	4.00669169367923\\
3.601	4.00866591358129\\
3.602	4.01064041118398\\
3.603	4.01261518641022\\
3.604	4.01459023918296\\
3.605	4.01656556942517\\
3.606	4.0185411770599\\
3.607	4.02051706201022\\
3.608	4.02249322419924\\
3.609	4.02446966355013\\
3.61	4.02644637998609\\
3.611	4.02842337343036\\
3.612	4.03040064380624\\
3.613	4.03237819103705\\
3.614	4.03435601504615\\
3.615	4.03633411575698\\
3.616	4.03831249309299\\
3.617	4.04029114697767\\
3.618	4.04227007733457\\
3.619	4.04424928408727\\
3.62	4.0462287671594\\
3.621	4.04820852647463\\
3.622	4.05018856195667\\
3.623	4.05216887352926\\
3.624	4.05414946111622\\
3.625	4.05613032464136\\
3.626	4.05811146402858\\
3.627	4.0600928792018\\
3.628	4.06207457008497\\
3.629	4.0640565366021\\
3.63	4.06603877867724\\
3.631	4.06802129623448\\
3.632	4.07000408919794\\
3.633	4.0719871574918\\
3.634	4.07397050104028\\
3.635	4.07595411976763\\
3.636	4.07793801359815\\
3.637	4.07992218245617\\
3.638	4.08190662626608\\
3.639	4.08389134495229\\
3.64	4.08587633843928\\
3.641	4.08786160665155\\
3.642	4.08984714951365\\
3.643	4.09183296695015\\
3.644	4.0938190588857\\
3.645	4.09580542524497\\
3.646	4.09779206595265\\
3.647	4.09977898093352\\
3.648	4.10176617011237\\
3.649	4.10375363341402\\
3.65	4.10574137076336\\
3.651	4.10772938208531\\
3.652	4.10971766730482\\
3.653	4.1117062263469\\
3.654	4.11369505913659\\
3.655	4.11568416559897\\
3.656	4.11767354565916\\
3.657	4.11966319924233\\
3.658	4.12165312627369\\
3.659	4.12364332667848\\
3.66	4.12563380038199\\
3.661	4.12762454730954\\
3.662	4.12961556738651\\
3.663	4.13160686053831\\
3.664	4.13359842669038\\
3.665	4.13559026576822\\
3.666	4.13758237769736\\
3.667	4.13957476240337\\
3.668	4.14156741981187\\
3.669	4.14356034984851\\
3.67	4.14555355243898\\
3.671	4.14754702750901\\
3.672	4.14954077498439\\
3.673	4.15153479479093\\
3.674	4.15352908685448\\
3.675	4.15552365110094\\
3.676	4.15751848745625\\
3.677	4.15951359584638\\
3.678	4.16150897619735\\
3.679	4.16350462843522\\
3.68	4.16550055248609\\
3.681	4.16749674827609\\
3.682	4.1694932157314\\
3.683	4.17148995477824\\
3.684	4.17348696534287\\
3.685	4.17548424735159\\
3.686	4.17748180073073\\
3.687	4.17947962540667\\
3.688	4.18147772130583\\
3.689	4.18347608835467\\
3.69	4.18547472647969\\
3.691	4.18747363560741\\
3.692	4.18947281566443\\
3.693	4.19147226657736\\
3.694	4.19347198827285\\
3.695	4.19547198067761\\
3.696	4.19747224371836\\
3.697	4.19947277732189\\
3.698	4.201473581415\\
3.699	4.20347465592456\\
3.7	4.20547600077746\\
3.701	4.20747761590063\\
3.702	4.20947950122105\\
3.703	4.21148165666573\\
3.704	4.21348408216173\\
3.705	4.21548677763612\\
3.706	4.21748974301606\\
3.707	4.2194929782287\\
3.708	4.22149648320126\\
3.709	4.22350025786098\\
3.71	4.22550430213516\\
3.711	4.22750861595112\\
3.712	4.22951319923623\\
3.713	4.2315180519179\\
3.714	4.23352317392357\\
3.715	4.23552856518072\\
3.716	4.23753422561687\\
3.717	4.2395401551596\\
3.718	4.2415463537365\\
3.719	4.2435528212752\\
3.72	4.2455595577034\\
3.721	4.24756656294881\\
3.722	4.24957383693918\\
3.723	4.2515813796023\\
3.724	4.25358919086603\\
3.725	4.25559727065822\\
3.726	4.25760561890679\\
3.727	4.25961423553969\\
3.728	4.2616231204849\\
3.729	4.26363227367047\\
3.73	4.26564169502445\\
3.731	4.26765138447494\\
3.732	4.2696613419501\\
3.733	4.2716715673781\\
3.734	4.27368206068716\\
3.735	4.27569282180555\\
3.736	4.27770385066156\\
3.737	4.27971514718352\\
3.738	4.28172671129982\\
3.739	4.28373854293885\\
3.74	4.28575064202908\\
3.741	4.287763008499\\
3.742	4.28977564227712\\
3.743	4.29178854329201\\
3.744	4.29380171147229\\
3.745	4.29581514674659\\
3.746	4.29782884904358\\
3.747	4.29984281829199\\
3.748	4.30185705442058\\
3.749	4.30387155735814\\
3.75	4.30588632703349\\
3.751	4.30790136337552\\
3.752	4.30991666631312\\
3.753	4.31193223577525\\
3.754	4.31394807169088\\
3.755	4.31596417398904\\
3.756	4.31798054259879\\
3.757	4.31999717744923\\
3.758	4.32201407846948\\
3.759	4.32403124558873\\
3.76	4.32604867873617\\
3.761	4.32806637784107\\
3.762	4.33008434283271\\
3.763	4.3321025736404\\
3.764	4.33412107019351\\
3.765	4.33613983242144\\
3.766	4.33815886025362\\
3.767	4.34017815361952\\
3.768	4.34219771244867\\
3.769	4.34421753667059\\
3.77	4.34623762621489\\
3.771	4.34825798101118\\
3.772	4.35027860098912\\
3.773	4.35229948607841\\
3.774	4.35432063620879\\
3.775	4.35634205131002\\
3.776	4.35836373131192\\
3.777	4.36038567614433\\
3.778	4.36240788573714\\
3.779	4.36443036002026\\
3.78	4.36645309892365\\
3.781	4.36847610237731\\
3.782	4.37049937031127\\
3.783	4.3725229026556\\
3.784	4.3745466993404\\
3.785	4.37657076029582\\
3.786	4.37859508545203\\
3.787	4.38061967473926\\
3.788	4.38264452808775\\
3.789	4.3846696454278\\
3.79	4.38669502668972\\
3.791	4.3887206718039\\
3.792	4.39074658070072\\
3.793	4.39277275331062\\
3.794	4.39479918956408\\
3.795	4.39682588939161\\
3.796	4.39885285272375\\
3.797	4.40088007949109\\
3.798	4.40290756962425\\
3.799	4.40493532305388\\
3.8	4.40696333971068\\
3.801	4.40899161952539\\
3.802	4.41102016242875\\
3.803	4.41304896835158\\
3.804	4.41507803722471\\
3.805	4.41710736897903\\
3.806	4.41913696354544\\
3.807	4.42116682085488\\
3.808	4.42319694083836\\
3.809	4.42522732342688\\
3.81	4.42725796855149\\
3.811	4.42928887614331\\
3.812	4.43132004613345\\
3.813	4.43335147845307\\
3.814	4.43538317303339\\
3.815	4.43741512980563\\
3.816	4.43944734870108\\
3.817	4.44147982965104\\
3.818	4.44351257258685\\
3.819	4.4455455774399\\
3.82	4.4475788441416\\
3.821	4.44961237262341\\
3.822	4.45164616281682\\
3.823	4.45368021465335\\
3.824	4.45571452806456\\
3.825	4.45774910298205\\
3.826	4.45978393933745\\
3.827	4.46181903706244\\
3.828	4.4638543960887\\
3.829	4.46589001634799\\
3.83	4.46792589777208\\
3.831	4.46996204029277\\
3.832	4.47199844384192\\
3.833	4.47403510835141\\
3.834	4.47607203375315\\
3.835	4.4781092199791\\
3.836	4.48014666696124\\
3.837	4.48218437463161\\
3.838	4.48422234292225\\
3.839	4.48626057176527\\
3.84	4.48829906109279\\
3.841	4.49033781083698\\
3.842	4.49237682093004\\
3.843	4.49441609130421\\
3.844	4.49645562189176\\
3.845	4.49849541262499\\
3.846	4.50053546343625\\
3.847	4.50257577425791\\
3.848	4.50461634502238\\
3.849	4.50665717566212\\
3.85	4.50869826610961\\
3.851	4.51073961629735\\
3.852	4.51278122615791\\
3.853	4.51482309562388\\
3.854	4.51686522462787\\
3.855	4.51890761310254\\
3.856	4.52095026098059\\
3.857	4.52299316819474\\
3.858	4.52503633467776\\
3.859	4.52707976036243\\
3.86	4.5291234451816\\
3.861	4.53116738906813\\
3.862	4.53321159195493\\
3.863	4.53525605377492\\
3.864	4.53730077446108\\
3.865	4.53934575394641\\
3.866	4.54139099216396\\
3.867	4.5434364890468\\
3.868	4.54548224452804\\
3.869	4.54752825854082\\
3.87	4.54957453101833\\
3.871	4.55162106189377\\
3.872	4.5536678511004\\
3.873	4.55571489857149\\
3.874	4.55776220424036\\
3.875	4.55980976804037\\
3.876	4.56185758990489\\
3.877	4.56390566976735\\
3.878	4.56595400756121\\
3.879	4.56800260321995\\
3.88	4.57005145667709\\
3.881	4.5721005678662\\
3.882	4.57414993672086\\
3.883	4.57619956317469\\
3.884	4.57824944716137\\
3.885	4.58029958861457\\
3.886	4.58234998746804\\
3.887	4.58440064365553\\
3.888	4.58645155711084\\
3.889	4.5885027277678\\
3.89	4.59055415556027\\
3.891	4.59260584042215\\
3.892	4.59465778228738\\
3.893	4.59670998108991\\
3.894	4.59876243676376\\
3.895	4.60081514924295\\
3.896	4.60286811846155\\
3.897	4.60492134435367\\
3.898	4.60697482685344\\
3.899	4.60902856589502\\
3.9	4.61108256141263\\
3.901	4.6131368133405\\
3.902	4.61519132161289\\
3.903	4.61724608616412\\
3.904	4.61930110692853\\
3.905	4.62135638384048\\
3.906	4.62341191683437\\
3.907	4.62546770584466\\
3.908	4.6275237508058\\
3.909	4.62958005165231\\
3.91	4.63163660831873\\
3.911	4.63369342073962\\
3.912	4.6357504888496\\
3.913	4.63780781258331\\
3.914	4.63986539187541\\
3.915	4.64192322666062\\
3.916	4.64398131687367\\
3.917	4.64603966244934\\
3.918	4.64809826332243\\
3.919	4.65015711942779\\
3.92	4.65221623070028\\
3.921	4.65427559707482\\
3.922	4.65633521848634\\
3.923	4.65839509486982\\
3.924	4.66045522616026\\
3.925	4.66251561229269\\
3.926	4.66457625320221\\
3.927	4.6666371488239\\
3.928	4.6686982990929\\
3.929	4.6707597039444\\
3.93	4.67282136331358\\
3.931	4.6748832771357\\
3.932	4.67694544534601\\
3.933	4.67900786787983\\
3.934	4.68107054467248\\
3.935	4.68313347565934\\
3.936	4.68519666077581\\
3.937	4.68726009995733\\
3.938	4.68932379313935\\
3.939	4.69138774025738\\
3.94	4.69345194124696\\
3.941	4.69551639604365\\
3.942	4.69758110458305\\
3.943	4.69964606680078\\
3.944	4.70171128263252\\
3.945	4.70377675201395\\
3.946	4.70584247488082\\
3.947	4.70790845116887\\
3.948	4.7099746808139\\
3.949	4.71204116375174\\
3.95	4.71410789991825\\
3.951	4.71617488924933\\
3.952	4.71824213168088\\
3.953	4.72030962714887\\
3.954	4.7223773755893\\
3.955	4.72444537693817\\
3.956	4.72651363113155\\
3.957	4.72858213810551\\
3.958	4.73065089779618\\
3.959	4.73271991013971\\
3.96	4.73478917507229\\
3.961	4.73685869253011\\
3.962	4.73892846244944\\
3.963	4.74099848476655\\
3.964	4.74306875941775\\
3.965	4.74513928633939\\
3.966	4.74721006546784\\
3.967	4.74928109673951\\
3.968	4.75135238009084\\
3.969	4.75342391545831\\
3.97	4.75549570277841\\
3.971	4.75756774198768\\
3.972	4.75964003302269\\
3.973	4.76171257582003\\
3.974	4.76378537031635\\
3.975	4.76585841644831\\
3.976	4.76793171415259\\
3.977	4.77000526336593\\
3.978	4.77207906402509\\
3.979	4.77415311606685\\
3.98	4.77622741942804\\
3.981	4.77830197404552\\
3.982	4.78037677985616\\
3.983	4.7824518367969\\
3.984	4.78452714480467\\
3.985	4.78660270381646\\
3.986	4.78867851376929\\
3.987	4.79075457460018\\
3.988	4.79283088624623\\
3.989	4.79490744864454\\
3.99	4.79698426173225\\
3.991	4.79906132544653\\
3.992	4.80113863972458\\
3.993	4.80321620450363\\
3.994	4.80529401972095\\
3.995	4.80737208531384\\
3.996	4.80945040121962\\
3.997	4.81152896737566\\
3.998	4.81360778371934\\
3.999	4.81568685018808\\
4	4.81776616671934\\
};
\addlegendentry{$u \log \frac{u}{v}-(u-v)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-4	20.25\\
-3.999	20.241001\\
-3.998	20.232004\\
-3.997	20.223009\\
-3.996	20.214016\\
-3.995	20.205025\\
-3.994	20.196036\\
-3.993	20.187049\\
-3.992	20.178064\\
-3.991	20.169081\\
-3.99	20.1601\\
-3.989	20.151121\\
-3.988	20.142144\\
-3.987	20.133169\\
-3.986	20.124196\\
-3.985	20.115225\\
-3.984	20.106256\\
-3.983	20.097289\\
-3.982	20.088324\\
-3.981	20.079361\\
-3.98	20.0704\\
-3.979	20.061441\\
-3.978	20.052484\\
-3.977	20.043529\\
-3.976	20.034576\\
-3.975	20.025625\\
-3.974	20.016676\\
-3.973	20.007729\\
-3.972	19.998784\\
-3.971	19.989841\\
-3.97	19.9809\\
-3.969	19.971961\\
-3.968	19.963024\\
-3.967	19.954089\\
-3.966	19.945156\\
-3.965	19.936225\\
-3.964	19.927296\\
-3.963	19.918369\\
-3.962	19.909444\\
-3.961	19.900521\\
-3.96	19.8916\\
-3.959	19.882681\\
-3.958	19.873764\\
-3.957	19.864849\\
-3.956	19.855936\\
-3.955	19.847025\\
-3.954	19.838116\\
-3.953	19.829209\\
-3.952	19.820304\\
-3.951	19.811401\\
-3.95	19.8025\\
-3.949	19.793601\\
-3.948	19.784704\\
-3.947	19.775809\\
-3.946	19.766916\\
-3.945	19.758025\\
-3.944	19.749136\\
-3.943	19.740249\\
-3.942	19.731364\\
-3.941	19.722481\\
-3.94	19.7136\\
-3.939	19.704721\\
-3.938	19.695844\\
-3.937	19.686969\\
-3.936	19.678096\\
-3.935	19.669225\\
-3.934	19.660356\\
-3.933	19.651489\\
-3.932	19.642624\\
-3.931	19.633761\\
-3.93	19.6249\\
-3.929	19.616041\\
-3.928	19.607184\\
-3.927	19.598329\\
-3.926	19.589476\\
-3.925	19.580625\\
-3.924	19.571776\\
-3.923	19.562929\\
-3.922	19.554084\\
-3.921	19.545241\\
-3.92	19.5364\\
-3.919	19.527561\\
-3.918	19.518724\\
-3.917	19.509889\\
-3.916	19.501056\\
-3.915	19.492225\\
-3.914	19.483396\\
-3.913	19.474569\\
-3.912	19.465744\\
-3.911	19.456921\\
-3.91	19.4481\\
-3.909	19.439281\\
-3.908	19.430464\\
-3.907	19.421649\\
-3.906	19.412836\\
-3.905	19.404025\\
-3.904	19.395216\\
-3.903	19.386409\\
-3.902	19.377604\\
-3.901	19.368801\\
-3.9	19.36\\
-3.899	19.351201\\
-3.898	19.342404\\
-3.897	19.333609\\
-3.896	19.324816\\
-3.895	19.316025\\
-3.894	19.307236\\
-3.893	19.298449\\
-3.892	19.289664\\
-3.891	19.280881\\
-3.89	19.2721\\
-3.889	19.263321\\
-3.888	19.254544\\
-3.887	19.245769\\
-3.886	19.236996\\
-3.885	19.228225\\
-3.884	19.219456\\
-3.883	19.210689\\
-3.882	19.201924\\
-3.881	19.193161\\
-3.88	19.1844\\
-3.879	19.175641\\
-3.878	19.166884\\
-3.877	19.158129\\
-3.876	19.149376\\
-3.875	19.140625\\
-3.874	19.131876\\
-3.873	19.123129\\
-3.872	19.114384\\
-3.871	19.105641\\
-3.87	19.0969\\
-3.869	19.088161\\
-3.868	19.079424\\
-3.867	19.070689\\
-3.866	19.061956\\
-3.865	19.053225\\
-3.864	19.044496\\
-3.863	19.035769\\
-3.862	19.027044\\
-3.861	19.018321\\
-3.86	19.0096\\
-3.859	19.000881\\
-3.858	18.992164\\
-3.857	18.983449\\
-3.856	18.974736\\
-3.855	18.966025\\
-3.854	18.957316\\
-3.853	18.948609\\
-3.852	18.939904\\
-3.851	18.931201\\
-3.85	18.9225\\
-3.849	18.913801\\
-3.848	18.905104\\
-3.847	18.896409\\
-3.846	18.887716\\
-3.845	18.879025\\
-3.844	18.870336\\
-3.843	18.861649\\
-3.842	18.852964\\
-3.841	18.844281\\
-3.84	18.8356\\
-3.839	18.826921\\
-3.838	18.818244\\
-3.837	18.809569\\
-3.836	18.800896\\
-3.835	18.792225\\
-3.834	18.783556\\
-3.833	18.774889\\
-3.832	18.766224\\
-3.831	18.757561\\
-3.83	18.7489\\
-3.829	18.740241\\
-3.828	18.731584\\
-3.827	18.722929\\
-3.826	18.714276\\
-3.825	18.705625\\
-3.824	18.696976\\
-3.823	18.688329\\
-3.822	18.679684\\
-3.821	18.671041\\
-3.82	18.6624\\
-3.819	18.653761\\
-3.818	18.645124\\
-3.817	18.636489\\
-3.816	18.627856\\
-3.815	18.619225\\
-3.814	18.610596\\
-3.813	18.601969\\
-3.812	18.593344\\
-3.811	18.584721\\
-3.81	18.5761\\
-3.809	18.567481\\
-3.808	18.558864\\
-3.807	18.550249\\
-3.806	18.541636\\
-3.805	18.533025\\
-3.804	18.524416\\
-3.803	18.515809\\
-3.802	18.507204\\
-3.801	18.498601\\
-3.8	18.49\\
-3.799	18.481401\\
-3.798	18.472804\\
-3.797	18.464209\\
-3.796	18.455616\\
-3.795	18.447025\\
-3.794	18.438436\\
-3.793	18.429849\\
-3.792	18.421264\\
-3.791	18.412681\\
-3.79	18.4041\\
-3.789	18.395521\\
-3.788	18.386944\\
-3.787	18.378369\\
-3.786	18.369796\\
-3.785	18.361225\\
-3.784	18.352656\\
-3.783	18.344089\\
-3.782	18.335524\\
-3.781	18.326961\\
-3.78	18.3184\\
-3.779	18.309841\\
-3.778	18.301284\\
-3.777	18.292729\\
-3.776	18.284176\\
-3.775	18.275625\\
-3.774	18.267076\\
-3.773	18.258529\\
-3.772	18.249984\\
-3.771	18.241441\\
-3.77	18.2329\\
-3.769	18.224361\\
-3.768	18.215824\\
-3.767	18.207289\\
-3.766	18.198756\\
-3.765	18.190225\\
-3.764	18.181696\\
-3.763	18.173169\\
-3.762	18.164644\\
-3.761	18.156121\\
-3.76	18.1476\\
-3.759	18.139081\\
-3.758	18.130564\\
-3.757	18.122049\\
-3.756	18.113536\\
-3.755	18.105025\\
-3.754	18.096516\\
-3.753	18.088009\\
-3.752	18.079504\\
-3.751	18.071001\\
-3.75	18.0625\\
-3.749	18.054001\\
-3.748	18.045504\\
-3.747	18.037009\\
-3.746	18.028516\\
-3.745	18.020025\\
-3.744	18.011536\\
-3.743	18.003049\\
-3.742	17.994564\\
-3.741	17.986081\\
-3.74	17.9776\\
-3.739	17.969121\\
-3.738	17.960644\\
-3.737	17.952169\\
-3.736	17.943696\\
-3.735	17.935225\\
-3.734	17.926756\\
-3.733	17.918289\\
-3.732	17.909824\\
-3.731	17.901361\\
-3.73	17.8929\\
-3.729	17.884441\\
-3.728	17.875984\\
-3.727	17.867529\\
-3.726	17.859076\\
-3.725	17.850625\\
-3.724	17.842176\\
-3.723	17.833729\\
-3.722	17.825284\\
-3.721	17.816841\\
-3.72	17.8084\\
-3.719	17.799961\\
-3.718	17.791524\\
-3.717	17.783089\\
-3.716	17.774656\\
-3.715	17.766225\\
-3.714	17.757796\\
-3.713	17.749369\\
-3.712	17.740944\\
-3.711	17.732521\\
-3.71	17.7241\\
-3.709	17.715681\\
-3.708	17.707264\\
-3.707	17.698849\\
-3.706	17.690436\\
-3.705	17.682025\\
-3.704	17.673616\\
-3.703	17.665209\\
-3.702	17.656804\\
-3.701	17.648401\\
-3.7	17.64\\
-3.699	17.631601\\
-3.698	17.623204\\
-3.697	17.614809\\
-3.696	17.606416\\
-3.695	17.598025\\
-3.694	17.589636\\
-3.693	17.581249\\
-3.692	17.572864\\
-3.691	17.564481\\
-3.69	17.5561\\
-3.689	17.547721\\
-3.688	17.539344\\
-3.687	17.530969\\
-3.686	17.522596\\
-3.685	17.514225\\
-3.684	17.505856\\
-3.683	17.497489\\
-3.682	17.489124\\
-3.681	17.480761\\
-3.68	17.4724\\
-3.679	17.464041\\
-3.678	17.455684\\
-3.677	17.447329\\
-3.676	17.438976\\
-3.675	17.430625\\
-3.674	17.422276\\
-3.673	17.413929\\
-3.672	17.405584\\
-3.671	17.397241\\
-3.67	17.3889\\
-3.669	17.380561\\
-3.668	17.372224\\
-3.667	17.363889\\
-3.666	17.355556\\
-3.665	17.347225\\
-3.664	17.338896\\
-3.663	17.330569\\
-3.662	17.322244\\
-3.661	17.313921\\
-3.66	17.3056\\
-3.659	17.297281\\
-3.658	17.288964\\
-3.657	17.280649\\
-3.656	17.272336\\
-3.655	17.264025\\
-3.654	17.255716\\
-3.653	17.247409\\
-3.652	17.239104\\
-3.651	17.230801\\
-3.65	17.2225\\
-3.649	17.214201\\
-3.648	17.205904\\
-3.647	17.197609\\
-3.646	17.189316\\
-3.645	17.181025\\
-3.644	17.172736\\
-3.643	17.164449\\
-3.642	17.156164\\
-3.641	17.147881\\
-3.64	17.1396\\
-3.639	17.131321\\
-3.638	17.123044\\
-3.637	17.114769\\
-3.636	17.106496\\
-3.635	17.098225\\
-3.634	17.089956\\
-3.633	17.081689\\
-3.632	17.073424\\
-3.631	17.065161\\
-3.63	17.0569\\
-3.629	17.048641\\
-3.628	17.040384\\
-3.627	17.032129\\
-3.626	17.023876\\
-3.625	17.015625\\
-3.624	17.007376\\
-3.623	16.999129\\
-3.622	16.990884\\
-3.621	16.982641\\
-3.62	16.9744\\
-3.619	16.966161\\
-3.618	16.957924\\
-3.617	16.949689\\
-3.616	16.941456\\
-3.615	16.933225\\
-3.614	16.924996\\
-3.613	16.916769\\
-3.612	16.908544\\
-3.611	16.900321\\
-3.61	16.8921\\
-3.609	16.883881\\
-3.608	16.875664\\
-3.607	16.867449\\
-3.606	16.859236\\
-3.605	16.851025\\
-3.604	16.842816\\
-3.603	16.834609\\
-3.602	16.826404\\
-3.601	16.818201\\
-3.6	16.81\\
-3.599	16.801801\\
-3.598	16.793604\\
-3.597	16.785409\\
-3.596	16.777216\\
-3.595	16.769025\\
-3.594	16.760836\\
-3.593	16.752649\\
-3.592	16.744464\\
-3.591	16.736281\\
-3.59	16.7281\\
-3.589	16.719921\\
-3.588	16.711744\\
-3.587	16.703569\\
-3.586	16.695396\\
-3.585	16.687225\\
-3.584	16.679056\\
-3.583	16.670889\\
-3.582	16.662724\\
-3.581	16.654561\\
-3.58	16.6464\\
-3.579	16.638241\\
-3.578	16.630084\\
-3.577	16.621929\\
-3.576	16.613776\\
-3.575	16.605625\\
-3.574	16.597476\\
-3.573	16.589329\\
-3.572	16.581184\\
-3.571	16.573041\\
-3.57	16.5649\\
-3.569	16.556761\\
-3.568	16.548624\\
-3.567	16.540489\\
-3.566	16.532356\\
-3.565	16.524225\\
-3.564	16.516096\\
-3.563	16.507969\\
-3.562	16.499844\\
-3.561	16.491721\\
-3.56	16.4836\\
-3.559	16.475481\\
-3.558	16.467364\\
-3.557	16.459249\\
-3.556	16.451136\\
-3.555	16.443025\\
-3.554	16.434916\\
-3.553	16.426809\\
-3.552	16.418704\\
-3.551	16.410601\\
-3.55	16.4025\\
-3.549	16.394401\\
-3.548	16.386304\\
-3.547	16.378209\\
-3.546	16.370116\\
-3.545	16.362025\\
-3.544	16.353936\\
-3.543	16.345849\\
-3.542	16.337764\\
-3.541	16.329681\\
-3.54	16.3216\\
-3.539	16.313521\\
-3.538	16.305444\\
-3.537	16.297369\\
-3.536	16.289296\\
-3.535	16.281225\\
-3.534	16.273156\\
-3.533	16.265089\\
-3.532	16.257024\\
-3.531	16.248961\\
-3.53	16.2409\\
-3.529	16.232841\\
-3.528	16.224784\\
-3.527	16.216729\\
-3.526	16.208676\\
-3.525	16.200625\\
-3.524	16.192576\\
-3.523	16.184529\\
-3.522	16.176484\\
-3.521	16.168441\\
-3.52	16.1604\\
-3.519	16.152361\\
-3.518	16.144324\\
-3.517	16.136289\\
-3.516	16.128256\\
-3.515	16.120225\\
-3.514	16.112196\\
-3.513	16.104169\\
-3.512	16.096144\\
-3.511	16.088121\\
-3.51	16.0801\\
-3.509	16.072081\\
-3.508	16.064064\\
-3.507	16.056049\\
-3.506	16.048036\\
-3.505	16.040025\\
-3.504	16.032016\\
-3.503	16.024009\\
-3.502	16.016004\\
-3.501	16.008001\\
-3.5	16\\
-3.499	15.992001\\
-3.498	15.984004\\
-3.497	15.976009\\
-3.496	15.968016\\
-3.495	15.960025\\
-3.494	15.952036\\
-3.493	15.944049\\
-3.492	15.936064\\
-3.491	15.928081\\
-3.49	15.9201\\
-3.489	15.912121\\
-3.488	15.904144\\
-3.487	15.896169\\
-3.486	15.888196\\
-3.485	15.880225\\
-3.484	15.872256\\
-3.483	15.864289\\
-3.482	15.856324\\
-3.481	15.848361\\
-3.48	15.8404\\
-3.479	15.832441\\
-3.478	15.824484\\
-3.477	15.816529\\
-3.476	15.808576\\
-3.475	15.800625\\
-3.474	15.792676\\
-3.473	15.784729\\
-3.472	15.776784\\
-3.471	15.768841\\
-3.47	15.7609\\
-3.469	15.752961\\
-3.468	15.745024\\
-3.467	15.737089\\
-3.466	15.729156\\
-3.465	15.721225\\
-3.464	15.713296\\
-3.463	15.705369\\
-3.462	15.697444\\
-3.461	15.689521\\
-3.46	15.6816\\
-3.459	15.673681\\
-3.458	15.665764\\
-3.457	15.657849\\
-3.456	15.649936\\
-3.455	15.642025\\
-3.454	15.634116\\
-3.453	15.626209\\
-3.452	15.618304\\
-3.451	15.610401\\
-3.45	15.6025\\
-3.449	15.594601\\
-3.448	15.586704\\
-3.447	15.578809\\
-3.446	15.570916\\
-3.445	15.563025\\
-3.444	15.555136\\
-3.443	15.547249\\
-3.442	15.539364\\
-3.441	15.531481\\
-3.44	15.5236\\
-3.439	15.515721\\
-3.438	15.507844\\
-3.437	15.499969\\
-3.436	15.492096\\
-3.435	15.484225\\
-3.434	15.476356\\
-3.433	15.468489\\
-3.432	15.460624\\
-3.431	15.452761\\
-3.43	15.4449\\
-3.429	15.437041\\
-3.428	15.429184\\
-3.427	15.421329\\
-3.426	15.413476\\
-3.425	15.405625\\
-3.424	15.397776\\
-3.423	15.389929\\
-3.422	15.382084\\
-3.421	15.374241\\
-3.42	15.3664\\
-3.419	15.358561\\
-3.418	15.350724\\
-3.417	15.342889\\
-3.416	15.335056\\
-3.415	15.327225\\
-3.414	15.319396\\
-3.413	15.311569\\
-3.412	15.303744\\
-3.411	15.295921\\
-3.41	15.2881\\
-3.409	15.280281\\
-3.408	15.272464\\
-3.407	15.264649\\
-3.406	15.256836\\
-3.405	15.249025\\
-3.404	15.241216\\
-3.403	15.233409\\
-3.402	15.225604\\
-3.401	15.217801\\
-3.4	15.21\\
-3.399	15.202201\\
-3.398	15.194404\\
-3.397	15.186609\\
-3.396	15.178816\\
-3.395	15.171025\\
-3.394	15.163236\\
-3.393	15.155449\\
-3.392	15.147664\\
-3.391	15.139881\\
-3.39	15.1321\\
-3.389	15.124321\\
-3.388	15.116544\\
-3.387	15.108769\\
-3.386	15.100996\\
-3.385	15.093225\\
-3.384	15.085456\\
-3.383	15.077689\\
-3.382	15.069924\\
-3.381	15.062161\\
-3.38	15.0544\\
-3.379	15.046641\\
-3.378	15.038884\\
-3.377	15.031129\\
-3.376	15.023376\\
-3.375	15.015625\\
-3.374	15.007876\\
-3.373	15.000129\\
-3.372	14.992384\\
-3.371	14.984641\\
-3.37	14.9769\\
-3.369	14.969161\\
-3.368	14.961424\\
-3.367	14.953689\\
-3.366	14.945956\\
-3.365	14.938225\\
-3.364	14.930496\\
-3.363	14.922769\\
-3.362	14.915044\\
-3.361	14.907321\\
-3.36	14.8996\\
-3.359	14.891881\\
-3.358	14.884164\\
-3.357	14.876449\\
-3.356	14.868736\\
-3.355	14.861025\\
-3.354	14.853316\\
-3.353	14.845609\\
-3.352	14.837904\\
-3.351	14.830201\\
-3.35	14.8225\\
-3.349	14.814801\\
-3.348	14.807104\\
-3.347	14.799409\\
-3.346	14.791716\\
-3.345	14.784025\\
-3.344	14.776336\\
-3.343	14.768649\\
-3.342	14.760964\\
-3.341	14.753281\\
-3.34	14.7456\\
-3.339	14.737921\\
-3.338	14.730244\\
-3.337	14.722569\\
-3.336	14.714896\\
-3.335	14.707225\\
-3.334	14.699556\\
-3.333	14.691889\\
-3.332	14.684224\\
-3.331	14.676561\\
-3.33	14.6689\\
-3.329	14.661241\\
-3.328	14.653584\\
-3.327	14.645929\\
-3.326	14.638276\\
-3.325	14.630625\\
-3.324	14.622976\\
-3.323	14.615329\\
-3.322	14.607684\\
-3.321	14.600041\\
-3.32	14.5924\\
-3.319	14.584761\\
-3.318	14.577124\\
-3.317	14.569489\\
-3.316	14.561856\\
-3.315	14.554225\\
-3.314	14.546596\\
-3.313	14.538969\\
-3.312	14.531344\\
-3.311	14.523721\\
-3.31	14.5161\\
-3.309	14.508481\\
-3.308	14.500864\\
-3.307	14.493249\\
-3.306	14.485636\\
-3.305	14.478025\\
-3.304	14.470416\\
-3.303	14.462809\\
-3.302	14.455204\\
-3.301	14.447601\\
-3.3	14.44\\
-3.299	14.432401\\
-3.298	14.424804\\
-3.297	14.417209\\
-3.296	14.409616\\
-3.295	14.402025\\
-3.294	14.394436\\
-3.293	14.386849\\
-3.292	14.379264\\
-3.291	14.371681\\
-3.29	14.3641\\
-3.289	14.356521\\
-3.288	14.348944\\
-3.287	14.341369\\
-3.286	14.333796\\
-3.285	14.326225\\
-3.284	14.318656\\
-3.283	14.311089\\
-3.282	14.303524\\
-3.281	14.295961\\
-3.28	14.2884\\
-3.279	14.280841\\
-3.278	14.273284\\
-3.277	14.265729\\
-3.276	14.258176\\
-3.275	14.250625\\
-3.274	14.243076\\
-3.273	14.235529\\
-3.272	14.227984\\
-3.271	14.220441\\
-3.27	14.2129\\
-3.269	14.205361\\
-3.268	14.197824\\
-3.267	14.190289\\
-3.266	14.182756\\
-3.265	14.175225\\
-3.264	14.167696\\
-3.263	14.160169\\
-3.262	14.152644\\
-3.261	14.145121\\
-3.26	14.1376\\
-3.259	14.130081\\
-3.258	14.122564\\
-3.257	14.115049\\
-3.256	14.107536\\
-3.255	14.100025\\
-3.254	14.092516\\
-3.253	14.085009\\
-3.252	14.077504\\
-3.251	14.070001\\
-3.25	14.0625\\
-3.249	14.055001\\
-3.248	14.047504\\
-3.247	14.040009\\
-3.246	14.032516\\
-3.245	14.025025\\
-3.244	14.017536\\
-3.243	14.010049\\
-3.242	14.002564\\
-3.241	13.995081\\
-3.24	13.9876\\
-3.239	13.980121\\
-3.238	13.972644\\
-3.237	13.965169\\
-3.236	13.957696\\
-3.235	13.950225\\
-3.234	13.942756\\
-3.233	13.935289\\
-3.232	13.927824\\
-3.231	13.920361\\
-3.23	13.9129\\
-3.229	13.905441\\
-3.228	13.897984\\
-3.227	13.890529\\
-3.226	13.883076\\
-3.225	13.875625\\
-3.224	13.868176\\
-3.223	13.860729\\
-3.222	13.853284\\
-3.221	13.845841\\
-3.22	13.8384\\
-3.219	13.830961\\
-3.218	13.823524\\
-3.217	13.816089\\
-3.216	13.808656\\
-3.215	13.801225\\
-3.214	13.793796\\
-3.213	13.786369\\
-3.212	13.778944\\
-3.211	13.771521\\
-3.21	13.7641\\
-3.209	13.756681\\
-3.208	13.749264\\
-3.207	13.741849\\
-3.206	13.734436\\
-3.205	13.727025\\
-3.204	13.719616\\
-3.203	13.712209\\
-3.202	13.704804\\
-3.201	13.697401\\
-3.2	13.69\\
-3.199	13.682601\\
-3.198	13.675204\\
-3.197	13.667809\\
-3.196	13.660416\\
-3.195	13.653025\\
-3.194	13.645636\\
-3.193	13.638249\\
-3.192	13.630864\\
-3.191	13.623481\\
-3.19	13.6161\\
-3.189	13.608721\\
-3.188	13.601344\\
-3.187	13.593969\\
-3.186	13.586596\\
-3.185	13.579225\\
-3.184	13.571856\\
-3.183	13.564489\\
-3.182	13.557124\\
-3.181	13.549761\\
-3.18	13.5424\\
-3.179	13.535041\\
-3.178	13.527684\\
-3.177	13.520329\\
-3.176	13.512976\\
-3.175	13.505625\\
-3.174	13.498276\\
-3.173	13.490929\\
-3.172	13.483584\\
-3.171	13.476241\\
-3.17	13.4689\\
-3.169	13.461561\\
-3.168	13.454224\\
-3.167	13.446889\\
-3.166	13.439556\\
-3.165	13.432225\\
-3.164	13.424896\\
-3.163	13.417569\\
-3.162	13.410244\\
-3.161	13.402921\\
-3.16	13.3956\\
-3.159	13.388281\\
-3.158	13.380964\\
-3.157	13.373649\\
-3.156	13.366336\\
-3.155	13.359025\\
-3.154	13.351716\\
-3.153	13.344409\\
-3.152	13.337104\\
-3.151	13.329801\\
-3.15	13.3225\\
-3.149	13.315201\\
-3.148	13.307904\\
-3.147	13.300609\\
-3.146	13.293316\\
-3.145	13.286025\\
-3.144	13.278736\\
-3.143	13.271449\\
-3.142	13.264164\\
-3.141	13.256881\\
-3.14	13.2496\\
-3.139	13.242321\\
-3.138	13.235044\\
-3.137	13.227769\\
-3.136	13.220496\\
-3.135	13.213225\\
-3.134	13.205956\\
-3.133	13.198689\\
-3.132	13.191424\\
-3.131	13.184161\\
-3.13	13.1769\\
-3.129	13.169641\\
-3.128	13.162384\\
-3.127	13.155129\\
-3.126	13.147876\\
-3.125	13.140625\\
-3.124	13.133376\\
-3.123	13.126129\\
-3.122	13.118884\\
-3.121	13.111641\\
-3.12	13.1044\\
-3.119	13.097161\\
-3.118	13.089924\\
-3.117	13.082689\\
-3.116	13.075456\\
-3.115	13.068225\\
-3.114	13.060996\\
-3.113	13.053769\\
-3.112	13.046544\\
-3.111	13.039321\\
-3.11	13.0321\\
-3.109	13.024881\\
-3.108	13.017664\\
-3.107	13.010449\\
-3.106	13.003236\\
-3.105	12.996025\\
-3.104	12.988816\\
-3.103	12.981609\\
-3.102	12.974404\\
-3.101	12.967201\\
-3.1	12.96\\
-3.099	12.952801\\
-3.098	12.945604\\
-3.097	12.938409\\
-3.096	12.931216\\
-3.095	12.924025\\
-3.094	12.916836\\
-3.093	12.909649\\
-3.092	12.902464\\
-3.091	12.895281\\
-3.09	12.8881\\
-3.089	12.880921\\
-3.088	12.873744\\
-3.087	12.866569\\
-3.086	12.859396\\
-3.085	12.852225\\
-3.084	12.845056\\
-3.083	12.837889\\
-3.082	12.830724\\
-3.081	12.823561\\
-3.08	12.8164\\
-3.079	12.809241\\
-3.078	12.802084\\
-3.077	12.794929\\
-3.076	12.787776\\
-3.075	12.780625\\
-3.074	12.773476\\
-3.073	12.766329\\
-3.072	12.759184\\
-3.071	12.752041\\
-3.07	12.7449\\
-3.069	12.737761\\
-3.068	12.730624\\
-3.067	12.723489\\
-3.066	12.716356\\
-3.065	12.709225\\
-3.064	12.702096\\
-3.063	12.694969\\
-3.062	12.687844\\
-3.061	12.680721\\
-3.06	12.6736\\
-3.059	12.666481\\
-3.058	12.659364\\
-3.057	12.652249\\
-3.056	12.645136\\
-3.055	12.638025\\
-3.054	12.630916\\
-3.053	12.623809\\
-3.052	12.616704\\
-3.051	12.609601\\
-3.05	12.6025\\
-3.049	12.595401\\
-3.048	12.588304\\
-3.047	12.581209\\
-3.046	12.574116\\
-3.045	12.567025\\
-3.044	12.559936\\
-3.043	12.552849\\
-3.042	12.545764\\
-3.041	12.538681\\
-3.04	12.5316\\
-3.039	12.524521\\
-3.038	12.517444\\
-3.037	12.510369\\
-3.036	12.503296\\
-3.035	12.496225\\
-3.034	12.489156\\
-3.033	12.482089\\
-3.032	12.475024\\
-3.031	12.467961\\
-3.03	12.4609\\
-3.029	12.453841\\
-3.028	12.446784\\
-3.027	12.439729\\
-3.026	12.432676\\
-3.025	12.425625\\
-3.024	12.418576\\
-3.023	12.411529\\
-3.022	12.404484\\
-3.021	12.397441\\
-3.02	12.3904\\
-3.019	12.383361\\
-3.018	12.376324\\
-3.017	12.369289\\
-3.016	12.362256\\
-3.015	12.355225\\
-3.014	12.348196\\
-3.013	12.341169\\
-3.012	12.334144\\
-3.011	12.327121\\
-3.01	12.3201\\
-3.009	12.313081\\
-3.008	12.306064\\
-3.007	12.299049\\
-3.006	12.292036\\
-3.005	12.285025\\
-3.004	12.278016\\
-3.003	12.271009\\
-3.002	12.264004\\
-3.001	12.257001\\
-3	12.25\\
-2.999	12.243001\\
-2.998	12.236004\\
-2.997	12.229009\\
-2.996	12.222016\\
-2.995	12.215025\\
-2.994	12.208036\\
-2.993	12.201049\\
-2.992	12.194064\\
-2.991	12.187081\\
-2.99	12.1801\\
-2.989	12.173121\\
-2.988	12.166144\\
-2.987	12.159169\\
-2.986	12.152196\\
-2.985	12.145225\\
-2.984	12.138256\\
-2.983	12.131289\\
-2.982	12.124324\\
-2.981	12.117361\\
-2.98	12.1104\\
-2.979	12.103441\\
-2.978	12.096484\\
-2.977	12.089529\\
-2.976	12.082576\\
-2.975	12.075625\\
-2.974	12.068676\\
-2.973	12.061729\\
-2.972	12.054784\\
-2.971	12.047841\\
-2.97	12.0409\\
-2.969	12.033961\\
-2.968	12.027024\\
-2.967	12.020089\\
-2.966	12.013156\\
-2.965	12.006225\\
-2.964	11.999296\\
-2.963	11.992369\\
-2.962	11.985444\\
-2.961	11.978521\\
-2.96	11.9716\\
-2.959	11.964681\\
-2.958	11.957764\\
-2.957	11.950849\\
-2.956	11.943936\\
-2.955	11.937025\\
-2.954	11.930116\\
-2.953	11.923209\\
-2.952	11.916304\\
-2.951	11.909401\\
-2.95	11.9025\\
-2.949	11.895601\\
-2.948	11.888704\\
-2.947	11.881809\\
-2.946	11.874916\\
-2.945	11.868025\\
-2.944	11.861136\\
-2.943	11.854249\\
-2.942	11.847364\\
-2.941	11.840481\\
-2.94	11.8336\\
-2.939	11.826721\\
-2.938	11.819844\\
-2.937	11.812969\\
-2.936	11.806096\\
-2.935	11.799225\\
-2.934	11.792356\\
-2.933	11.785489\\
-2.932	11.778624\\
-2.931	11.771761\\
-2.93	11.7649\\
-2.929	11.758041\\
-2.928	11.751184\\
-2.927	11.744329\\
-2.926	11.737476\\
-2.925	11.730625\\
-2.924	11.723776\\
-2.923	11.716929\\
-2.922	11.710084\\
-2.921	11.703241\\
-2.92	11.6964\\
-2.919	11.689561\\
-2.918	11.682724\\
-2.917	11.675889\\
-2.916	11.669056\\
-2.915	11.662225\\
-2.914	11.655396\\
-2.913	11.648569\\
-2.912	11.641744\\
-2.911	11.634921\\
-2.91	11.6281\\
-2.909	11.621281\\
-2.908	11.614464\\
-2.907	11.607649\\
-2.906	11.600836\\
-2.905	11.594025\\
-2.904	11.587216\\
-2.903	11.580409\\
-2.902	11.573604\\
-2.901	11.566801\\
-2.9	11.56\\
-2.899	11.553201\\
-2.898	11.546404\\
-2.897	11.539609\\
-2.896	11.532816\\
-2.895	11.526025\\
-2.894	11.519236\\
-2.893	11.512449\\
-2.892	11.505664\\
-2.891	11.498881\\
-2.89	11.4921\\
-2.889	11.485321\\
-2.888	11.478544\\
-2.887	11.471769\\
-2.886	11.464996\\
-2.885	11.458225\\
-2.884	11.451456\\
-2.883	11.444689\\
-2.882	11.437924\\
-2.881	11.431161\\
-2.88	11.4244\\
-2.879	11.417641\\
-2.878	11.410884\\
-2.877	11.404129\\
-2.876	11.397376\\
-2.875	11.390625\\
-2.874	11.383876\\
-2.873	11.377129\\
-2.872	11.370384\\
-2.871	11.363641\\
-2.87	11.3569\\
-2.869	11.350161\\
-2.868	11.343424\\
-2.867	11.336689\\
-2.866	11.329956\\
-2.865	11.323225\\
-2.864	11.316496\\
-2.863	11.309769\\
-2.862	11.303044\\
-2.861	11.296321\\
-2.86	11.2896\\
-2.859	11.282881\\
-2.858	11.276164\\
-2.857	11.269449\\
-2.856	11.262736\\
-2.855	11.256025\\
-2.854	11.249316\\
-2.853	11.242609\\
-2.852	11.235904\\
-2.851	11.229201\\
-2.85	11.2225\\
-2.849	11.215801\\
-2.848	11.209104\\
-2.847	11.202409\\
-2.846	11.195716\\
-2.845	11.189025\\
-2.844	11.182336\\
-2.843	11.175649\\
-2.842	11.168964\\
-2.841	11.162281\\
-2.84	11.1556\\
-2.839	11.148921\\
-2.838	11.142244\\
-2.837	11.135569\\
-2.836	11.128896\\
-2.835	11.122225\\
-2.834	11.115556\\
-2.833	11.108889\\
-2.832	11.102224\\
-2.831	11.095561\\
-2.83	11.0889\\
-2.829	11.082241\\
-2.828	11.075584\\
-2.827	11.068929\\
-2.826	11.062276\\
-2.825	11.055625\\
-2.824	11.048976\\
-2.823	11.042329\\
-2.822	11.035684\\
-2.821	11.029041\\
-2.82	11.0224\\
-2.819	11.015761\\
-2.818	11.009124\\
-2.817	11.002489\\
-2.816	10.995856\\
-2.815	10.989225\\
-2.814	10.982596\\
-2.813	10.975969\\
-2.812	10.969344\\
-2.811	10.962721\\
-2.81	10.9561\\
-2.809	10.949481\\
-2.808	10.942864\\
-2.807	10.936249\\
-2.806	10.929636\\
-2.805	10.923025\\
-2.804	10.916416\\
-2.803	10.909809\\
-2.802	10.903204\\
-2.801	10.896601\\
-2.8	10.89\\
-2.799	10.883401\\
-2.798	10.876804\\
-2.797	10.870209\\
-2.796	10.863616\\
-2.795	10.857025\\
-2.794	10.850436\\
-2.793	10.843849\\
-2.792	10.837264\\
-2.791	10.830681\\
-2.79	10.8241\\
-2.789	10.817521\\
-2.788	10.810944\\
-2.787	10.804369\\
-2.786	10.797796\\
-2.785	10.791225\\
-2.784	10.784656\\
-2.783	10.778089\\
-2.782	10.771524\\
-2.781	10.764961\\
-2.78	10.7584\\
-2.779	10.751841\\
-2.778	10.745284\\
-2.777	10.738729\\
-2.776	10.732176\\
-2.775	10.725625\\
-2.774	10.719076\\
-2.773	10.712529\\
-2.772	10.705984\\
-2.771	10.699441\\
-2.77	10.6929\\
-2.769	10.686361\\
-2.768	10.679824\\
-2.767	10.673289\\
-2.766	10.666756\\
-2.765	10.660225\\
-2.764	10.653696\\
-2.763	10.647169\\
-2.762	10.640644\\
-2.761	10.634121\\
-2.76	10.6276\\
-2.759	10.621081\\
-2.758	10.614564\\
-2.757	10.608049\\
-2.756	10.601536\\
-2.755	10.595025\\
-2.754	10.588516\\
-2.753	10.582009\\
-2.752	10.575504\\
-2.751	10.569001\\
-2.75	10.5625\\
-2.749	10.556001\\
-2.748	10.549504\\
-2.747	10.543009\\
-2.746	10.536516\\
-2.745	10.530025\\
-2.744	10.523536\\
-2.743	10.517049\\
-2.742	10.510564\\
-2.741	10.504081\\
-2.74	10.4976\\
-2.739	10.491121\\
-2.738	10.484644\\
-2.737	10.478169\\
-2.736	10.471696\\
-2.735	10.465225\\
-2.734	10.458756\\
-2.733	10.452289\\
-2.732	10.445824\\
-2.731	10.439361\\
-2.73	10.4329\\
-2.729	10.426441\\
-2.728	10.419984\\
-2.727	10.413529\\
-2.726	10.407076\\
-2.725	10.400625\\
-2.724	10.394176\\
-2.723	10.387729\\
-2.722	10.381284\\
-2.721	10.374841\\
-2.72	10.3684\\
-2.719	10.361961\\
-2.718	10.355524\\
-2.717	10.349089\\
-2.716	10.342656\\
-2.715	10.336225\\
-2.714	10.329796\\
-2.713	10.323369\\
-2.712	10.316944\\
-2.711	10.310521\\
-2.71	10.3041\\
-2.709	10.297681\\
-2.708	10.291264\\
-2.707	10.284849\\
-2.706	10.278436\\
-2.705	10.272025\\
-2.704	10.265616\\
-2.703	10.259209\\
-2.702	10.252804\\
-2.701	10.246401\\
-2.7	10.24\\
-2.699	10.233601\\
-2.698	10.227204\\
-2.697	10.220809\\
-2.696	10.214416\\
-2.695	10.208025\\
-2.694	10.201636\\
-2.693	10.195249\\
-2.692	10.188864\\
-2.691	10.182481\\
-2.69	10.1761\\
-2.689	10.169721\\
-2.688	10.163344\\
-2.687	10.156969\\
-2.686	10.150596\\
-2.685	10.144225\\
-2.684	10.137856\\
-2.683	10.131489\\
-2.682	10.125124\\
-2.681	10.118761\\
-2.68	10.1124\\
-2.679	10.106041\\
-2.678	10.099684\\
-2.677	10.093329\\
-2.676	10.086976\\
-2.675	10.080625\\
-2.674	10.074276\\
-2.673	10.067929\\
-2.672	10.061584\\
-2.671	10.055241\\
-2.67	10.0489\\
-2.669	10.042561\\
-2.668	10.036224\\
-2.667	10.029889\\
-2.666	10.023556\\
-2.665	10.017225\\
-2.664	10.010896\\
-2.663	10.004569\\
-2.662	9.998244\\
-2.661	9.991921\\
-2.66	9.9856\\
-2.659	9.979281\\
-2.658	9.972964\\
-2.657	9.966649\\
-2.656	9.960336\\
-2.655	9.954025\\
-2.654	9.947716\\
-2.653	9.941409\\
-2.652	9.935104\\
-2.651	9.928801\\
-2.65	9.9225\\
-2.649	9.916201\\
-2.648	9.909904\\
-2.647	9.903609\\
-2.646	9.897316\\
-2.645	9.891025\\
-2.644	9.884736\\
-2.643	9.878449\\
-2.642	9.872164\\
-2.641	9.865881\\
-2.64	9.8596\\
-2.639	9.853321\\
-2.638	9.847044\\
-2.637	9.840769\\
-2.636	9.834496\\
-2.635	9.828225\\
-2.634	9.821956\\
-2.633	9.815689\\
-2.632	9.809424\\
-2.631	9.803161\\
-2.63	9.7969\\
-2.629	9.790641\\
-2.628	9.784384\\
-2.627	9.778129\\
-2.626	9.771876\\
-2.625	9.765625\\
-2.624	9.759376\\
-2.623	9.753129\\
-2.622	9.746884\\
-2.621	9.740641\\
-2.62	9.7344\\
-2.619	9.728161\\
-2.618	9.721924\\
-2.617	9.715689\\
-2.616	9.709456\\
-2.615	9.703225\\
-2.614	9.696996\\
-2.613	9.690769\\
-2.612	9.684544\\
-2.611	9.678321\\
-2.61	9.6721\\
-2.609	9.665881\\
-2.608	9.659664\\
-2.607	9.653449\\
-2.606	9.647236\\
-2.605	9.641025\\
-2.604	9.634816\\
-2.603	9.628609\\
-2.602	9.622404\\
-2.601	9.616201\\
-2.6	9.61\\
-2.599	9.603801\\
-2.598	9.597604\\
-2.597	9.591409\\
-2.596	9.585216\\
-2.595	9.579025\\
-2.594	9.572836\\
-2.593	9.566649\\
-2.592	9.560464\\
-2.591	9.554281\\
-2.59	9.5481\\
-2.589	9.541921\\
-2.588	9.535744\\
-2.587	9.529569\\
-2.586	9.523396\\
-2.585	9.517225\\
-2.584	9.511056\\
-2.583	9.504889\\
-2.582	9.498724\\
-2.581	9.492561\\
-2.58	9.4864\\
-2.579	9.480241\\
-2.578	9.474084\\
-2.577	9.467929\\
-2.576	9.461776\\
-2.575	9.455625\\
-2.574	9.449476\\
-2.573	9.443329\\
-2.572	9.437184\\
-2.571	9.431041\\
-2.57	9.4249\\
-2.569	9.418761\\
-2.568	9.412624\\
-2.567	9.406489\\
-2.566	9.400356\\
-2.565	9.394225\\
-2.564	9.388096\\
-2.563	9.381969\\
-2.562	9.375844\\
-2.561	9.369721\\
-2.56	9.3636\\
-2.559	9.357481\\
-2.558	9.351364\\
-2.557	9.345249\\
-2.556	9.339136\\
-2.555	9.333025\\
-2.554	9.326916\\
-2.553	9.320809\\
-2.552	9.314704\\
-2.551	9.308601\\
-2.55	9.3025\\
-2.549	9.296401\\
-2.548	9.290304\\
-2.547	9.284209\\
-2.546	9.278116\\
-2.545	9.272025\\
-2.544	9.265936\\
-2.543	9.259849\\
-2.542	9.253764\\
-2.541	9.247681\\
-2.54	9.2416\\
-2.539	9.235521\\
-2.538	9.229444\\
-2.537	9.223369\\
-2.536	9.217296\\
-2.535	9.211225\\
-2.534	9.205156\\
-2.533	9.199089\\
-2.532	9.193024\\
-2.531	9.186961\\
-2.53	9.1809\\
-2.529	9.174841\\
-2.528	9.168784\\
-2.527	9.162729\\
-2.526	9.156676\\
-2.525	9.150625\\
-2.524	9.144576\\
-2.523	9.138529\\
-2.522	9.132484\\
-2.521	9.126441\\
-2.52	9.1204\\
-2.519	9.114361\\
-2.518	9.108324\\
-2.517	9.102289\\
-2.516	9.096256\\
-2.515	9.090225\\
-2.514	9.084196\\
-2.513	9.078169\\
-2.512	9.072144\\
-2.511	9.066121\\
-2.51	9.0601\\
-2.509	9.054081\\
-2.508	9.048064\\
-2.507	9.042049\\
-2.506	9.036036\\
-2.505	9.030025\\
-2.504	9.024016\\
-2.503	9.018009\\
-2.502	9.012004\\
-2.501	9.006001\\
-2.5	9\\
-2.499	8.994001\\
-2.498	8.988004\\
-2.497	8.982009\\
-2.496	8.976016\\
-2.495	8.970025\\
-2.494	8.964036\\
-2.493	8.958049\\
-2.492	8.952064\\
-2.491	8.946081\\
-2.49	8.9401\\
-2.489	8.934121\\
-2.488	8.928144\\
-2.487	8.922169\\
-2.486	8.916196\\
-2.485	8.910225\\
-2.484	8.904256\\
-2.483	8.898289\\
-2.482	8.892324\\
-2.481	8.886361\\
-2.48	8.8804\\
-2.479	8.874441\\
-2.478	8.868484\\
-2.477	8.862529\\
-2.476	8.856576\\
-2.475	8.850625\\
-2.474	8.844676\\
-2.473	8.838729\\
-2.472	8.832784\\
-2.471	8.826841\\
-2.47	8.8209\\
-2.469	8.814961\\
-2.468	8.809024\\
-2.467	8.803089\\
-2.466	8.797156\\
-2.465	8.791225\\
-2.464	8.785296\\
-2.463	8.779369\\
-2.462	8.773444\\
-2.461	8.767521\\
-2.46	8.7616\\
-2.459	8.755681\\
-2.458	8.749764\\
-2.457	8.743849\\
-2.456	8.737936\\
-2.455	8.732025\\
-2.454	8.726116\\
-2.453	8.720209\\
-2.452	8.714304\\
-2.451	8.708401\\
-2.45	8.7025\\
-2.449	8.696601\\
-2.448	8.690704\\
-2.447	8.684809\\
-2.446	8.678916\\
-2.445	8.673025\\
-2.444	8.667136\\
-2.443	8.661249\\
-2.442	8.655364\\
-2.441	8.649481\\
-2.44	8.6436\\
-2.439	8.637721\\
-2.438	8.631844\\
-2.437	8.625969\\
-2.436	8.620096\\
-2.435	8.614225\\
-2.434	8.608356\\
-2.433	8.602489\\
-2.432	8.596624\\
-2.431	8.590761\\
-2.43	8.5849\\
-2.429	8.579041\\
-2.428	8.573184\\
-2.427	8.567329\\
-2.426	8.561476\\
-2.425	8.555625\\
-2.424	8.549776\\
-2.423	8.543929\\
-2.422	8.538084\\
-2.421	8.532241\\
-2.42	8.5264\\
-2.419	8.520561\\
-2.418	8.514724\\
-2.417	8.508889\\
-2.416	8.503056\\
-2.415	8.497225\\
-2.414	8.491396\\
-2.413	8.485569\\
-2.412	8.479744\\
-2.411	8.473921\\
-2.41	8.4681\\
-2.409	8.462281\\
-2.408	8.456464\\
-2.407	8.450649\\
-2.406	8.444836\\
-2.405	8.439025\\
-2.404	8.433216\\
-2.403	8.427409\\
-2.402	8.421604\\
-2.401	8.415801\\
-2.4	8.41\\
-2.399	8.404201\\
-2.398	8.398404\\
-2.397	8.392609\\
-2.396	8.386816\\
-2.395	8.381025\\
-2.394	8.375236\\
-2.393	8.369449\\
-2.392	8.363664\\
-2.391	8.357881\\
-2.39	8.3521\\
-2.389	8.346321\\
-2.388	8.340544\\
-2.387	8.334769\\
-2.386	8.328996\\
-2.385	8.323225\\
-2.384	8.317456\\
-2.383	8.311689\\
-2.382	8.305924\\
-2.381	8.300161\\
-2.38	8.2944\\
-2.379	8.288641\\
-2.378	8.282884\\
-2.377	8.277129\\
-2.376	8.271376\\
-2.375	8.265625\\
-2.374	8.259876\\
-2.373	8.254129\\
-2.372	8.248384\\
-2.371	8.242641\\
-2.37	8.2369\\
-2.369	8.231161\\
-2.368	8.225424\\
-2.367	8.219689\\
-2.366	8.213956\\
-2.365	8.208225\\
-2.364	8.202496\\
-2.363	8.196769\\
-2.362	8.191044\\
-2.361	8.185321\\
-2.36	8.1796\\
-2.359	8.173881\\
-2.358	8.168164\\
-2.357	8.162449\\
-2.356	8.156736\\
-2.355	8.151025\\
-2.354	8.145316\\
-2.353	8.139609\\
-2.352	8.133904\\
-2.351	8.128201\\
-2.35	8.1225\\
-2.349	8.116801\\
-2.348	8.111104\\
-2.347	8.105409\\
-2.346	8.099716\\
-2.345	8.094025\\
-2.344	8.088336\\
-2.343	8.082649\\
-2.342	8.076964\\
-2.341	8.071281\\
-2.34	8.0656\\
-2.339	8.059921\\
-2.338	8.054244\\
-2.337	8.048569\\
-2.336	8.042896\\
-2.335	8.037225\\
-2.334	8.031556\\
-2.333	8.025889\\
-2.332	8.020224\\
-2.331	8.014561\\
-2.33	8.0089\\
-2.329	8.003241\\
-2.328	7.997584\\
-2.327	7.991929\\
-2.326	7.986276\\
-2.325	7.980625\\
-2.324	7.974976\\
-2.323	7.969329\\
-2.322	7.963684\\
-2.321	7.958041\\
-2.32	7.9524\\
-2.319	7.946761\\
-2.318	7.941124\\
-2.317	7.935489\\
-2.316	7.929856\\
-2.315	7.924225\\
-2.314	7.918596\\
-2.313	7.912969\\
-2.312	7.907344\\
-2.311	7.901721\\
-2.31	7.8961\\
-2.309	7.890481\\
-2.308	7.884864\\
-2.307	7.879249\\
-2.306	7.873636\\
-2.305	7.868025\\
-2.304	7.862416\\
-2.303	7.856809\\
-2.302	7.851204\\
-2.301	7.845601\\
-2.3	7.84\\
-2.299	7.834401\\
-2.298	7.828804\\
-2.297	7.823209\\
-2.296	7.817616\\
-2.295	7.812025\\
-2.294	7.806436\\
-2.293	7.800849\\
-2.292	7.795264\\
-2.291	7.789681\\
-2.29	7.7841\\
-2.289	7.778521\\
-2.288	7.772944\\
-2.287	7.767369\\
-2.286	7.761796\\
-2.285	7.756225\\
-2.284	7.750656\\
-2.283	7.745089\\
-2.282	7.739524\\
-2.281	7.733961\\
-2.28	7.7284\\
-2.279	7.722841\\
-2.278	7.717284\\
-2.277	7.711729\\
-2.276	7.706176\\
-2.275	7.700625\\
-2.274	7.695076\\
-2.273	7.689529\\
-2.272	7.683984\\
-2.271	7.678441\\
-2.27	7.6729\\
-2.269	7.667361\\
-2.268	7.661824\\
-2.267	7.656289\\
-2.266	7.650756\\
-2.265	7.645225\\
-2.264	7.639696\\
-2.263	7.634169\\
-2.262	7.628644\\
-2.261	7.623121\\
-2.26	7.6176\\
-2.259	7.612081\\
-2.258	7.606564\\
-2.257	7.601049\\
-2.256	7.595536\\
-2.255	7.590025\\
-2.254	7.584516\\
-2.253	7.579009\\
-2.252	7.573504\\
-2.251	7.568001\\
-2.25	7.5625\\
-2.249	7.557001\\
-2.248	7.551504\\
-2.247	7.546009\\
-2.246	7.540516\\
-2.245	7.535025\\
-2.244	7.529536\\
-2.243	7.524049\\
-2.242	7.518564\\
-2.241	7.513081\\
-2.24	7.5076\\
-2.239	7.502121\\
-2.238	7.496644\\
-2.237	7.491169\\
-2.236	7.485696\\
-2.235	7.480225\\
-2.234	7.474756\\
-2.233	7.469289\\
-2.232	7.463824\\
-2.231	7.458361\\
-2.23	7.4529\\
-2.229	7.447441\\
-2.228	7.441984\\
-2.227	7.436529\\
-2.226	7.431076\\
-2.225	7.425625\\
-2.224	7.420176\\
-2.223	7.414729\\
-2.222	7.409284\\
-2.221	7.403841\\
-2.22	7.3984\\
-2.219	7.392961\\
-2.218	7.387524\\
-2.217	7.382089\\
-2.216	7.376656\\
-2.215	7.371225\\
-2.214	7.365796\\
-2.213	7.360369\\
-2.212	7.354944\\
-2.211	7.349521\\
-2.21	7.3441\\
-2.209	7.338681\\
-2.208	7.333264\\
-2.207	7.327849\\
-2.206	7.322436\\
-2.205	7.317025\\
-2.204	7.311616\\
-2.203	7.306209\\
-2.202	7.300804\\
-2.201	7.295401\\
-2.2	7.29\\
-2.199	7.284601\\
-2.198	7.279204\\
-2.197	7.273809\\
-2.196	7.268416\\
-2.195	7.263025\\
-2.194	7.257636\\
-2.193	7.252249\\
-2.192	7.246864\\
-2.191	7.241481\\
-2.19	7.2361\\
-2.189	7.230721\\
-2.188	7.225344\\
-2.187	7.219969\\
-2.186	7.214596\\
-2.185	7.209225\\
-2.184	7.203856\\
-2.183	7.198489\\
-2.182	7.193124\\
-2.181	7.187761\\
-2.18	7.1824\\
-2.179	7.177041\\
-2.178	7.171684\\
-2.177	7.166329\\
-2.176	7.160976\\
-2.175	7.155625\\
-2.174	7.150276\\
-2.173	7.144929\\
-2.172	7.139584\\
-2.171	7.134241\\
-2.17	7.1289\\
-2.169	7.123561\\
-2.168	7.118224\\
-2.167	7.112889\\
-2.166	7.107556\\
-2.165	7.102225\\
-2.164	7.096896\\
-2.163	7.091569\\
-2.162	7.086244\\
-2.161	7.080921\\
-2.16	7.0756\\
-2.159	7.070281\\
-2.158	7.064964\\
-2.157	7.059649\\
-2.156	7.054336\\
-2.155	7.049025\\
-2.154	7.043716\\
-2.153	7.038409\\
-2.152	7.033104\\
-2.151	7.027801\\
-2.15	7.0225\\
-2.149	7.017201\\
-2.148	7.011904\\
-2.147	7.006609\\
-2.146	7.001316\\
-2.145	6.996025\\
-2.144	6.990736\\
-2.143	6.985449\\
-2.142	6.980164\\
-2.141	6.974881\\
-2.14	6.9696\\
-2.139	6.964321\\
-2.138	6.959044\\
-2.137	6.953769\\
-2.136	6.948496\\
-2.135	6.943225\\
-2.134	6.937956\\
-2.133	6.932689\\
-2.132	6.927424\\
-2.131	6.922161\\
-2.13	6.9169\\
-2.129	6.911641\\
-2.128	6.906384\\
-2.127	6.901129\\
-2.126	6.895876\\
-2.125	6.890625\\
-2.124	6.885376\\
-2.123	6.880129\\
-2.122	6.874884\\
-2.121	6.869641\\
-2.12	6.8644\\
-2.119	6.859161\\
-2.118	6.853924\\
-2.117	6.848689\\
-2.116	6.843456\\
-2.115	6.838225\\
-2.114	6.832996\\
-2.113	6.827769\\
-2.112	6.822544\\
-2.111	6.817321\\
-2.11	6.8121\\
-2.109	6.806881\\
-2.108	6.801664\\
-2.107	6.796449\\
-2.106	6.791236\\
-2.105	6.786025\\
-2.104	6.780816\\
-2.103	6.775609\\
-2.102	6.770404\\
-2.101	6.765201\\
-2.1	6.76\\
-2.099	6.754801\\
-2.098	6.749604\\
-2.097	6.744409\\
-2.096	6.739216\\
-2.095	6.734025\\
-2.094	6.728836\\
-2.093	6.723649\\
-2.092	6.718464\\
-2.091	6.713281\\
-2.09	6.7081\\
-2.089	6.702921\\
-2.088	6.697744\\
-2.087	6.692569\\
-2.086	6.687396\\
-2.085	6.682225\\
-2.084	6.677056\\
-2.083	6.671889\\
-2.082	6.666724\\
-2.081	6.661561\\
-2.08	6.6564\\
-2.079	6.651241\\
-2.078	6.646084\\
-2.077	6.640929\\
-2.076	6.635776\\
-2.075	6.630625\\
-2.074	6.625476\\
-2.073	6.620329\\
-2.072	6.615184\\
-2.071	6.610041\\
-2.07	6.6049\\
-2.069	6.599761\\
-2.068	6.594624\\
-2.067	6.589489\\
-2.066	6.584356\\
-2.065	6.579225\\
-2.064	6.574096\\
-2.063	6.568969\\
-2.062	6.563844\\
-2.061	6.558721\\
-2.06	6.5536\\
-2.059	6.548481\\
-2.058	6.543364\\
-2.057	6.538249\\
-2.056	6.533136\\
-2.055	6.528025\\
-2.054	6.522916\\
-2.053	6.517809\\
-2.052	6.512704\\
-2.051	6.507601\\
-2.05	6.5025\\
-2.049	6.497401\\
-2.048	6.492304\\
-2.047	6.487209\\
-2.046	6.482116\\
-2.045	6.477025\\
-2.044	6.471936\\
-2.043	6.466849\\
-2.042	6.461764\\
-2.041	6.456681\\
-2.04	6.4516\\
-2.039	6.446521\\
-2.038	6.441444\\
-2.037	6.436369\\
-2.036	6.431296\\
-2.035	6.426225\\
-2.034	6.421156\\
-2.033	6.416089\\
-2.032	6.411024\\
-2.031	6.405961\\
-2.03	6.4009\\
-2.029	6.395841\\
-2.028	6.390784\\
-2.027	6.385729\\
-2.026	6.380676\\
-2.025	6.375625\\
-2.024	6.370576\\
-2.023	6.365529\\
-2.022	6.360484\\
-2.021	6.355441\\
-2.02	6.3504\\
-2.019	6.345361\\
-2.018	6.340324\\
-2.017	6.335289\\
-2.016	6.330256\\
-2.015	6.325225\\
-2.014	6.320196\\
-2.013	6.315169\\
-2.012	6.310144\\
-2.011	6.305121\\
-2.01	6.3001\\
-2.009	6.295081\\
-2.008	6.290064\\
-2.007	6.285049\\
-2.006	6.280036\\
-2.005	6.275025\\
-2.004	6.270016\\
-2.003	6.265009\\
-2.002	6.260004\\
-2.001	6.255001\\
-2	6.25\\
-1.999	6.245001\\
-1.998	6.240004\\
-1.997	6.235009\\
-1.996	6.230016\\
-1.995	6.225025\\
-1.994	6.220036\\
-1.993	6.215049\\
-1.992	6.210064\\
-1.991	6.205081\\
-1.99	6.2001\\
-1.989	6.195121\\
-1.988	6.190144\\
-1.987	6.185169\\
-1.986	6.180196\\
-1.985	6.175225\\
-1.984	6.170256\\
-1.983	6.165289\\
-1.982	6.160324\\
-1.981	6.155361\\
-1.98	6.1504\\
-1.979	6.145441\\
-1.978	6.140484\\
-1.977	6.135529\\
-1.976	6.130576\\
-1.975	6.125625\\
-1.974	6.120676\\
-1.973	6.115729\\
-1.972	6.110784\\
-1.971	6.105841\\
-1.97	6.1009\\
-1.969	6.095961\\
-1.968	6.091024\\
-1.967	6.086089\\
-1.966	6.081156\\
-1.965	6.076225\\
-1.964	6.071296\\
-1.963	6.066369\\
-1.962	6.061444\\
-1.961	6.056521\\
-1.96	6.0516\\
-1.959	6.046681\\
-1.958	6.041764\\
-1.957	6.036849\\
-1.956	6.031936\\
-1.955	6.027025\\
-1.954	6.022116\\
-1.953	6.017209\\
-1.952	6.012304\\
-1.951	6.007401\\
-1.95	6.0025\\
-1.949	5.997601\\
-1.948	5.992704\\
-1.947	5.987809\\
-1.946	5.982916\\
-1.945	5.978025\\
-1.944	5.973136\\
-1.943	5.968249\\
-1.942	5.963364\\
-1.941	5.958481\\
-1.94	5.9536\\
-1.939	5.948721\\
-1.938	5.943844\\
-1.937	5.938969\\
-1.936	5.934096\\
-1.935	5.929225\\
-1.934	5.924356\\
-1.933	5.919489\\
-1.932	5.914624\\
-1.931	5.909761\\
-1.93	5.9049\\
-1.929	5.900041\\
-1.928	5.895184\\
-1.927	5.890329\\
-1.926	5.885476\\
-1.925	5.880625\\
-1.924	5.875776\\
-1.923	5.870929\\
-1.922	5.866084\\
-1.921	5.861241\\
-1.92	5.8564\\
-1.919	5.851561\\
-1.918	5.846724\\
-1.917	5.841889\\
-1.916	5.837056\\
-1.915	5.832225\\
-1.914	5.827396\\
-1.913	5.822569\\
-1.912	5.817744\\
-1.911	5.812921\\
-1.91	5.8081\\
-1.909	5.803281\\
-1.908	5.798464\\
-1.907	5.793649\\
-1.906	5.788836\\
-1.905	5.784025\\
-1.904	5.779216\\
-1.903	5.774409\\
-1.902	5.769604\\
-1.901	5.764801\\
-1.9	5.76\\
-1.899	5.755201\\
-1.898	5.750404\\
-1.897	5.745609\\
-1.896	5.740816\\
-1.895	5.736025\\
-1.894	5.731236\\
-1.893	5.726449\\
-1.892	5.721664\\
-1.891	5.716881\\
-1.89	5.7121\\
-1.889	5.707321\\
-1.888	5.702544\\
-1.887	5.697769\\
-1.886	5.692996\\
-1.885	5.688225\\
-1.884	5.683456\\
-1.883	5.678689\\
-1.882	5.673924\\
-1.881	5.669161\\
-1.88	5.6644\\
-1.879	5.659641\\
-1.878	5.654884\\
-1.877	5.650129\\
-1.876	5.645376\\
-1.875	5.640625\\
-1.874	5.635876\\
-1.873	5.631129\\
-1.872	5.626384\\
-1.871	5.621641\\
-1.87	5.6169\\
-1.869	5.612161\\
-1.868	5.607424\\
-1.867	5.602689\\
-1.866	5.597956\\
-1.865	5.593225\\
-1.864	5.588496\\
-1.863	5.583769\\
-1.862	5.579044\\
-1.861	5.574321\\
-1.86	5.5696\\
-1.859	5.564881\\
-1.858	5.560164\\
-1.857	5.555449\\
-1.856	5.550736\\
-1.855	5.546025\\
-1.854	5.541316\\
-1.853	5.536609\\
-1.852	5.531904\\
-1.851	5.527201\\
-1.85	5.5225\\
-1.849	5.517801\\
-1.848	5.513104\\
-1.847	5.508409\\
-1.846	5.503716\\
-1.845	5.499025\\
-1.844	5.494336\\
-1.843	5.489649\\
-1.842	5.484964\\
-1.841	5.480281\\
-1.84	5.4756\\
-1.839	5.470921\\
-1.838	5.466244\\
-1.837	5.461569\\
-1.836	5.456896\\
-1.835	5.452225\\
-1.834	5.447556\\
-1.833	5.442889\\
-1.832	5.438224\\
-1.831	5.433561\\
-1.83	5.4289\\
-1.829	5.424241\\
-1.828	5.419584\\
-1.827	5.414929\\
-1.826	5.410276\\
-1.825	5.405625\\
-1.824	5.400976\\
-1.823	5.396329\\
-1.822	5.391684\\
-1.821	5.387041\\
-1.82	5.3824\\
-1.819	5.377761\\
-1.818	5.373124\\
-1.817	5.368489\\
-1.816	5.363856\\
-1.815	5.359225\\
-1.814	5.354596\\
-1.813	5.349969\\
-1.812	5.345344\\
-1.811	5.340721\\
-1.81	5.3361\\
-1.809	5.331481\\
-1.808	5.326864\\
-1.807	5.322249\\
-1.806	5.317636\\
-1.805	5.313025\\
-1.804	5.308416\\
-1.803	5.303809\\
-1.802	5.299204\\
-1.801	5.294601\\
-1.8	5.29\\
-1.799	5.285401\\
-1.798	5.280804\\
-1.797	5.276209\\
-1.796	5.271616\\
-1.795	5.267025\\
-1.794	5.262436\\
-1.793	5.257849\\
-1.792	5.253264\\
-1.791	5.248681\\
-1.79	5.2441\\
-1.789	5.239521\\
-1.788	5.234944\\
-1.787	5.230369\\
-1.786	5.225796\\
-1.785	5.221225\\
-1.784	5.216656\\
-1.783	5.212089\\
-1.782	5.207524\\
-1.781	5.202961\\
-1.78	5.1984\\
-1.779	5.193841\\
-1.778	5.189284\\
-1.777	5.184729\\
-1.776	5.180176\\
-1.775	5.175625\\
-1.774	5.171076\\
-1.773	5.166529\\
-1.772	5.161984\\
-1.771	5.157441\\
-1.77	5.1529\\
-1.769	5.148361\\
-1.768	5.143824\\
-1.767	5.139289\\
-1.766	5.134756\\
-1.765	5.130225\\
-1.764	5.125696\\
-1.763	5.121169\\
-1.762	5.116644\\
-1.761	5.112121\\
-1.76	5.1076\\
-1.759	5.103081\\
-1.758	5.098564\\
-1.757	5.094049\\
-1.756	5.089536\\
-1.755	5.085025\\
-1.754	5.080516\\
-1.753	5.076009\\
-1.752	5.071504\\
-1.751	5.067001\\
-1.75	5.0625\\
-1.749	5.058001\\
-1.748	5.053504\\
-1.747	5.049009\\
-1.746	5.044516\\
-1.745	5.040025\\
-1.744	5.035536\\
-1.743	5.031049\\
-1.742	5.026564\\
-1.741	5.022081\\
-1.74	5.0176\\
-1.739	5.013121\\
-1.738	5.008644\\
-1.737	5.004169\\
-1.736	4.999696\\
-1.735	4.995225\\
-1.734	4.990756\\
-1.733	4.986289\\
-1.732	4.981824\\
-1.731	4.977361\\
-1.73	4.9729\\
-1.729	4.968441\\
-1.728	4.963984\\
-1.727	4.959529\\
-1.726	4.955076\\
-1.725	4.950625\\
-1.724	4.946176\\
-1.723	4.941729\\
-1.722	4.937284\\
-1.721	4.932841\\
-1.72	4.9284\\
-1.719	4.923961\\
-1.718	4.919524\\
-1.717	4.915089\\
-1.716	4.910656\\
-1.715	4.906225\\
-1.714	4.901796\\
-1.713	4.897369\\
-1.712	4.892944\\
-1.711	4.888521\\
-1.71	4.8841\\
-1.709	4.879681\\
-1.708	4.875264\\
-1.707	4.870849\\
-1.706	4.866436\\
-1.705	4.862025\\
-1.704	4.857616\\
-1.703	4.853209\\
-1.702	4.848804\\
-1.701	4.844401\\
-1.7	4.84\\
-1.699	4.835601\\
-1.698	4.831204\\
-1.697	4.826809\\
-1.696	4.822416\\
-1.695	4.818025\\
-1.694	4.813636\\
-1.693	4.809249\\
-1.692	4.804864\\
-1.691	4.800481\\
-1.69	4.7961\\
-1.689	4.791721\\
-1.688	4.787344\\
-1.687	4.782969\\
-1.686	4.778596\\
-1.685	4.774225\\
-1.684	4.769856\\
-1.683	4.765489\\
-1.682	4.761124\\
-1.681	4.756761\\
-1.68	4.7524\\
-1.679	4.748041\\
-1.678	4.743684\\
-1.677	4.739329\\
-1.676	4.734976\\
-1.675	4.730625\\
-1.674	4.726276\\
-1.673	4.721929\\
-1.672	4.717584\\
-1.671	4.713241\\
-1.67	4.7089\\
-1.669	4.704561\\
-1.668	4.700224\\
-1.667	4.695889\\
-1.666	4.691556\\
-1.665	4.687225\\
-1.664	4.682896\\
-1.663	4.678569\\
-1.662	4.674244\\
-1.661	4.669921\\
-1.66	4.6656\\
-1.659	4.661281\\
-1.658	4.656964\\
-1.657	4.652649\\
-1.656	4.648336\\
-1.655	4.644025\\
-1.654	4.639716\\
-1.653	4.635409\\
-1.652	4.631104\\
-1.651	4.626801\\
-1.65	4.6225\\
-1.649	4.618201\\
-1.648	4.613904\\
-1.647	4.609609\\
-1.646	4.605316\\
-1.645	4.601025\\
-1.644	4.596736\\
-1.643	4.592449\\
-1.642	4.588164\\
-1.641	4.583881\\
-1.64	4.5796\\
-1.639	4.575321\\
-1.638	4.571044\\
-1.637	4.566769\\
-1.636	4.562496\\
-1.635	4.558225\\
-1.634	4.553956\\
-1.633	4.549689\\
-1.632	4.545424\\
-1.631	4.541161\\
-1.63	4.5369\\
-1.629	4.532641\\
-1.628	4.528384\\
-1.627	4.524129\\
-1.626	4.519876\\
-1.625	4.515625\\
-1.624	4.511376\\
-1.623	4.507129\\
-1.622	4.502884\\
-1.621	4.498641\\
-1.62	4.4944\\
-1.619	4.490161\\
-1.618	4.485924\\
-1.617	4.481689\\
-1.616	4.477456\\
-1.615	4.473225\\
-1.614	4.468996\\
-1.613	4.464769\\
-1.612	4.460544\\
-1.611	4.456321\\
-1.61	4.4521\\
-1.609	4.447881\\
-1.608	4.443664\\
-1.607	4.439449\\
-1.606	4.435236\\
-1.605	4.431025\\
-1.604	4.426816\\
-1.603	4.422609\\
-1.602	4.418404\\
-1.601	4.414201\\
-1.6	4.41\\
-1.599	4.405801\\
-1.598	4.401604\\
-1.597	4.397409\\
-1.596	4.393216\\
-1.595	4.389025\\
-1.594	4.384836\\
-1.593	4.380649\\
-1.592	4.376464\\
-1.591	4.372281\\
-1.59	4.3681\\
-1.589	4.363921\\
-1.588	4.359744\\
-1.587	4.355569\\
-1.586	4.351396\\
-1.585	4.347225\\
-1.584	4.343056\\
-1.583	4.338889\\
-1.582	4.334724\\
-1.581	4.330561\\
-1.58	4.3264\\
-1.579	4.322241\\
-1.578	4.318084\\
-1.577	4.313929\\
-1.576	4.309776\\
-1.575	4.305625\\
-1.574	4.301476\\
-1.573	4.297329\\
-1.572	4.293184\\
-1.571	4.289041\\
-1.57	4.2849\\
-1.569	4.280761\\
-1.568	4.276624\\
-1.567	4.272489\\
-1.566	4.268356\\
-1.565	4.264225\\
-1.564	4.260096\\
-1.563	4.255969\\
-1.562	4.251844\\
-1.561	4.247721\\
-1.56	4.2436\\
-1.559	4.239481\\
-1.558	4.235364\\
-1.557	4.231249\\
-1.556	4.227136\\
-1.555	4.223025\\
-1.554	4.218916\\
-1.553	4.214809\\
-1.552	4.210704\\
-1.551	4.206601\\
-1.55	4.2025\\
-1.549	4.198401\\
-1.548	4.194304\\
-1.547	4.190209\\
-1.546	4.186116\\
-1.545	4.182025\\
-1.544	4.177936\\
-1.543	4.173849\\
-1.542	4.169764\\
-1.541	4.165681\\
-1.54	4.1616\\
-1.539	4.157521\\
-1.538	4.153444\\
-1.537	4.149369\\
-1.536	4.145296\\
-1.535	4.141225\\
-1.534	4.137156\\
-1.533	4.133089\\
-1.532	4.129024\\
-1.531	4.124961\\
-1.53	4.1209\\
-1.529	4.116841\\
-1.528	4.112784\\
-1.527	4.108729\\
-1.526	4.104676\\
-1.525	4.100625\\
-1.524	4.096576\\
-1.523	4.092529\\
-1.522	4.088484\\
-1.521	4.084441\\
-1.52	4.0804\\
-1.519	4.076361\\
-1.518	4.072324\\
-1.517	4.068289\\
-1.516	4.064256\\
-1.515	4.060225\\
-1.514	4.056196\\
-1.513	4.052169\\
-1.512	4.048144\\
-1.511	4.044121\\
-1.51	4.0401\\
-1.509	4.036081\\
-1.508	4.032064\\
-1.507	4.028049\\
-1.506	4.024036\\
-1.505	4.020025\\
-1.504	4.016016\\
-1.503	4.012009\\
-1.502	4.008004\\
-1.501	4.004001\\
-1.5	4\\
-1.499	3.996001\\
-1.498	3.992004\\
-1.497	3.988009\\
-1.496	3.984016\\
-1.495	3.980025\\
-1.494	3.976036\\
-1.493	3.972049\\
-1.492	3.968064\\
-1.491	3.964081\\
-1.49	3.9601\\
-1.489	3.956121\\
-1.488	3.952144\\
-1.487	3.948169\\
-1.486	3.944196\\
-1.485	3.940225\\
-1.484	3.936256\\
-1.483	3.932289\\
-1.482	3.928324\\
-1.481	3.924361\\
-1.48	3.9204\\
-1.479	3.916441\\
-1.478	3.912484\\
-1.477	3.908529\\
-1.476	3.904576\\
-1.475	3.900625\\
-1.474	3.896676\\
-1.473	3.892729\\
-1.472	3.888784\\
-1.471	3.884841\\
-1.47	3.8809\\
-1.469	3.876961\\
-1.468	3.873024\\
-1.467	3.869089\\
-1.466	3.865156\\
-1.465	3.861225\\
-1.464	3.857296\\
-1.463	3.853369\\
-1.462	3.849444\\
-1.461	3.845521\\
-1.46	3.8416\\
-1.459	3.837681\\
-1.458	3.833764\\
-1.457	3.829849\\
-1.456	3.825936\\
-1.455	3.822025\\
-1.454	3.818116\\
-1.453	3.814209\\
-1.452	3.810304\\
-1.451	3.806401\\
-1.45	3.8025\\
-1.449	3.798601\\
-1.448	3.794704\\
-1.447	3.790809\\
-1.446	3.786916\\
-1.445	3.783025\\
-1.444	3.779136\\
-1.443	3.775249\\
-1.442	3.771364\\
-1.441	3.767481\\
-1.44	3.7636\\
-1.439	3.759721\\
-1.438	3.755844\\
-1.437	3.751969\\
-1.436	3.748096\\
-1.435	3.744225\\
-1.434	3.740356\\
-1.433	3.736489\\
-1.432	3.732624\\
-1.431	3.728761\\
-1.43	3.7249\\
-1.429	3.721041\\
-1.428	3.717184\\
-1.427	3.713329\\
-1.426	3.709476\\
-1.425	3.705625\\
-1.424	3.701776\\
-1.423	3.697929\\
-1.422	3.694084\\
-1.421	3.690241\\
-1.42	3.6864\\
-1.419	3.682561\\
-1.418	3.678724\\
-1.417	3.674889\\
-1.416	3.671056\\
-1.415	3.667225\\
-1.414	3.663396\\
-1.413	3.659569\\
-1.412	3.655744\\
-1.411	3.651921\\
-1.41	3.6481\\
-1.409	3.644281\\
-1.408	3.640464\\
-1.407	3.636649\\
-1.406	3.632836\\
-1.405	3.629025\\
-1.404	3.625216\\
-1.403	3.621409\\
-1.402	3.617604\\
-1.401	3.613801\\
-1.4	3.61\\
-1.399	3.606201\\
-1.398	3.602404\\
-1.397	3.598609\\
-1.396	3.594816\\
-1.395	3.591025\\
-1.394	3.587236\\
-1.393	3.583449\\
-1.392	3.579664\\
-1.391	3.575881\\
-1.39	3.5721\\
-1.389	3.568321\\
-1.388	3.564544\\
-1.387	3.560769\\
-1.386	3.556996\\
-1.385	3.553225\\
-1.384	3.549456\\
-1.383	3.545689\\
-1.382	3.541924\\
-1.381	3.538161\\
-1.38	3.5344\\
-1.379	3.530641\\
-1.378	3.526884\\
-1.377	3.523129\\
-1.376	3.519376\\
-1.375	3.515625\\
-1.374	3.511876\\
-1.373	3.508129\\
-1.372	3.504384\\
-1.371	3.500641\\
-1.37	3.4969\\
-1.369	3.493161\\
-1.368	3.489424\\
-1.367	3.485689\\
-1.366	3.481956\\
-1.365	3.478225\\
-1.364	3.474496\\
-1.363	3.470769\\
-1.362	3.467044\\
-1.361	3.463321\\
-1.36	3.4596\\
-1.359	3.455881\\
-1.358	3.452164\\
-1.357	3.448449\\
-1.356	3.444736\\
-1.355	3.441025\\
-1.354	3.437316\\
-1.353	3.433609\\
-1.352	3.429904\\
-1.351	3.426201\\
-1.35	3.4225\\
-1.349	3.418801\\
-1.348	3.415104\\
-1.347	3.411409\\
-1.346	3.407716\\
-1.345	3.404025\\
-1.344	3.400336\\
-1.343	3.396649\\
-1.342	3.392964\\
-1.341	3.389281\\
-1.34	3.3856\\
-1.339	3.381921\\
-1.338	3.378244\\
-1.337	3.374569\\
-1.336	3.370896\\
-1.335	3.367225\\
-1.334	3.363556\\
-1.333	3.359889\\
-1.332	3.356224\\
-1.331	3.352561\\
-1.33	3.3489\\
-1.329	3.345241\\
-1.328	3.341584\\
-1.327	3.337929\\
-1.326	3.334276\\
-1.325	3.330625\\
-1.324	3.326976\\
-1.323	3.323329\\
-1.322	3.319684\\
-1.321	3.316041\\
-1.32	3.3124\\
-1.319	3.308761\\
-1.318	3.305124\\
-1.317	3.301489\\
-1.316	3.297856\\
-1.315	3.294225\\
-1.314	3.290596\\
-1.313	3.286969\\
-1.312	3.283344\\
-1.311	3.279721\\
-1.31	3.2761\\
-1.309	3.272481\\
-1.308	3.268864\\
-1.307	3.265249\\
-1.306	3.261636\\
-1.305	3.258025\\
-1.304	3.254416\\
-1.303	3.250809\\
-1.302	3.247204\\
-1.301	3.243601\\
-1.3	3.24\\
-1.299	3.236401\\
-1.298	3.232804\\
-1.297	3.229209\\
-1.296	3.225616\\
-1.295	3.222025\\
-1.294	3.218436\\
-1.293	3.214849\\
-1.292	3.211264\\
-1.291	3.207681\\
-1.29	3.2041\\
-1.289	3.200521\\
-1.288	3.196944\\
-1.287	3.193369\\
-1.286	3.189796\\
-1.285	3.186225\\
-1.284	3.182656\\
-1.283	3.179089\\
-1.282	3.175524\\
-1.281	3.171961\\
-1.28	3.1684\\
-1.279	3.164841\\
-1.278	3.161284\\
-1.277	3.157729\\
-1.276	3.154176\\
-1.275	3.150625\\
-1.274	3.147076\\
-1.273	3.143529\\
-1.272	3.139984\\
-1.271	3.136441\\
-1.27	3.1329\\
-1.269	3.129361\\
-1.268	3.125824\\
-1.267	3.122289\\
-1.266	3.118756\\
-1.265	3.115225\\
-1.264	3.111696\\
-1.263	3.108169\\
-1.262	3.104644\\
-1.261	3.101121\\
-1.26	3.0976\\
-1.259	3.094081\\
-1.258	3.090564\\
-1.257	3.087049\\
-1.256	3.083536\\
-1.255	3.080025\\
-1.254	3.076516\\
-1.253	3.073009\\
-1.252	3.069504\\
-1.251	3.066001\\
-1.25	3.0625\\
-1.249	3.059001\\
-1.248	3.055504\\
-1.247	3.052009\\
-1.246	3.048516\\
-1.245	3.045025\\
-1.244	3.041536\\
-1.243	3.038049\\
-1.242	3.034564\\
-1.241	3.031081\\
-1.24	3.0276\\
-1.239	3.024121\\
-1.238	3.020644\\
-1.237	3.017169\\
-1.236	3.013696\\
-1.235	3.010225\\
-1.234	3.006756\\
-1.233	3.003289\\
-1.232	2.999824\\
-1.231	2.996361\\
-1.23	2.9929\\
-1.229	2.989441\\
-1.228	2.985984\\
-1.227	2.982529\\
-1.226	2.979076\\
-1.225	2.975625\\
-1.224	2.972176\\
-1.223	2.968729\\
-1.222	2.965284\\
-1.221	2.961841\\
-1.22	2.9584\\
-1.219	2.954961\\
-1.218	2.951524\\
-1.217	2.948089\\
-1.216	2.944656\\
-1.215	2.941225\\
-1.214	2.937796\\
-1.213	2.934369\\
-1.212	2.930944\\
-1.211	2.927521\\
-1.21	2.9241\\
-1.209	2.920681\\
-1.208	2.917264\\
-1.207	2.913849\\
-1.206	2.910436\\
-1.205	2.907025\\
-1.204	2.903616\\
-1.203	2.900209\\
-1.202	2.896804\\
-1.201	2.893401\\
-1.2	2.89\\
-1.199	2.886601\\
-1.198	2.883204\\
-1.197	2.879809\\
-1.196	2.876416\\
-1.195	2.873025\\
-1.194	2.869636\\
-1.193	2.866249\\
-1.192	2.862864\\
-1.191	2.859481\\
-1.19	2.8561\\
-1.189	2.852721\\
-1.188	2.849344\\
-1.187	2.845969\\
-1.186	2.842596\\
-1.185	2.839225\\
-1.184	2.835856\\
-1.183	2.832489\\
-1.182	2.829124\\
-1.181	2.825761\\
-1.18	2.8224\\
-1.179	2.819041\\
-1.178	2.815684\\
-1.177	2.812329\\
-1.176	2.808976\\
-1.175	2.805625\\
-1.174	2.802276\\
-1.173	2.798929\\
-1.172	2.795584\\
-1.171	2.792241\\
-1.17	2.7889\\
-1.169	2.785561\\
-1.168	2.782224\\
-1.167	2.778889\\
-1.166	2.775556\\
-1.165	2.772225\\
-1.164	2.768896\\
-1.163	2.765569\\
-1.162	2.762244\\
-1.161	2.758921\\
-1.16	2.7556\\
-1.159	2.752281\\
-1.158	2.748964\\
-1.157	2.745649\\
-1.156	2.742336\\
-1.155	2.739025\\
-1.154	2.735716\\
-1.153	2.732409\\
-1.152	2.729104\\
-1.151	2.725801\\
-1.15	2.7225\\
-1.149	2.719201\\
-1.148	2.715904\\
-1.147	2.712609\\
-1.146	2.709316\\
-1.145	2.706025\\
-1.144	2.702736\\
-1.143	2.699449\\
-1.142	2.696164\\
-1.141	2.692881\\
-1.14	2.6896\\
-1.139	2.686321\\
-1.138	2.683044\\
-1.137	2.679769\\
-1.136	2.676496\\
-1.135	2.673225\\
-1.134	2.669956\\
-1.133	2.666689\\
-1.132	2.663424\\
-1.131	2.660161\\
-1.13	2.6569\\
-1.129	2.653641\\
-1.128	2.650384\\
-1.127	2.647129\\
-1.126	2.643876\\
-1.125	2.640625\\
-1.124	2.637376\\
-1.123	2.634129\\
-1.122	2.630884\\
-1.121	2.627641\\
-1.12	2.6244\\
-1.119	2.621161\\
-1.118	2.617924\\
-1.117	2.614689\\
-1.116	2.611456\\
-1.115	2.608225\\
-1.114	2.604996\\
-1.113	2.601769\\
-1.112	2.598544\\
-1.111	2.595321\\
-1.11	2.5921\\
-1.109	2.588881\\
-1.108	2.585664\\
-1.107	2.582449\\
-1.106	2.579236\\
-1.105	2.576025\\
-1.104	2.572816\\
-1.103	2.569609\\
-1.102	2.566404\\
-1.101	2.563201\\
-1.1	2.56\\
-1.099	2.556801\\
-1.098	2.553604\\
-1.097	2.550409\\
-1.096	2.547216\\
-1.095	2.544025\\
-1.094	2.540836\\
-1.093	2.537649\\
-1.092	2.534464\\
-1.091	2.531281\\
-1.09	2.5281\\
-1.089	2.524921\\
-1.088	2.521744\\
-1.087	2.518569\\
-1.086	2.515396\\
-1.085	2.512225\\
-1.084	2.509056\\
-1.083	2.505889\\
-1.082	2.502724\\
-1.081	2.499561\\
-1.08	2.4964\\
-1.079	2.493241\\
-1.078	2.490084\\
-1.077	2.486929\\
-1.076	2.483776\\
-1.075	2.480625\\
-1.074	2.477476\\
-1.073	2.474329\\
-1.072	2.471184\\
-1.071	2.468041\\
-1.07	2.4649\\
-1.069	2.461761\\
-1.068	2.458624\\
-1.067	2.455489\\
-1.066	2.452356\\
-1.065	2.449225\\
-1.064	2.446096\\
-1.063	2.442969\\
-1.062	2.439844\\
-1.061	2.436721\\
-1.06	2.4336\\
-1.059	2.430481\\
-1.058	2.427364\\
-1.057	2.424249\\
-1.056	2.421136\\
-1.055	2.418025\\
-1.054	2.414916\\
-1.053	2.411809\\
-1.052	2.408704\\
-1.051	2.405601\\
-1.05	2.4025\\
-1.049	2.399401\\
-1.048	2.396304\\
-1.047	2.393209\\
-1.046	2.390116\\
-1.045	2.387025\\
-1.044	2.383936\\
-1.043	2.380849\\
-1.042	2.377764\\
-1.041	2.374681\\
-1.04	2.3716\\
-1.039	2.368521\\
-1.038	2.365444\\
-1.037	2.362369\\
-1.036	2.359296\\
-1.035	2.356225\\
-1.034	2.353156\\
-1.033	2.350089\\
-1.032	2.347024\\
-1.031	2.343961\\
-1.03	2.3409\\
-1.029	2.337841\\
-1.028	2.334784\\
-1.027	2.331729\\
-1.026	2.328676\\
-1.025	2.325625\\
-1.024	2.322576\\
-1.023	2.319529\\
-1.022	2.316484\\
-1.021	2.313441\\
-1.02	2.3104\\
-1.019	2.307361\\
-1.018	2.304324\\
-1.017	2.301289\\
-1.016	2.298256\\
-1.015	2.295225\\
-1.014	2.292196\\
-1.013	2.289169\\
-1.012	2.286144\\
-1.011	2.283121\\
-1.01	2.2801\\
-1.009	2.277081\\
-1.008	2.274064\\
-1.007	2.271049\\
-1.006	2.268036\\
-1.005	2.265025\\
-1.004	2.262016\\
-1.003	2.259009\\
-1.002	2.256004\\
-1.001	2.253001\\
-1	2.25\\
-0.999	2.247001\\
-0.998	2.244004\\
-0.997	2.241009\\
-0.996	2.238016\\
-0.995	2.235025\\
-0.994	2.232036\\
-0.993	2.229049\\
-0.992	2.226064\\
-0.991	2.223081\\
-0.99	2.2201\\
-0.989	2.217121\\
-0.988	2.214144\\
-0.987	2.211169\\
-0.986	2.208196\\
-0.985	2.205225\\
-0.984	2.202256\\
-0.983	2.199289\\
-0.982	2.196324\\
-0.981	2.193361\\
-0.98	2.1904\\
-0.979	2.187441\\
-0.978	2.184484\\
-0.977	2.181529\\
-0.976	2.178576\\
-0.975	2.175625\\
-0.974	2.172676\\
-0.973	2.169729\\
-0.972	2.166784\\
-0.971	2.163841\\
-0.97	2.1609\\
-0.969	2.157961\\
-0.968	2.155024\\
-0.967	2.152089\\
-0.966	2.149156\\
-0.965	2.146225\\
-0.964	2.143296\\
-0.963	2.140369\\
-0.962	2.137444\\
-0.961	2.134521\\
-0.96	2.1316\\
-0.959	2.128681\\
-0.958	2.125764\\
-0.957	2.122849\\
-0.956	2.119936\\
-0.955	2.117025\\
-0.954	2.114116\\
-0.953	2.111209\\
-0.952	2.108304\\
-0.951	2.105401\\
-0.95	2.1025\\
-0.949	2.099601\\
-0.948	2.096704\\
-0.947	2.093809\\
-0.946	2.090916\\
-0.945	2.088025\\
-0.944	2.085136\\
-0.943	2.082249\\
-0.942	2.079364\\
-0.941	2.076481\\
-0.94	2.0736\\
-0.939	2.070721\\
-0.938	2.067844\\
-0.937	2.064969\\
-0.936	2.062096\\
-0.935	2.059225\\
-0.934	2.056356\\
-0.933	2.053489\\
-0.932	2.050624\\
-0.931	2.047761\\
-0.93	2.0449\\
-0.929	2.042041\\
-0.928	2.039184\\
-0.927	2.036329\\
-0.926	2.033476\\
-0.925	2.030625\\
-0.924	2.027776\\
-0.923	2.024929\\
-0.922	2.022084\\
-0.921	2.019241\\
-0.92	2.0164\\
-0.919	2.013561\\
-0.918	2.010724\\
-0.917	2.007889\\
-0.916	2.005056\\
-0.915	2.002225\\
-0.914	1.999396\\
-0.913	1.996569\\
-0.912	1.993744\\
-0.911	1.990921\\
-0.91	1.9881\\
-0.909	1.985281\\
-0.908	1.982464\\
-0.907	1.979649\\
-0.906	1.976836\\
-0.905	1.974025\\
-0.904	1.971216\\
-0.903	1.968409\\
-0.902	1.965604\\
-0.901	1.962801\\
-0.9	1.96\\
-0.899	1.957201\\
-0.898	1.954404\\
-0.897	1.951609\\
-0.896	1.948816\\
-0.895	1.946025\\
-0.894	1.943236\\
-0.893	1.940449\\
-0.892	1.937664\\
-0.891	1.934881\\
-0.89	1.9321\\
-0.889	1.929321\\
-0.888	1.926544\\
-0.887	1.923769\\
-0.886	1.920996\\
-0.885	1.918225\\
-0.884	1.915456\\
-0.883	1.912689\\
-0.882	1.909924\\
-0.881	1.907161\\
-0.88	1.9044\\
-0.879	1.901641\\
-0.878	1.898884\\
-0.877	1.896129\\
-0.876	1.893376\\
-0.875	1.890625\\
-0.874	1.887876\\
-0.873	1.885129\\
-0.872	1.882384\\
-0.871	1.879641\\
-0.87	1.8769\\
-0.869	1.874161\\
-0.868	1.871424\\
-0.867	1.868689\\
-0.866	1.865956\\
-0.865	1.863225\\
-0.864	1.860496\\
-0.863	1.857769\\
-0.862	1.855044\\
-0.861	1.852321\\
-0.86	1.8496\\
-0.859	1.846881\\
-0.858	1.844164\\
-0.857	1.841449\\
-0.856	1.838736\\
-0.855	1.836025\\
-0.854	1.833316\\
-0.853	1.830609\\
-0.852	1.827904\\
-0.851	1.825201\\
-0.85	1.8225\\
-0.849	1.819801\\
-0.848	1.817104\\
-0.847	1.814409\\
-0.846	1.811716\\
-0.845	1.809025\\
-0.844	1.806336\\
-0.843	1.803649\\
-0.842	1.800964\\
-0.841	1.798281\\
-0.84	1.7956\\
-0.839	1.792921\\
-0.838	1.790244\\
-0.837	1.787569\\
-0.836	1.784896\\
-0.835	1.782225\\
-0.834	1.779556\\
-0.833	1.776889\\
-0.832	1.774224\\
-0.831	1.771561\\
-0.83	1.7689\\
-0.829	1.766241\\
-0.828	1.763584\\
-0.827	1.760929\\
-0.826	1.758276\\
-0.825	1.755625\\
-0.824	1.752976\\
-0.823	1.750329\\
-0.822	1.747684\\
-0.821	1.745041\\
-0.82	1.7424\\
-0.819	1.739761\\
-0.818	1.737124\\
-0.817	1.734489\\
-0.816	1.731856\\
-0.815	1.729225\\
-0.814	1.726596\\
-0.813	1.723969\\
-0.812	1.721344\\
-0.811	1.718721\\
-0.81	1.7161\\
-0.809	1.713481\\
-0.808	1.710864\\
-0.807	1.708249\\
-0.806	1.705636\\
-0.805	1.703025\\
-0.804	1.700416\\
-0.803	1.697809\\
-0.802	1.695204\\
-0.801	1.692601\\
-0.8	1.69\\
-0.799	1.687401\\
-0.798	1.684804\\
-0.797	1.682209\\
-0.796	1.679616\\
-0.795	1.677025\\
-0.794	1.674436\\
-0.793	1.671849\\
-0.792	1.669264\\
-0.791	1.666681\\
-0.79	1.6641\\
-0.789	1.661521\\
-0.788	1.658944\\
-0.787	1.656369\\
-0.786	1.653796\\
-0.785	1.651225\\
-0.784	1.648656\\
-0.783	1.646089\\
-0.782	1.643524\\
-0.781	1.640961\\
-0.78	1.6384\\
-0.779	1.635841\\
-0.778	1.633284\\
-0.777	1.630729\\
-0.776	1.628176\\
-0.775	1.625625\\
-0.774	1.623076\\
-0.773	1.620529\\
-0.772	1.617984\\
-0.771	1.615441\\
-0.77	1.6129\\
-0.769	1.610361\\
-0.768	1.607824\\
-0.767	1.605289\\
-0.766	1.602756\\
-0.765	1.600225\\
-0.764	1.597696\\
-0.763	1.595169\\
-0.762	1.592644\\
-0.761	1.590121\\
-0.76	1.5876\\
-0.759	1.585081\\
-0.758	1.582564\\
-0.757	1.580049\\
-0.756	1.577536\\
-0.755	1.575025\\
-0.754	1.572516\\
-0.753	1.570009\\
-0.752	1.567504\\
-0.751	1.565001\\
-0.75	1.5625\\
-0.749	1.560001\\
-0.748	1.557504\\
-0.747	1.555009\\
-0.746	1.552516\\
-0.745	1.550025\\
-0.744	1.547536\\
-0.743	1.545049\\
-0.742	1.542564\\
-0.741	1.540081\\
-0.74	1.5376\\
-0.739	1.535121\\
-0.738	1.532644\\
-0.737	1.530169\\
-0.736	1.527696\\
-0.735	1.525225\\
-0.734	1.522756\\
-0.733	1.520289\\
-0.732	1.517824\\
-0.731	1.515361\\
-0.73	1.5129\\
-0.729	1.510441\\
-0.728	1.507984\\
-0.727	1.505529\\
-0.726	1.503076\\
-0.725	1.500625\\
-0.724	1.498176\\
-0.723	1.495729\\
-0.722	1.493284\\
-0.721	1.490841\\
-0.72	1.4884\\
-0.719	1.485961\\
-0.718	1.483524\\
-0.717	1.481089\\
-0.716	1.478656\\
-0.715	1.476225\\
-0.714	1.473796\\
-0.713	1.471369\\
-0.712	1.468944\\
-0.711	1.466521\\
-0.71	1.4641\\
-0.709	1.461681\\
-0.708	1.459264\\
-0.707	1.456849\\
-0.706	1.454436\\
-0.705	1.452025\\
-0.704	1.449616\\
-0.703	1.447209\\
-0.702	1.444804\\
-0.701	1.442401\\
-0.7	1.44\\
-0.699	1.437601\\
-0.698	1.435204\\
-0.697	1.432809\\
-0.696	1.430416\\
-0.695	1.428025\\
-0.694	1.425636\\
-0.693	1.423249\\
-0.692	1.420864\\
-0.691	1.418481\\
-0.69	1.4161\\
-0.689	1.413721\\
-0.688	1.411344\\
-0.687	1.408969\\
-0.686	1.406596\\
-0.685	1.404225\\
-0.684	1.401856\\
-0.683	1.399489\\
-0.682	1.397124\\
-0.681	1.394761\\
-0.68	1.3924\\
-0.679	1.390041\\
-0.678	1.387684\\
-0.677	1.385329\\
-0.676	1.382976\\
-0.675	1.380625\\
-0.674	1.378276\\
-0.673	1.375929\\
-0.672	1.373584\\
-0.671	1.371241\\
-0.67	1.3689\\
-0.669	1.366561\\
-0.668	1.364224\\
-0.667	1.361889\\
-0.666	1.359556\\
-0.665	1.357225\\
-0.664	1.354896\\
-0.663	1.352569\\
-0.662	1.350244\\
-0.661	1.347921\\
-0.66	1.3456\\
-0.659	1.343281\\
-0.658	1.340964\\
-0.657	1.338649\\
-0.656	1.336336\\
-0.655	1.334025\\
-0.654	1.331716\\
-0.653	1.329409\\
-0.652	1.327104\\
-0.651	1.324801\\
-0.65	1.3225\\
-0.649	1.320201\\
-0.648	1.317904\\
-0.647	1.315609\\
-0.646	1.313316\\
-0.645	1.311025\\
-0.644	1.308736\\
-0.643	1.306449\\
-0.642	1.304164\\
-0.641	1.301881\\
-0.64	1.2996\\
-0.639	1.297321\\
-0.638	1.295044\\
-0.637	1.292769\\
-0.636	1.290496\\
-0.635	1.288225\\
-0.634	1.285956\\
-0.633	1.283689\\
-0.632	1.281424\\
-0.631	1.279161\\
-0.63	1.2769\\
-0.629	1.274641\\
-0.628	1.272384\\
-0.627	1.270129\\
-0.626	1.267876\\
-0.625	1.265625\\
-0.624	1.263376\\
-0.623	1.261129\\
-0.622	1.258884\\
-0.621	1.256641\\
-0.62	1.2544\\
-0.619	1.252161\\
-0.618	1.249924\\
-0.617	1.247689\\
-0.616	1.245456\\
-0.615	1.243225\\
-0.614	1.240996\\
-0.613	1.238769\\
-0.612	1.236544\\
-0.611	1.234321\\
-0.61	1.2321\\
-0.609	1.229881\\
-0.608	1.227664\\
-0.607	1.225449\\
-0.606	1.223236\\
-0.605	1.221025\\
-0.604	1.218816\\
-0.603	1.216609\\
-0.602	1.214404\\
-0.601	1.212201\\
-0.6	1.21\\
-0.599	1.207801\\
-0.598	1.205604\\
-0.597	1.203409\\
-0.596	1.201216\\
-0.595	1.199025\\
-0.594	1.196836\\
-0.593	1.194649\\
-0.592	1.192464\\
-0.591	1.190281\\
-0.59	1.1881\\
-0.589	1.185921\\
-0.588	1.183744\\
-0.587	1.181569\\
-0.586	1.179396\\
-0.585	1.177225\\
-0.584	1.175056\\
-0.583	1.172889\\
-0.582	1.170724\\
-0.581	1.168561\\
-0.58	1.1664\\
-0.579	1.164241\\
-0.578	1.162084\\
-0.577	1.159929\\
-0.576	1.157776\\
-0.575	1.155625\\
-0.574	1.153476\\
-0.573	1.151329\\
-0.572	1.149184\\
-0.571	1.147041\\
-0.57	1.1449\\
-0.569	1.142761\\
-0.568	1.140624\\
-0.567	1.138489\\
-0.566	1.136356\\
-0.565	1.134225\\
-0.564	1.132096\\
-0.563	1.129969\\
-0.562	1.127844\\
-0.561	1.125721\\
-0.56	1.1236\\
-0.559	1.121481\\
-0.558	1.119364\\
-0.557	1.117249\\
-0.556	1.115136\\
-0.555	1.113025\\
-0.554	1.110916\\
-0.553	1.108809\\
-0.552	1.106704\\
-0.551	1.104601\\
-0.55	1.1025\\
-0.549	1.100401\\
-0.548	1.098304\\
-0.547	1.096209\\
-0.546	1.094116\\
-0.545	1.092025\\
-0.544	1.089936\\
-0.543	1.087849\\
-0.542	1.085764\\
-0.541	1.083681\\
-0.54	1.0816\\
-0.539	1.079521\\
-0.538	1.077444\\
-0.537	1.075369\\
-0.536	1.073296\\
-0.535	1.071225\\
-0.534	1.069156\\
-0.533	1.067089\\
-0.532	1.065024\\
-0.531	1.062961\\
-0.53	1.0609\\
-0.529	1.058841\\
-0.528	1.056784\\
-0.527	1.054729\\
-0.526	1.052676\\
-0.525	1.050625\\
-0.524	1.048576\\
-0.523	1.046529\\
-0.522	1.044484\\
-0.521	1.042441\\
-0.52	1.0404\\
-0.519	1.038361\\
-0.518	1.036324\\
-0.517	1.034289\\
-0.516	1.032256\\
-0.515	1.030225\\
-0.514	1.028196\\
-0.513	1.026169\\
-0.512	1.024144\\
-0.511	1.022121\\
-0.51	1.0201\\
-0.509	1.018081\\
-0.508	1.016064\\
-0.507	1.014049\\
-0.506	1.012036\\
-0.505	1.010025\\
-0.504	1.008016\\
-0.503	1.006009\\
-0.502	1.004004\\
-0.501	1.002001\\
-0.5	1\\
-0.499	0.998001\\
-0.498	0.996004\\
-0.497	0.994009\\
-0.496	0.992016\\
-0.495	0.990025\\
-0.494	0.988035999999999\\
-0.493	0.986049\\
-0.492	0.984064\\
-0.491	0.982081\\
-0.49	0.9801\\
-0.489	0.978121\\
-0.488	0.976144\\
-0.487	0.974169\\
-0.486	0.972196\\
-0.485	0.970225\\
-0.484	0.968256\\
-0.483	0.966289\\
-0.482	0.964324\\
-0.481	0.962361\\
-0.48	0.9604\\
-0.479	0.958441\\
-0.478	0.956483999999999\\
-0.477	0.954529\\
-0.476	0.952576\\
-0.475	0.950625\\
-0.474	0.948676\\
-0.473	0.946729\\
-0.472	0.944784\\
-0.471	0.942841\\
-0.47	0.9409\\
-0.469	0.938961\\
-0.468	0.937024\\
-0.467	0.935089\\
-0.466	0.933155999999999\\
-0.465	0.931225\\
-0.464	0.929296\\
-0.463	0.927369\\
-0.462	0.925443999999999\\
-0.461	0.923521\\
-0.46	0.9216\\
-0.459	0.919681\\
-0.458	0.917764\\
-0.457	0.915849\\
-0.456	0.913936\\
-0.455	0.912025\\
-0.454	0.910115999999999\\
-0.453	0.908209\\
-0.452	0.906304\\
-0.451	0.904401\\
-0.45	0.902499999999999\\
-0.449	0.900601\\
-0.448	0.898704\\
-0.447	0.896809\\
-0.446	0.894915999999999\\
-0.445	0.893025\\
-0.444	0.891136\\
-0.443	0.889249\\
-0.442	0.887363999999999\\
-0.441	0.885481\\
-0.44	0.8836\\
-0.439	0.881721\\
-0.438	0.879843999999999\\
-0.437	0.877969\\
-0.436	0.876096\\
-0.435	0.874225\\
-0.434	0.872355999999999\\
-0.433	0.870489\\
-0.432	0.868624\\
-0.431	0.866761\\
-0.43	0.864899999999999\\
-0.429	0.863041\\
-0.428	0.861184\\
-0.427	0.859329\\
-0.426	0.857475999999999\\
-0.425	0.855625\\
-0.424	0.853776\\
-0.423	0.851929\\
-0.422	0.850083999999999\\
-0.421	0.848241\\
-0.42	0.8464\\
-0.419	0.844561\\
-0.418	0.842723999999999\\
-0.417	0.840889\\
-0.416	0.839056\\
-0.415	0.837225\\
-0.414	0.835396\\
-0.413	0.833569\\
-0.412	0.831744\\
-0.411	0.829921\\
-0.41	0.8281\\
-0.409	0.826281\\
-0.408	0.824464\\
-0.407	0.822649\\
-0.406	0.820836\\
-0.405	0.819025\\
-0.404	0.817216\\
-0.403	0.815409\\
-0.402	0.813604\\
-0.401	0.811801\\
-0.4	0.81\\
-0.399	0.808201\\
-0.398	0.806404\\
-0.397	0.804609\\
-0.396	0.802816\\
-0.395	0.801025\\
-0.394	0.799236\\
-0.393	0.797449\\
-0.392	0.795664\\
-0.391	0.793881\\
-0.39	0.7921\\
-0.389	0.790321\\
-0.388	0.788544\\
-0.387	0.786769\\
-0.386	0.784996\\
-0.385	0.783225\\
-0.384	0.781456\\
-0.383	0.779689\\
-0.382	0.777924\\
-0.381	0.776161\\
-0.38	0.7744\\
-0.379	0.772641\\
-0.378	0.770884\\
-0.377	0.769129\\
-0.376	0.767376\\
-0.375	0.765625\\
-0.374	0.763876\\
-0.373	0.762129\\
-0.372	0.760384\\
-0.371	0.758641\\
-0.37	0.7569\\
-0.369	0.755161\\
-0.368	0.753424\\
-0.367	0.751689\\
-0.366	0.749956\\
-0.365	0.748225\\
-0.364	0.746496\\
-0.363	0.744769\\
-0.362	0.743044\\
-0.361	0.741321\\
-0.36	0.7396\\
-0.359	0.737881\\
-0.358	0.736164\\
-0.357	0.734449\\
-0.356	0.732736\\
-0.355	0.731025\\
-0.354	0.729316\\
-0.353	0.727609\\
-0.352	0.725904\\
-0.351	0.724201\\
-0.35	0.7225\\
-0.349	0.720801\\
-0.348	0.719104\\
-0.347	0.717409\\
-0.346	0.715716\\
-0.345	0.714025\\
-0.344	0.712336\\
-0.343	0.710649\\
-0.342	0.708964\\
-0.341	0.707280999999999\\
-0.34	0.7056\\
-0.339	0.703921\\
-0.338	0.702244\\
-0.337	0.700569\\
-0.336	0.698896\\
-0.335	0.697225\\
-0.334	0.695556\\
-0.333	0.693889\\
-0.332	0.692224\\
-0.331	0.690561\\
-0.33	0.6889\\
-0.329	0.687241\\
-0.328	0.685584\\
-0.327	0.683929\\
-0.326	0.682276\\
-0.325	0.680624999999999\\
-0.324	0.678976\\
-0.323	0.677329\\
-0.322	0.675684\\
-0.321	0.674041\\
-0.32	0.6724\\
-0.319	0.670761\\
-0.318	0.669124\\
-0.317	0.667489\\
-0.316	0.665856\\
-0.315	0.664225\\
-0.314	0.662596\\
-0.313	0.660968999999999\\
-0.312	0.659344\\
-0.311	0.657721\\
-0.31	0.6561\\
-0.309	0.654481\\
-0.308	0.652864\\
-0.307	0.651249\\
-0.306	0.649636\\
-0.305	0.648025\\
-0.304	0.646416\\
-0.303	0.644809\\
-0.302	0.643204\\
-0.301	0.641601\\
-0.3	0.64\\
-0.299	0.638401\\
-0.298	0.636804\\
-0.297	0.635208999999999\\
-0.296	0.633616\\
-0.295	0.632025\\
-0.294	0.630436\\
-0.293	0.628849\\
-0.292	0.627264\\
-0.291	0.625681\\
-0.29	0.6241\\
-0.289	0.622520999999999\\
-0.288	0.620944\\
-0.287	0.619369\\
-0.286	0.617796\\
-0.285	0.616225\\
-0.284	0.614656\\
-0.283	0.613089\\
-0.282	0.611524\\
-0.281	0.609961\\
-0.28	0.6084\\
-0.279	0.606841\\
-0.278	0.605284\\
-0.277	0.603729\\
-0.276	0.602176\\
-0.275	0.600625\\
-0.274	0.599076\\
-0.273	0.597529\\
-0.272	0.595984\\
-0.271	0.594441\\
-0.27	0.5929\\
-0.269	0.591361\\
-0.268	0.589824\\
-0.267	0.588289\\
-0.266	0.586756\\
-0.265	0.585225\\
-0.264	0.583696\\
-0.263	0.582169\\
-0.262	0.580644\\
-0.261	0.579121\\
-0.26	0.5776\\
-0.259	0.576081\\
-0.258	0.574564\\
-0.257	0.573049\\
-0.256	0.571536\\
-0.255	0.570025\\
-0.254	0.568516\\
-0.253	0.567009\\
-0.252	0.565504\\
-0.251	0.564001\\
-0.25	0.5625\\
-0.249	0.561001\\
-0.248	0.559504\\
-0.247	0.558009\\
-0.246	0.556516\\
-0.245	0.555025\\
-0.244	0.553536\\
-0.243	0.552049\\
-0.242	0.550564\\
-0.241	0.549081\\
-0.24	0.5476\\
-0.239	0.546121\\
-0.238	0.544644\\
-0.237	0.543169\\
-0.236	0.541696\\
-0.235	0.540225\\
-0.234	0.538756\\
-0.233	0.537289\\
-0.232	0.535824\\
-0.231	0.534361\\
-0.23	0.5329\\
-0.229	0.531441\\
-0.228	0.529984\\
-0.227	0.528529\\
-0.226	0.527076\\
-0.225	0.525625\\
-0.224	0.524176\\
-0.223	0.522729\\
-0.222	0.521284\\
-0.221	0.519841\\
-0.22	0.5184\\
-0.219	0.516961\\
-0.218	0.515524\\
-0.217	0.514089\\
-0.216	0.512656\\
-0.215	0.511225\\
-0.214	0.509796\\
-0.213	0.508369\\
-0.212	0.506944\\
-0.211	0.505521\\
-0.21	0.5041\\
-0.209	0.502681\\
-0.208	0.501264\\
-0.207	0.499849\\
-0.206	0.498436\\
-0.205	0.497025\\
-0.204	0.495616\\
-0.203	0.494209\\
-0.202	0.492804\\
-0.201	0.491401\\
-0.2	0.49\\
-0.199	0.488601\\
-0.198	0.487204\\
-0.197	0.485809\\
-0.196	0.484416\\
-0.195	0.483025\\
-0.194	0.481636\\
-0.193	0.480249\\
-0.192	0.478864\\
-0.191	0.477481\\
-0.19	0.4761\\
-0.189	0.474721\\
-0.188	0.473344\\
-0.187	0.471969\\
-0.186	0.470596\\
-0.185	0.469225\\
-0.184	0.467856\\
-0.183	0.466489\\
-0.182	0.465124\\
-0.181	0.463761\\
-0.18	0.4624\\
-0.179	0.461041\\
-0.178	0.459684\\
-0.177	0.458329\\
-0.176	0.456976\\
-0.175	0.455625\\
-0.174	0.454276\\
-0.173	0.452929\\
-0.172	0.451584\\
-0.171	0.450241\\
-0.17	0.4489\\
-0.169	0.447561\\
-0.168	0.446224\\
-0.167	0.444889\\
-0.166	0.443556\\
-0.165	0.442225\\
-0.164	0.440896\\
-0.163	0.439569\\
-0.162	0.438244\\
-0.161	0.436921\\
-0.16	0.4356\\
-0.159	0.434281\\
-0.158	0.432964\\
-0.157	0.431649\\
-0.156	0.430336\\
-0.155	0.429025\\
-0.154	0.427716\\
-0.153	0.426409\\
-0.152	0.425104\\
-0.151	0.423801\\
-0.15	0.4225\\
-0.149	0.421201\\
-0.148	0.419904\\
-0.147	0.418609\\
-0.146	0.417316\\
-0.145	0.416025\\
-0.144	0.414736\\
-0.143	0.413449\\
-0.142	0.412164\\
-0.141	0.410881\\
-0.14	0.4096\\
-0.139	0.408321\\
-0.138	0.407044\\
-0.137	0.405769\\
-0.136	0.404496\\
-0.135	0.403225\\
-0.134	0.401956\\
-0.133	0.400689\\
-0.132	0.399424\\
-0.131	0.398161\\
-0.13	0.3969\\
-0.129	0.395641\\
-0.128	0.394384\\
-0.127	0.393129\\
-0.126	0.391876\\
-0.125	0.390625\\
-0.124	0.389376\\
-0.123	0.388129\\
-0.122	0.386884\\
-0.121	0.385641\\
-0.12	0.3844\\
-0.119	0.383161\\
-0.118	0.381924\\
-0.117	0.380689\\
-0.116	0.379456\\
-0.115	0.378225\\
-0.114	0.376996\\
-0.113	0.375769\\
-0.112	0.374544\\
-0.111	0.373321\\
-0.11	0.3721\\
-0.109	0.370881\\
-0.108	0.369664\\
-0.107	0.368449\\
-0.106	0.367236\\
-0.105	0.366025\\
-0.104	0.364816\\
-0.103	0.363609\\
-0.102	0.362404\\
-0.101	0.361201\\
-0.1	0.36\\
-0.0989999999999998	0.358801\\
-0.0979999999999999	0.357604\\
-0.097	0.356409\\
-0.0960000000000001	0.355216\\
-0.0949999999999998	0.354025\\
-0.0939999999999999	0.352836\\
-0.093	0.351649\\
-0.0920000000000001	0.350464\\
-0.0909999999999997	0.349281\\
-0.0899999999999999	0.3481\\
-0.089	0.346921\\
-0.0880000000000001	0.345744\\
-0.0869999999999997	0.344569\\
-0.0859999999999999	0.343396\\
-0.085	0.342225\\
-0.0840000000000001	0.341056\\
-0.0829999999999997	0.339889\\
-0.0819999999999999	0.338724\\
-0.081	0.337561\\
-0.0800000000000001	0.3364\\
-0.0789999999999997	0.335241\\
-0.0779999999999998	0.334084\\
-0.077	0.332929\\
-0.0760000000000001	0.331776\\
-0.0749999999999997	0.330625\\
-0.0739999999999998	0.329476\\
-0.073	0.328329\\
-0.0720000000000001	0.327184\\
-0.0709999999999997	0.326041\\
-0.0699999999999998	0.3249\\
-0.069	0.323761\\
-0.0680000000000001	0.322624\\
-0.0669999999999997	0.321489\\
-0.0659999999999998	0.320356\\
-0.0649999999999999	0.319225\\
-0.0640000000000001	0.318096\\
-0.0629999999999997	0.316969\\
-0.0619999999999998	0.315844\\
-0.0609999999999999	0.314721\\
-0.0600000000000001	0.3136\\
-0.0589999999999997	0.312481\\
-0.0579999999999998	0.311364\\
-0.0569999999999999	0.310249\\
-0.056	0.309136\\
-0.0549999999999997	0.308025\\
-0.0539999999999998	0.306916\\
-0.0529999999999999	0.305809\\
-0.052	0.304704\\
-0.0509999999999997	0.303601\\
-0.0499999999999998	0.3025\\
-0.0489999999999999	0.301401\\
-0.048	0.300304\\
-0.0469999999999997	0.299209\\
-0.0459999999999998	0.298116\\
-0.0449999999999999	0.297025\\
-0.044	0.295936\\
-0.0429999999999997	0.294849\\
-0.0419999999999998	0.293764\\
-0.0409999999999999	0.292681\\
-0.04	0.2916\\
-0.0389999999999997	0.290521\\
-0.0379999999999998	0.289444\\
-0.0369999999999999	0.288369\\
-0.036	0.287296\\
-0.0349999999999997	0.286225\\
-0.0339999999999998	0.285156\\
-0.0329999999999999	0.284089\\
-0.032	0.283024\\
-0.0310000000000001	0.281961\\
-0.0299999999999998	0.2809\\
-0.0289999999999999	0.279841\\
-0.028	0.278784\\
-0.0270000000000001	0.277729\\
-0.0259999999999998	0.276676\\
-0.0249999999999999	0.275625\\
-0.024	0.274576\\
-0.0230000000000001	0.273529\\
-0.0219999999999998	0.272484\\
-0.0209999999999999	0.271441\\
-0.02	0.2704\\
-0.0190000000000001	0.269361\\
-0.0179999999999998	0.268324\\
-0.0169999999999999	0.267289\\
-0.016	0.266256\\
-0.0150000000000001	0.265225\\
-0.0139999999999998	0.264196\\
-0.0129999999999999	0.263169\\
-0.012	0.262144\\
-0.0110000000000001	0.261121\\
-0.00999999999999979	0.2601\\
-0.0089999999999999	0.259081\\
-0.00800000000000001	0.258064\\
-0.00700000000000012	0.257049\\
-0.00599999999999978	0.256036\\
-0.00499999999999989	0.255025\\
-0.004	0.254016\\
-0.00300000000000011	0.253009\\
-0.00199999999999978	0.252004\\
-0.00099999999999989	0.251001\\
0	0.25\\
0.00099999999999989	0.249001\\
0.00199999999999978	0.248004\\
0.00300000000000011	0.247009\\
0.004	0.246016\\
0.00499999999999989	0.245025\\
0.00599999999999978	0.244036\\
0.00700000000000012	0.243049\\
0.00800000000000001	0.242064\\
0.0089999999999999	0.241081\\
0.00999999999999979	0.2401\\
0.0110000000000001	0.239121\\
0.012	0.238144\\
0.0129999999999999	0.237169\\
0.0139999999999998	0.236196\\
0.0150000000000001	0.235225\\
0.016	0.234256\\
0.0169999999999999	0.233289\\
0.0179999999999998	0.232324\\
0.0190000000000001	0.231361\\
0.02	0.2304\\
0.0209999999999999	0.229441\\
0.0219999999999998	0.228484\\
0.0230000000000001	0.227529\\
0.024	0.226576\\
0.0249999999999999	0.225625\\
0.0259999999999998	0.224676\\
0.0270000000000001	0.223729\\
0.028	0.222784\\
0.0289999999999999	0.221841\\
0.0299999999999998	0.2209\\
0.0310000000000001	0.219961\\
0.032	0.219024\\
0.0329999999999999	0.218089\\
0.0339999999999998	0.217156\\
0.0349999999999997	0.216225\\
0.036	0.215296\\
0.0369999999999999	0.214369\\
0.0379999999999998	0.213444\\
0.0389999999999997	0.212521\\
0.04	0.2116\\
0.0409999999999999	0.210681\\
0.0419999999999998	0.209764\\
0.0429999999999997	0.208849\\
0.044	0.207936\\
0.0449999999999999	0.207025\\
0.0459999999999998	0.206116\\
0.0469999999999997	0.205209\\
0.048	0.204304\\
0.0489999999999999	0.203401\\
0.0499999999999998	0.2025\\
0.0509999999999997	0.201601\\
0.052	0.200704\\
0.0529999999999999	0.199809\\
0.0539999999999998	0.198916\\
0.0549999999999997	0.198025\\
0.056	0.197136\\
0.0569999999999999	0.196249\\
0.0579999999999998	0.195364\\
0.0589999999999997	0.194481\\
0.0600000000000001	0.1936\\
0.0609999999999999	0.192721\\
0.0619999999999998	0.191844\\
0.0629999999999997	0.190969\\
0.0640000000000001	0.190096\\
0.0649999999999999	0.189225\\
0.0659999999999998	0.188356\\
0.0669999999999997	0.187489\\
0.0680000000000001	0.186624\\
0.069	0.185761\\
0.0699999999999998	0.1849\\
0.0709999999999997	0.184041\\
0.0720000000000001	0.183184\\
0.073	0.182329\\
0.0739999999999998	0.181476\\
0.0749999999999997	0.180625\\
0.0760000000000001	0.179776\\
0.077	0.178929\\
0.0779999999999998	0.178084\\
0.0789999999999997	0.177241\\
0.0800000000000001	0.1764\\
0.081	0.175561\\
0.0819999999999999	0.174724\\
0.0829999999999997	0.173889\\
0.0840000000000001	0.173056\\
0.085	0.172225\\
0.0859999999999999	0.171396\\
0.0869999999999997	0.170569\\
0.0880000000000001	0.169744\\
0.089	0.168921\\
0.0899999999999999	0.1681\\
0.0909999999999997	0.167281\\
0.0920000000000001	0.166464\\
0.093	0.165649\\
0.0939999999999999	0.164836\\
0.0949999999999998	0.164025\\
0.0960000000000001	0.163216\\
0.097	0.162409\\
0.0979999999999999	0.161604\\
0.0989999999999998	0.160801\\
0.1	0.16\\
0.101	0.159201\\
0.102	0.158404\\
0.103	0.157609\\
0.104	0.156816\\
0.105	0.156025\\
0.106	0.155236\\
0.107	0.154449\\
0.108	0.153664\\
0.109	0.152881\\
0.11	0.1521\\
0.111	0.151321\\
0.112	0.150544\\
0.113	0.149769\\
0.114	0.148996\\
0.115	0.148225\\
0.116	0.147456\\
0.117	0.146689\\
0.118	0.145924\\
0.119	0.145161\\
0.12	0.1444\\
0.121	0.143641\\
0.122	0.142884\\
0.123	0.142129\\
0.124	0.141376\\
0.125	0.140625\\
0.126	0.139876\\
0.127	0.139129\\
0.128	0.138384\\
0.129	0.137641\\
0.13	0.1369\\
0.131	0.136161\\
0.132	0.135424\\
0.133	0.134689\\
0.134	0.133956\\
0.135	0.133225\\
0.136	0.132496\\
0.137	0.131769\\
0.138	0.131044\\
0.139	0.130321\\
0.14	0.1296\\
0.141	0.128881\\
0.142	0.128164\\
0.143	0.127449\\
0.144	0.126736\\
0.145	0.126025\\
0.146	0.125316\\
0.147	0.124609\\
0.148	0.123904\\
0.149	0.123201\\
0.15	0.1225\\
0.151	0.121801\\
0.152	0.121104\\
0.153	0.120409\\
0.154	0.119716\\
0.155	0.119025\\
0.156	0.118336\\
0.157	0.117649\\
0.158	0.116964\\
0.159	0.116281\\
0.16	0.1156\\
0.161	0.114921\\
0.162	0.114244\\
0.163	0.113569\\
0.164	0.112896\\
0.165	0.112225\\
0.166	0.111556\\
0.167	0.110889\\
0.168	0.110224\\
0.169	0.109561\\
0.17	0.1089\\
0.171	0.108241\\
0.172	0.107584\\
0.173	0.106929\\
0.174	0.106276\\
0.175	0.105625\\
0.176	0.104976\\
0.177	0.104329\\
0.178	0.103684\\
0.179	0.103041\\
0.18	0.1024\\
0.181	0.101761\\
0.182	0.101124\\
0.183	0.100489\\
0.184	0.0998560000000002\\
0.185	0.099225\\
0.186	0.098596\\
0.187	0.0979690000000001\\
0.188	0.0973440000000002\\
0.189	0.096721\\
0.19	0.0961\\
0.191	0.0954810000000001\\
0.192	0.0948640000000002\\
0.193	0.094249\\
0.194	0.093636\\
0.195	0.0930250000000001\\
0.196	0.0924160000000002\\
0.197	0.0918089999999999\\
0.198	0.091204\\
0.199	0.0906010000000001\\
0.2	0.0900000000000002\\
0.201	0.089401\\
0.202	0.088804\\
0.203	0.0882090000000001\\
0.204	0.0876160000000002\\
0.205	0.0870249999999999\\
0.206	0.086436\\
0.207	0.0858490000000001\\
0.208	0.0852640000000002\\
0.209	0.084681\\
0.21	0.0841\\
0.211	0.0835210000000001\\
0.212	0.0829440000000001\\
0.213	0.0823689999999999\\
0.214	0.081796\\
0.215	0.0812250000000001\\
0.216	0.0806560000000001\\
0.217	0.0800889999999999\\
0.218	0.079524\\
0.219	0.0789610000000001\\
0.22	0.0784000000000001\\
0.221	0.077841\\
0.222	0.077284\\
0.223	0.0767290000000001\\
0.224	0.0761760000000001\\
0.225	0.075625\\
0.226	0.075076\\
0.227	0.0745290000000001\\
0.228	0.0739840000000001\\
0.229	0.073441\\
0.23	0.0729\\
0.231	0.0723610000000001\\
0.232	0.0718240000000001\\
0.233	0.071289\\
0.234	0.070756\\
0.235	0.0702250000000001\\
0.236	0.0696960000000001\\
0.237	0.0691689999999999\\
0.238	0.068644\\
0.239	0.0681210000000001\\
0.24	0.0676000000000001\\
0.241	0.0670809999999999\\
0.242	0.066564\\
0.243	0.0660490000000001\\
0.244	0.0655360000000001\\
0.245	0.0650249999999999\\
0.246	0.064516\\
0.247	0.0640090000000001\\
0.248	0.0635040000000001\\
0.249	0.0630009999999999\\
0.25	0.0625\\
0.251	0.0620010000000001\\
0.252	0.0615040000000001\\
0.253	0.061009\\
0.254	0.060516\\
0.255	0.0600250000000001\\
0.256	0.0595360000000001\\
0.257	0.0590489999999999\\
0.258	0.058564\\
0.259	0.058081\\
0.26	0.0576000000000001\\
0.261	0.057121\\
0.262	0.056644\\
0.263	0.056169\\
0.264	0.0556960000000001\\
0.265	0.0552249999999999\\
0.266	0.054756\\
0.267	0.0542890000000001\\
0.268	0.0538240000000001\\
0.269	0.053361\\
0.27	0.0529\\
0.271	0.052441\\
0.272	0.0519840000000001\\
0.273	0.0515289999999999\\
0.274	0.051076\\
0.275	0.050625\\
0.276	0.0501760000000001\\
0.277	0.0497289999999999\\
0.278	0.049284\\
0.279	0.0488410000000001\\
0.28	0.0484000000000001\\
0.281	0.047961\\
0.282	0.047524\\
0.283	0.047089\\
0.284	0.0466560000000001\\
0.285	0.0462249999999999\\
0.286	0.045796\\
0.287	0.045369\\
0.288	0.0449440000000001\\
0.289	0.0445210000000001\\
0.29	0.0441\\
0.291	0.043681\\
0.292	0.0432640000000001\\
0.293	0.0428490000000001\\
0.294	0.042436\\
0.295	0.042025\\
0.296	0.0416160000000001\\
0.297	0.0412090000000001\\
0.298	0.040804\\
0.299	0.040401\\
0.3	0.04\\
0.301	0.0396010000000001\\
0.302	0.039204\\
0.303	0.038809\\
0.304	0.0384160000000001\\
0.305	0.0380250000000001\\
0.306	0.037636\\
0.307	0.037249\\
0.308	0.0368640000000001\\
0.309	0.0364810000000001\\
0.31	0.0361\\
0.311	0.035721\\
0.312	0.0353440000000001\\
0.313	0.0349690000000001\\
0.314	0.034596\\
0.315	0.034225\\
0.316	0.0338560000000001\\
0.317	0.0334890000000001\\
0.318	0.033124\\
0.319	0.032761\\
0.32	0.0324000000000001\\
0.321	0.0320410000000001\\
0.322	0.031684\\
0.323	0.031329\\
0.324	0.030976\\
0.325	0.0306250000000001\\
0.326	0.030276\\
0.327	0.029929\\
0.328	0.0295840000000001\\
0.329	0.0292410000000001\\
0.33	0.0289\\
0.331	0.028561\\
0.332	0.028224\\
0.333	0.0278890000000001\\
0.334	0.027556\\
0.335	0.027225\\
0.336	0.0268960000000001\\
0.337	0.0265690000000001\\
0.338	0.026244\\
0.339	0.025921\\
0.34	0.0256000000000001\\
0.341	0.0252810000000001\\
0.342	0.024964\\
0.343	0.024649\\
0.344	0.0243360000000001\\
0.345	0.0240250000000001\\
0.346	0.023716\\
0.347	0.023409\\
0.348	0.023104\\
0.349	0.0228010000000001\\
0.35	0.0225\\
0.351	0.022201\\
0.352	0.021904\\
0.353	0.0216090000000001\\
0.354	0.021316\\
0.355	0.021025\\
0.356	0.020736\\
0.357	0.0204490000000001\\
0.358	0.020164\\
0.359	0.019881\\
0.36	0.0196\\
0.361	0.0193210000000001\\
0.362	0.019044\\
0.363	0.018769\\
0.364	0.018496\\
0.365	0.018225\\
0.366	0.017956\\
0.367	0.017689\\
0.368	0.017424\\
0.369	0.0171610000000001\\
0.37	0.0169\\
0.371	0.016641\\
0.372	0.016384\\
0.373	0.0161290000000001\\
0.374	0.015876\\
0.375	0.015625\\
0.376	0.015376\\
0.377	0.015129\\
0.378	0.014884\\
0.379	0.014641\\
0.38	0.0144\\
0.381	0.014161\\
0.382	0.013924\\
0.383	0.013689\\
0.384	0.013456\\
0.385	0.0132250000000001\\
0.386	0.012996\\
0.387	0.012769\\
0.388	0.012544\\
0.389	0.012321\\
0.39	0.0121\\
0.391	0.011881\\
0.392	0.011664\\
0.393	0.011449\\
0.394	0.011236\\
0.395	0.011025\\
0.396	0.010816\\
0.397	0.010609\\
0.398	0.010404\\
0.399	0.010201\\
0.4	0.01\\
0.401	0.00980100000000005\\
0.402	0.00960399999999997\\
0.403	0.00940899999999999\\
0.404	0.009216\\
0.405	0.00902500000000005\\
0.406	0.00883599999999997\\
0.407	0.008649\\
0.408	0.008464\\
0.409	0.00828100000000004\\
0.41	0.00809999999999998\\
0.411	0.00792100000000001\\
0.412	0.00774400000000003\\
0.413	0.00756900000000005\\
0.414	0.00739599999999996\\
0.415	0.00722500000000001\\
0.416	0.00705600000000002\\
0.417	0.00688900000000003\\
0.418	0.00672400000000006\\
0.419	0.006561\\
0.42	0.0064\\
0.421	0.00624100000000004\\
0.422	0.00608400000000006\\
0.423	0.005929\\
0.424	0.00577600000000002\\
0.425	0.00562500000000003\\
0.426	0.00547600000000005\\
0.427	0.00532899999999999\\
0.428	0.00518399999999999\\
0.429	0.00504100000000003\\
0.43	0.00490000000000004\\
0.431	0.004761\\
0.432	0.004624\\
0.433	0.00448900000000003\\
0.434	0.00435600000000005\\
0.435	0.00422499999999998\\
0.436	0.004096\\
0.437	0.00396900000000001\\
0.438	0.00384400000000003\\
0.439	0.00372099999999998\\
0.44	0.00359999999999999\\
0.441	0.00348100000000003\\
0.442	0.00336400000000003\\
0.443	0.00324899999999998\\
0.444	0.00313600000000001\\
0.445	0.00302500000000001\\
0.446	0.00291600000000003\\
0.447	0.00280899999999998\\
0.448	0.002704\\
0.449	0.00260100000000001\\
0.45	0.00250000000000002\\
0.451	0.002401\\
0.452	0.00230400000000001\\
0.453	0.00220900000000001\\
0.454	0.00211600000000001\\
0.455	0.00202499999999999\\
0.456	0.00193600000000001\\
0.457	0.00184900000000001\\
0.458	0.00176400000000003\\
0.459	0.001681\\
0.46	0.00160000000000002\\
0.461	0.001521\\
0.462	0.00144400000000001\\
0.463	0.00136900000000001\\
0.464	0.00129600000000001\\
0.465	0.00122500000000002\\
0.466	0.00115600000000002\\
0.467	0.00108899999999998\\
0.468	0.00102400000000001\\
0.469	0.000961\\
0.47	0.000900000000000019\\
0.471	0.000840999999999981\\
0.472	0.000783999999999997\\
0.473	0.000729000000000007\\
0.474	0.000676000000000017\\
0.475	0.000625000000000004\\
0.476	0.000576000000000011\\
0.477	0.000529000000000012\\
0.478	0.000484000000000009\\
0.479	0.000440999999999997\\
0.48	0.000399999999999991\\
0.481	0.000361000000000011\\
0.482	0.000323999999999998\\
0.483	0.000289000000000011\\
0.484	0.000255999999999994\\
0.485	0.000225000000000005\\
0.486	0.000196000000000012\\
0.487	0.000168999999999992\\
0.488	0.000143999999999995\\
0.489	0.000120999999999996\\
0.49	9.99999999999925e-05\\
0.491	8.09999999999977e-05\\
0.492	6.39999999999911e-05\\
0.493	4.900000000001e-05\\
0.494	3.5999999999997e-05\\
0.495	2.50000000000007e-05\\
0.496	1.60000000000117e-05\\
0.497	8.99999999999252e-06\\
0.498	3.99999999999793e-06\\
0.499	9.99999999998615e-07\\
0.5	0\\
0.501	1.00000000002637e-06\\
0.502	3.99999999999403e-06\\
0.503	9.00000000002028e-06\\
0.504	1.59999999999839e-05\\
0.505	2.50000000000007e-05\\
0.506	3.60000000000143e-05\\
0.507	4.89999999999822e-05\\
0.508	6.39999999999911e-05\\
0.509	8.09999999999977e-05\\
0.51	0.000100000000000003\\
0.511	0.000121000000000024\\
0.512	0.000144000000000023\\
0.513	0.00016900000000002\\
0.514	0.000196000000000014\\
0.515	0.000224999999999977\\
0.516	0.000256000000000024\\
0.517	0.000289000000000011\\
0.518	0.000323999999999994\\
0.519	0.000361000000000011\\
0.52	0.000399999999999991\\
0.521	0.000441000000000025\\
0.522	0.000483999999999998\\
0.523	0.000529000000000012\\
0.524	0.000575999999999983\\
0.525	0.000625000000000004\\
0.526	0.000675999999999968\\
0.527	0.000729000000000035\\
0.528	0.000783999999999997\\
0.529	0.000841000000000008\\
0.53	0.000899999999999963\\
0.531	0.000961000000000024\\
0.532	0.00102399999999998\\
0.533	0.00108899999999999\\
0.534	0.00115599999999998\\
0.535	0.00122499999999999\\
0.536	0.00129599999999998\\
0.537	0.00136899999999998\\
0.538	0.00144399999999997\\
0.539	0.00152100000000003\\
0.54	0.00160000000000002\\
0.541	0.001681\\
0.542	0.00176399999999998\\
0.543	0.00184900000000004\\
0.544	0.00193600000000001\\
0.545	0.00202499999999999\\
0.546	0.00211599999999996\\
0.547	0.00220899999999998\\
0.548	0.00230399999999998\\
0.549	0.002401\\
0.55	0.00249999999999996\\
0.551	0.00260099999999998\\
0.552	0.00270400000000003\\
0.553	0.00280899999999998\\
0.554	0.00291599999999999\\
0.555	0.00302499999999999\\
0.556	0.00313599999999999\\
0.557	0.00324899999999999\\
0.558	0.00336399999999998\\
0.559	0.00348099999999998\\
0.56	0.00360000000000002\\
0.561	0.00372100000000002\\
0.562	0.003844\\
0.563	0.00396899999999999\\
0.564	0.00409600000000003\\
0.565	0.00422500000000001\\
0.566	0.00435599999999998\\
0.567	0.00448899999999997\\
0.568	0.004624\\
0.569	0.00476099999999997\\
0.57	0.0049\\
0.571	0.00504099999999996\\
0.572	0.00518399999999999\\
0.573	0.00532900000000001\\
0.574	0.00547599999999997\\
0.575	0.00562499999999999\\
0.576	0.00577600000000002\\
0.577	0.00592899999999998\\
0.578	0.00608399999999998\\
0.579	0.00624099999999998\\
0.58	0.0064\\
0.581	0.006561\\
0.582	0.00672399999999999\\
0.583	0.00688899999999994\\
0.584	0.00705600000000002\\
0.585	0.00722500000000001\\
0.586	0.00739599999999999\\
0.587	0.00756899999999998\\
0.588	0.007744\\
0.589	0.00792099999999998\\
0.59	0.00809999999999995\\
0.591	0.00828099999999998\\
0.592	0.008464\\
0.593	0.00864899999999998\\
0.594	0.008836\\
0.595	0.00902499999999995\\
0.596	0.00921600000000003\\
0.597	0.00940899999999999\\
0.598	0.009604\\
0.599	0.00980099999999995\\
0.6	0.01\\
0.601	0.010201\\
0.602	0.010404\\
0.603	0.010609\\
0.604	0.010816\\
0.605	0.011025\\
0.606	0.011236\\
0.607	0.011449\\
0.608	0.011664\\
0.609	0.011881\\
0.61	0.0120999999999999\\
0.611	0.0123209999999999\\
0.612	0.0125440000000001\\
0.613	0.012769\\
0.614	0.012996\\
0.615	0.013225\\
0.616	0.013456\\
0.617	0.013689\\
0.618	0.013924\\
0.619	0.014161\\
0.62	0.0144\\
0.621	0.014641\\
0.622	0.014884\\
0.623	0.0151289999999999\\
0.624	0.0153760000000001\\
0.625	0.015625\\
0.626	0.015876\\
0.627	0.0161289999999999\\
0.628	0.016384\\
0.629	0.016641\\
0.63	0.0169\\
0.631	0.017161\\
0.632	0.017424\\
0.633	0.017689\\
0.634	0.017956\\
0.635	0.0182249999999999\\
0.636	0.018496\\
0.637	0.018769\\
0.638	0.019044\\
0.639	0.0193209999999999\\
0.64	0.0196\\
0.641	0.019881\\
0.642	0.020164\\
0.643	0.0204489999999999\\
0.644	0.020736\\
0.645	0.021025\\
0.646	0.021316\\
0.647	0.0216089999999999\\
0.648	0.021904\\
0.649	0.022201\\
0.65	0.0225\\
0.651	0.0228009999999999\\
0.652	0.0231040000000001\\
0.653	0.023409\\
0.654	0.023716\\
0.655	0.0240249999999999\\
0.656	0.0243360000000001\\
0.657	0.024649\\
0.658	0.024964\\
0.659	0.0252809999999999\\
0.66	0.0256\\
0.661	0.025921\\
0.662	0.026244\\
0.663	0.0265689999999999\\
0.664	0.0268960000000001\\
0.665	0.027225\\
0.666	0.027556\\
0.667	0.0278889999999999\\
0.668	0.0282240000000001\\
0.669	0.028561\\
0.67	0.0289\\
0.671	0.0292409999999999\\
0.672	0.0295839999999999\\
0.673	0.029929\\
0.674	0.030276\\
0.675	0.0306249999999999\\
0.676	0.0309759999999999\\
0.677	0.031329\\
0.678	0.031684\\
0.679	0.032041\\
0.68	0.0323999999999999\\
0.681	0.032761\\
0.682	0.033124\\
0.683	0.0334889999999999\\
0.684	0.0338559999999999\\
0.685	0.0342250000000001\\
0.686	0.034596\\
0.687	0.034969\\
0.688	0.0353439999999999\\
0.689	0.0357210000000001\\
0.69	0.0361\\
0.691	0.0364809999999999\\
0.692	0.0368639999999999\\
0.693	0.037249\\
0.694	0.0376359999999999\\
0.695	0.038025\\
0.696	0.0384159999999999\\
0.697	0.038809\\
0.698	0.039204\\
0.699	0.0396009999999999\\
0.7	0.0399999999999999\\
0.701	0.040401\\
0.702	0.040804\\
0.703	0.0412089999999999\\
0.704	0.0416159999999999\\
0.705	0.042025\\
0.706	0.042436\\
0.707	0.042849\\
0.708	0.0432639999999999\\
0.709	0.043681\\
0.71	0.0440999999999999\\
0.711	0.044521\\
0.712	0.0449439999999999\\
0.713	0.045369\\
0.714	0.045796\\
0.715	0.0462249999999999\\
0.716	0.0466559999999999\\
0.717	0.047089\\
0.718	0.047524\\
0.719	0.047961\\
0.72	0.0483999999999999\\
0.721	0.0488410000000001\\
0.722	0.049284\\
0.723	0.049729\\
0.724	0.0501759999999999\\
0.725	0.050625\\
0.726	0.051076\\
0.727	0.0515289999999999\\
0.728	0.0519839999999999\\
0.729	0.052441\\
0.73	0.0529000000000001\\
0.731	0.0533609999999999\\
0.732	0.0538239999999999\\
0.733	0.054289\\
0.734	0.054756\\
0.735	0.0552249999999999\\
0.736	0.0556959999999999\\
0.737	0.0561690000000001\\
0.738	0.056644\\
0.739	0.0571209999999999\\
0.74	0.0575999999999999\\
0.741	0.058081\\
0.742	0.0585640000000001\\
0.743	0.059049\\
0.744	0.0595359999999999\\
0.745	0.060025\\
0.746	0.060516\\
0.747	0.0610089999999999\\
0.748	0.0615039999999999\\
0.749	0.062001\\
0.75	0.0625\\
0.751	0.0630009999999999\\
0.752	0.0635039999999999\\
0.753	0.064009\\
0.754	0.064516\\
0.755	0.0650249999999999\\
0.756	0.0655359999999999\\
0.757	0.0660490000000001\\
0.758	0.0665640000000001\\
0.759	0.0670809999999999\\
0.76	0.0675999999999999\\
0.761	0.068121\\
0.762	0.068644\\
0.763	0.069169\\
0.764	0.0696959999999999\\
0.765	0.070225\\
0.766	0.070756\\
0.767	0.0712889999999999\\
0.768	0.0718239999999999\\
0.769	0.072361\\
0.77	0.0729000000000001\\
0.771	0.0734409999999999\\
0.772	0.0739839999999998\\
0.773	0.0745290000000001\\
0.774	0.075076\\
0.775	0.0756249999999999\\
0.776	0.0761759999999999\\
0.777	0.0767290000000001\\
0.778	0.077284\\
0.779	0.077841\\
0.78	0.0783999999999999\\
0.781	0.0789610000000001\\
0.782	0.079524\\
0.783	0.080089\\
0.784	0.0806559999999999\\
0.785	0.081225\\
0.786	0.081796\\
0.787	0.082369\\
0.788	0.0829439999999999\\
0.789	0.0835210000000001\\
0.79	0.0841\\
0.791	0.0846809999999999\\
0.792	0.0852639999999999\\
0.793	0.0858490000000001\\
0.794	0.086436\\
0.795	0.087025\\
0.796	0.0876159999999999\\
0.797	0.0882090000000001\\
0.798	0.088804\\
0.799	0.089401\\
0.8	0.0899999999999999\\
0.801	0.0906009999999998\\
0.802	0.091204\\
0.803	0.091809\\
0.804	0.0924159999999998\\
0.805	0.0930249999999999\\
0.806	0.093636\\
0.807	0.094249\\
0.808	0.0948639999999998\\
0.809	0.0954809999999998\\
0.81	0.0961\\
0.811	0.0967209999999999\\
0.812	0.0973439999999999\\
0.813	0.0979689999999998\\
0.814	0.098596\\
0.815	0.0992249999999999\\
0.816	0.0998559999999998\\
0.817	0.100489\\
0.818	0.101124\\
0.819	0.101761\\
0.82	0.1024\\
0.821	0.103041\\
0.822	0.103684\\
0.823	0.104329\\
0.824	0.104976\\
0.825	0.105625\\
0.826	0.106276\\
0.827	0.106929\\
0.828	0.107584\\
0.829	0.108241\\
0.83	0.1089\\
0.831	0.109561\\
0.832	0.110224\\
0.833	0.110889\\
0.834	0.111556\\
0.835	0.112225\\
0.836	0.112896\\
0.837	0.113569\\
0.838	0.114244\\
0.839	0.114921\\
0.84	0.1156\\
0.841	0.116281\\
0.842	0.116964\\
0.843	0.117649\\
0.844	0.118336\\
0.845	0.119025\\
0.846	0.119716\\
0.847	0.120409\\
0.848	0.121104\\
0.849	0.121801\\
0.85	0.1225\\
0.851	0.123201\\
0.852	0.123904\\
0.853	0.124609\\
0.854	0.125316\\
0.855	0.126025\\
0.856	0.126736\\
0.857	0.127449\\
0.858	0.128164\\
0.859	0.128881\\
0.86	0.1296\\
0.861	0.130321\\
0.862	0.131044\\
0.863	0.131769\\
0.864	0.132496\\
0.865	0.133225\\
0.866	0.133956\\
0.867	0.134689\\
0.868	0.135424\\
0.869	0.136161\\
0.87	0.1369\\
0.871	0.137641\\
0.872	0.138384\\
0.873	0.139129\\
0.874	0.139876\\
0.875	0.140625\\
0.876	0.141376\\
0.877	0.142129\\
0.878	0.142884\\
0.879	0.143641\\
0.88	0.1444\\
0.881	0.145161\\
0.882	0.145924\\
0.883	0.146689\\
0.884	0.147456\\
0.885	0.148225\\
0.886	0.148996\\
0.887	0.149769\\
0.888	0.150544\\
0.889	0.151321\\
0.89	0.1521\\
0.891	0.152881\\
0.892	0.153664\\
0.893	0.154449\\
0.894	0.155236\\
0.895	0.156025\\
0.896	0.156816\\
0.897	0.157609\\
0.898	0.158404\\
0.899	0.159201\\
0.9	0.16\\
0.901	0.160801\\
0.902	0.161604\\
0.903	0.162409\\
0.904	0.163216\\
0.905	0.164025\\
0.906	0.164836\\
0.907	0.165649\\
0.908	0.166464\\
0.909	0.167281\\
0.91	0.1681\\
0.911	0.168921\\
0.912	0.169744\\
0.913	0.170569\\
0.914	0.171396\\
0.915	0.172225\\
0.916	0.173056\\
0.917	0.173889\\
0.918	0.174724\\
0.919	0.175561\\
0.92	0.1764\\
0.921	0.177241\\
0.922	0.178084\\
0.923	0.178929\\
0.924	0.179776\\
0.925	0.180625\\
0.926	0.181476\\
0.927	0.182329\\
0.928	0.183184\\
0.929	0.184041\\
0.93	0.1849\\
0.931	0.185761\\
0.932	0.186624\\
0.933	0.187489\\
0.934	0.188356\\
0.935	0.189225\\
0.936	0.190096\\
0.937	0.190969\\
0.938	0.191844\\
0.939	0.192721\\
0.94	0.1936\\
0.941	0.194481\\
0.942	0.195364\\
0.943	0.196249\\
0.944	0.197136\\
0.945	0.198025\\
0.946	0.198916\\
0.947	0.199809\\
0.948	0.200704\\
0.949	0.201601\\
0.95	0.2025\\
0.951	0.203401\\
0.952	0.204304\\
0.953	0.205209\\
0.954	0.206116\\
0.955	0.207025\\
0.956	0.207936\\
0.957	0.208849\\
0.958	0.209764\\
0.959	0.210681\\
0.96	0.2116\\
0.961	0.212521\\
0.962	0.213444\\
0.963	0.214369\\
0.964	0.215296\\
0.965	0.216225\\
0.966	0.217156\\
0.967	0.218089\\
0.968	0.219024\\
0.969	0.219961\\
0.97	0.2209\\
0.971	0.221841\\
0.972	0.222784\\
0.973	0.223729\\
0.974	0.224676\\
0.975	0.225625\\
0.976	0.226576\\
0.977	0.227529\\
0.978	0.228484\\
0.979	0.229441\\
0.98	0.2304\\
0.981	0.231361\\
0.982	0.232324\\
0.983	0.233289\\
0.984	0.234256\\
0.985	0.235225\\
0.986	0.236196\\
0.987	0.237169\\
0.988	0.238144\\
0.989	0.239121\\
0.99	0.2401\\
0.991	0.241081\\
0.992	0.242064\\
0.993	0.243049\\
0.994	0.244036\\
0.995	0.245025\\
0.996	0.246016\\
0.997	0.247009\\
0.998	0.248004\\
0.999	0.249001\\
1	0.25\\
1.001	0.251001\\
1.002	0.252004\\
1.003	0.253009\\
1.004	0.254016\\
1.005	0.255025\\
1.006	0.256036\\
1.007	0.257049\\
1.008	0.258064\\
1.009	0.259081\\
1.01	0.2601\\
1.011	0.261121\\
1.012	0.262144\\
1.013	0.263169\\
1.014	0.264196\\
1.015	0.265225\\
1.016	0.266256\\
1.017	0.267289\\
1.018	0.268324\\
1.019	0.269361\\
1.02	0.2704\\
1.021	0.271441\\
1.022	0.272484\\
1.023	0.273529\\
1.024	0.274576\\
1.025	0.275625\\
1.026	0.276676\\
1.027	0.277729\\
1.028	0.278784\\
1.029	0.279841\\
1.03	0.2809\\
1.031	0.281961\\
1.032	0.283024\\
1.033	0.284089\\
1.034	0.285156\\
1.035	0.286225\\
1.036	0.287296\\
1.037	0.288369\\
1.038	0.289444\\
1.039	0.290521\\
1.04	0.2916\\
1.041	0.292681\\
1.042	0.293764\\
1.043	0.294849\\
1.044	0.295936\\
1.045	0.297025\\
1.046	0.298116\\
1.047	0.299209\\
1.048	0.300304\\
1.049	0.301401\\
1.05	0.3025\\
1.051	0.303601\\
1.052	0.304704\\
1.053	0.305809\\
1.054	0.306916\\
1.055	0.308025\\
1.056	0.309136\\
1.057	0.310249\\
1.058	0.311364\\
1.059	0.312481\\
1.06	0.3136\\
1.061	0.314721\\
1.062	0.315844\\
1.063	0.316969\\
1.064	0.318096\\
1.065	0.319225\\
1.066	0.320356\\
1.067	0.321489\\
1.068	0.322624\\
1.069	0.323761\\
1.07	0.3249\\
1.071	0.326041\\
1.072	0.327184\\
1.073	0.328329\\
1.074	0.329476\\
1.075	0.330625\\
1.076	0.331776\\
1.077	0.332929\\
1.078	0.334084\\
1.079	0.335241\\
1.08	0.3364\\
1.081	0.337561\\
1.082	0.338724\\
1.083	0.339889\\
1.084	0.341056\\
1.085	0.342225\\
1.086	0.343396\\
1.087	0.344569\\
1.088	0.345744\\
1.089	0.346921\\
1.09	0.3481\\
1.091	0.349281\\
1.092	0.350464\\
1.093	0.351649\\
1.094	0.352836\\
1.095	0.354025\\
1.096	0.355216\\
1.097	0.356409\\
1.098	0.357604\\
1.099	0.358801\\
1.1	0.36\\
1.101	0.361201\\
1.102	0.362404\\
1.103	0.363609\\
1.104	0.364816\\
1.105	0.366025\\
1.106	0.367236\\
1.107	0.368449\\
1.108	0.369664\\
1.109	0.370881\\
1.11	0.3721\\
1.111	0.373321\\
1.112	0.374544\\
1.113	0.375769\\
1.114	0.376996\\
1.115	0.378225\\
1.116	0.379456\\
1.117	0.380689\\
1.118	0.381924\\
1.119	0.383161\\
1.12	0.3844\\
1.121	0.385641\\
1.122	0.386884\\
1.123	0.388129\\
1.124	0.389376\\
1.125	0.390625\\
1.126	0.391876\\
1.127	0.393129\\
1.128	0.394384\\
1.129	0.395641\\
1.13	0.3969\\
1.131	0.398161\\
1.132	0.399424\\
1.133	0.400689\\
1.134	0.401956\\
1.135	0.403225\\
1.136	0.404496\\
1.137	0.405769\\
1.138	0.407044\\
1.139	0.408321\\
1.14	0.4096\\
1.141	0.410881\\
1.142	0.412164\\
1.143	0.413449\\
1.144	0.414736\\
1.145	0.416025\\
1.146	0.417316\\
1.147	0.418609\\
1.148	0.419904\\
1.149	0.421201\\
1.15	0.4225\\
1.151	0.423801\\
1.152	0.425104\\
1.153	0.426409\\
1.154	0.427716\\
1.155	0.429025\\
1.156	0.430336\\
1.157	0.431649\\
1.158	0.432964\\
1.159	0.434281\\
1.16	0.4356\\
1.161	0.436921\\
1.162	0.438244\\
1.163	0.439569\\
1.164	0.440896\\
1.165	0.442225\\
1.166	0.443556\\
1.167	0.444889\\
1.168	0.446224\\
1.169	0.447561\\
1.17	0.4489\\
1.171	0.450241\\
1.172	0.451584\\
1.173	0.452929\\
1.174	0.454276\\
1.175	0.455625\\
1.176	0.456976\\
1.177	0.458329\\
1.178	0.459684\\
1.179	0.461041\\
1.18	0.4624\\
1.181	0.463761\\
1.182	0.465124\\
1.183	0.466489\\
1.184	0.467856\\
1.185	0.469225\\
1.186	0.470596\\
1.187	0.471969\\
1.188	0.473344\\
1.189	0.474721\\
1.19	0.4761\\
1.191	0.477481\\
1.192	0.478864\\
1.193	0.480249\\
1.194	0.481636\\
1.195	0.483025\\
1.196	0.484416\\
1.197	0.485809\\
1.198	0.487204\\
1.199	0.488601\\
1.2	0.49\\
1.201	0.491401\\
1.202	0.492804\\
1.203	0.494209\\
1.204	0.495616\\
1.205	0.497025\\
1.206	0.498436\\
1.207	0.499849\\
1.208	0.501263999999999\\
1.209	0.502681\\
1.21	0.5041\\
1.211	0.505521\\
1.212	0.506944\\
1.213	0.508369\\
1.214	0.509796\\
1.215	0.511225\\
1.216	0.512656\\
1.217	0.514089\\
1.218	0.515524\\
1.219	0.516961\\
1.22	0.5184\\
1.221	0.519841\\
1.222	0.521284\\
1.223	0.522729\\
1.224	0.524176\\
1.225	0.525625\\
1.226	0.527076\\
1.227	0.528529\\
1.228	0.529984\\
1.229	0.531441\\
1.23	0.5329\\
1.231	0.534361\\
1.232	0.535824\\
1.233	0.537289\\
1.234	0.538756\\
1.235	0.540225\\
1.236	0.541696\\
1.237	0.543169\\
1.238	0.544644\\
1.239	0.546121\\
1.24	0.5476\\
1.241	0.549081\\
1.242	0.550564\\
1.243	0.552049\\
1.244	0.553536\\
1.245	0.555025\\
1.246	0.556516\\
1.247	0.558009\\
1.248	0.559504\\
1.249	0.561001\\
1.25	0.5625\\
1.251	0.564001\\
1.252	0.565504\\
1.253	0.567009\\
1.254	0.568516\\
1.255	0.570025\\
1.256	0.571536\\
1.257	0.573049\\
1.258	0.574564\\
1.259	0.576081\\
1.26	0.5776\\
1.261	0.579121\\
1.262	0.580644\\
1.263	0.582169\\
1.264	0.583696\\
1.265	0.585225\\
1.266	0.586756\\
1.267	0.588289\\
1.268	0.589824\\
1.269	0.591361\\
1.27	0.5929\\
1.271	0.594441\\
1.272	0.595984\\
1.273	0.597529\\
1.274	0.599076\\
1.275	0.600625\\
1.276	0.602176\\
1.277	0.603729\\
1.278	0.605284\\
1.279	0.606841\\
1.28	0.6084\\
1.281	0.609961\\
1.282	0.611524\\
1.283	0.613089\\
1.284	0.614656\\
1.285	0.616225\\
1.286	0.617796\\
1.287	0.619369\\
1.288	0.620944\\
1.289	0.622521\\
1.29	0.6241\\
1.291	0.625681\\
1.292	0.627264\\
1.293	0.628849\\
1.294	0.630436\\
1.295	0.632025\\
1.296	0.633616\\
1.297	0.635209\\
1.298	0.636804\\
1.299	0.638401\\
1.3	0.64\\
1.301	0.641601\\
1.302	0.643204\\
1.303	0.644809\\
1.304	0.646416\\
1.305	0.648025\\
1.306	0.649636\\
1.307	0.651249\\
1.308	0.652864\\
1.309	0.654481\\
1.31	0.6561\\
1.311	0.657721\\
1.312	0.659344\\
1.313	0.660968999999999\\
1.314	0.662596\\
1.315	0.664225\\
1.316	0.665856\\
1.317	0.667489\\
1.318	0.669124\\
1.319	0.670761\\
1.32	0.6724\\
1.321	0.674040999999999\\
1.322	0.675684\\
1.323	0.677329\\
1.324	0.678976\\
1.325	0.680625\\
1.326	0.682276\\
1.327	0.683929\\
1.328	0.685584\\
1.329	0.687241\\
1.33	0.6889\\
1.331	0.690561\\
1.332	0.692224\\
1.333	0.693889\\
1.334	0.695556\\
1.335	0.697225\\
1.336	0.698896\\
1.337	0.700569\\
1.338	0.702244\\
1.339	0.703921\\
1.34	0.7056\\
1.341	0.707281\\
1.342	0.708964\\
1.343	0.710649\\
1.344	0.712336\\
1.345	0.714025\\
1.346	0.715716\\
1.347	0.717409\\
1.348	0.719104\\
1.349	0.720801\\
1.35	0.7225\\
1.351	0.724201\\
1.352	0.725904\\
1.353	0.727609\\
1.354	0.729316\\
1.355	0.731025\\
1.356	0.732736\\
1.357	0.734449\\
1.358	0.736164\\
1.359	0.737881\\
1.36	0.7396\\
1.361	0.741321\\
1.362	0.743044\\
1.363	0.744769\\
1.364	0.746496\\
1.365	0.748225\\
1.366	0.749956\\
1.367	0.751689\\
1.368	0.753424\\
1.369	0.755161\\
1.37	0.7569\\
1.371	0.758641\\
1.372	0.760384\\
1.373	0.762129\\
1.374	0.763876\\
1.375	0.765625\\
1.376	0.767376\\
1.377	0.769129\\
1.378	0.770884\\
1.379	0.772641\\
1.38	0.7744\\
1.381	0.776161\\
1.382	0.777924\\
1.383	0.779689\\
1.384	0.781456\\
1.385	0.783225\\
1.386	0.784996\\
1.387	0.786769\\
1.388	0.788544\\
1.389	0.790321\\
1.39	0.7921\\
1.391	0.793881\\
1.392	0.795664\\
1.393	0.797449\\
1.394	0.799236\\
1.395	0.801025\\
1.396	0.802816\\
1.397	0.804609\\
1.398	0.806404\\
1.399	0.808201\\
1.4	0.81\\
1.401	0.811801\\
1.402	0.813604\\
1.403	0.815409\\
1.404	0.817216\\
1.405	0.819025\\
1.406	0.820836\\
1.407	0.822649\\
1.408	0.824464\\
1.409	0.826281\\
1.41	0.8281\\
1.411	0.829921\\
1.412	0.831744\\
1.413	0.833569\\
1.414	0.835396\\
1.415	0.837225\\
1.416	0.839056\\
1.417	0.840888999999999\\
1.418	0.842724\\
1.419	0.844561\\
1.42	0.8464\\
1.421	0.848240999999999\\
1.422	0.850084\\
1.423	0.851929\\
1.424	0.853776\\
1.425	0.855624999999999\\
1.426	0.857476000000001\\
1.427	0.859329\\
1.428	0.861184\\
1.429	0.863041\\
1.43	0.8649\\
1.431	0.866761\\
1.432	0.868624\\
1.433	0.870489\\
1.434	0.872356\\
1.435	0.874225\\
1.436	0.876096\\
1.437	0.877969\\
1.438	0.879844\\
1.439	0.881721\\
1.44	0.8836\\
1.441	0.885481\\
1.442	0.887363999999999\\
1.443	0.889249\\
1.444	0.891136\\
1.445	0.893025\\
1.446	0.894915999999999\\
1.447	0.896809\\
1.448	0.898704\\
1.449	0.900601\\
1.45	0.902499999999999\\
1.451	0.904401\\
1.452	0.906304\\
1.453	0.908208999999999\\
1.454	0.910115999999999\\
1.455	0.912025\\
1.456	0.913936\\
1.457	0.915849\\
1.458	0.917764\\
1.459	0.919681\\
1.46	0.9216\\
1.461	0.923521\\
1.462	0.925443999999999\\
1.463	0.927369\\
1.464	0.929296\\
1.465	0.931225\\
1.466	0.933155999999999\\
1.467	0.935089\\
1.468	0.937024\\
1.469	0.938960999999999\\
1.47	0.9409\\
1.471	0.942841\\
1.472	0.944784\\
1.473	0.946728999999999\\
1.474	0.948676\\
1.475	0.950625\\
1.476	0.952576\\
1.477	0.954529\\
1.478	0.956483999999999\\
1.479	0.958441\\
1.48	0.9604\\
1.481	0.962361\\
1.482	0.964324\\
1.483	0.966289\\
1.484	0.968256\\
1.485	0.970225\\
1.486	0.972196\\
1.487	0.974169\\
1.488	0.976144\\
1.489	0.978121\\
1.49	0.980099999999999\\
1.491	0.982081\\
1.492	0.984064\\
1.493	0.986049\\
1.494	0.988035999999999\\
1.495	0.990025\\
1.496	0.992016\\
1.497	0.994009\\
1.498	0.996003999999999\\
1.499	0.998001\\
1.5	1\\
1.501	1.002001\\
1.502	1.004004\\
1.503	1.006009\\
1.504	1.008016\\
1.505	1.010025\\
1.506	1.012036\\
1.507	1.014049\\
1.508	1.016064\\
1.509	1.018081\\
1.51	1.0201\\
1.511	1.022121\\
1.512	1.024144\\
1.513	1.026169\\
1.514	1.028196\\
1.515	1.030225\\
1.516	1.032256\\
1.517	1.034289\\
1.518	1.036324\\
1.519	1.038361\\
1.52	1.0404\\
1.521	1.042441\\
1.522	1.044484\\
1.523	1.046529\\
1.524	1.048576\\
1.525	1.050625\\
1.526	1.052676\\
1.527	1.054729\\
1.528	1.056784\\
1.529	1.058841\\
1.53	1.0609\\
1.531	1.062961\\
1.532	1.065024\\
1.533	1.067089\\
1.534	1.069156\\
1.535	1.071225\\
1.536	1.073296\\
1.537	1.075369\\
1.538	1.077444\\
1.539	1.079521\\
1.54	1.0816\\
1.541	1.083681\\
1.542	1.085764\\
1.543	1.087849\\
1.544	1.089936\\
1.545	1.092025\\
1.546	1.094116\\
1.547	1.096209\\
1.548	1.098304\\
1.549	1.100401\\
1.55	1.1025\\
1.551	1.104601\\
1.552	1.106704\\
1.553	1.108809\\
1.554	1.110916\\
1.555	1.113025\\
1.556	1.115136\\
1.557	1.117249\\
1.558	1.119364\\
1.559	1.121481\\
1.56	1.1236\\
1.561	1.125721\\
1.562	1.127844\\
1.563	1.129969\\
1.564	1.132096\\
1.565	1.134225\\
1.566	1.136356\\
1.567	1.138489\\
1.568	1.140624\\
1.569	1.142761\\
1.57	1.1449\\
1.571	1.147041\\
1.572	1.149184\\
1.573	1.151329\\
1.574	1.153476\\
1.575	1.155625\\
1.576	1.157776\\
1.577	1.159929\\
1.578	1.162084\\
1.579	1.164241\\
1.58	1.1664\\
1.581	1.168561\\
1.582	1.170724\\
1.583	1.172889\\
1.584	1.175056\\
1.585	1.177225\\
1.586	1.179396\\
1.587	1.181569\\
1.588	1.183744\\
1.589	1.185921\\
1.59	1.1881\\
1.591	1.190281\\
1.592	1.192464\\
1.593	1.194649\\
1.594	1.196836\\
1.595	1.199025\\
1.596	1.201216\\
1.597	1.203409\\
1.598	1.205604\\
1.599	1.207801\\
1.6	1.21\\
1.601	1.212201\\
1.602	1.214404\\
1.603	1.216609\\
1.604	1.218816\\
1.605	1.221025\\
1.606	1.223236\\
1.607	1.225449\\
1.608	1.227664\\
1.609	1.229881\\
1.61	1.2321\\
1.611	1.234321\\
1.612	1.236544\\
1.613	1.238769\\
1.614	1.240996\\
1.615	1.243225\\
1.616	1.245456\\
1.617	1.247689\\
1.618	1.249924\\
1.619	1.252161\\
1.62	1.2544\\
1.621	1.256641\\
1.622	1.258884\\
1.623	1.261129\\
1.624	1.263376\\
1.625	1.265625\\
1.626	1.267876\\
1.627	1.270129\\
1.628	1.272384\\
1.629	1.274641\\
1.63	1.2769\\
1.631	1.279161\\
1.632	1.281424\\
1.633	1.283689\\
1.634	1.285956\\
1.635	1.288225\\
1.636	1.290496\\
1.637	1.292769\\
1.638	1.295044\\
1.639	1.297321\\
1.64	1.2996\\
1.641	1.301881\\
1.642	1.304164\\
1.643	1.306449\\
1.644	1.308736\\
1.645	1.311025\\
1.646	1.313316\\
1.647	1.315609\\
1.648	1.317904\\
1.649	1.320201\\
1.65	1.3225\\
1.651	1.324801\\
1.652	1.327104\\
1.653	1.329409\\
1.654	1.331716\\
1.655	1.334025\\
1.656	1.336336\\
1.657	1.338649\\
1.658	1.340964\\
1.659	1.343281\\
1.66	1.3456\\
1.661	1.347921\\
1.662	1.350244\\
1.663	1.352569\\
1.664	1.354896\\
1.665	1.357225\\
1.666	1.359556\\
1.667	1.361889\\
1.668	1.364224\\
1.669	1.366561\\
1.67	1.3689\\
1.671	1.371241\\
1.672	1.373584\\
1.673	1.375929\\
1.674	1.378276\\
1.675	1.380625\\
1.676	1.382976\\
1.677	1.385329\\
1.678	1.387684\\
1.679	1.390041\\
1.68	1.3924\\
1.681	1.394761\\
1.682	1.397124\\
1.683	1.399489\\
1.684	1.401856\\
1.685	1.404225\\
1.686	1.406596\\
1.687	1.408969\\
1.688	1.411344\\
1.689	1.413721\\
1.69	1.4161\\
1.691	1.418481\\
1.692	1.420864\\
1.693	1.423249\\
1.694	1.425636\\
1.695	1.428025\\
1.696	1.430416\\
1.697	1.432809\\
1.698	1.435204\\
1.699	1.437601\\
1.7	1.44\\
1.701	1.442401\\
1.702	1.444804\\
1.703	1.447209\\
1.704	1.449616\\
1.705	1.452025\\
1.706	1.454436\\
1.707	1.456849\\
1.708	1.459264\\
1.709	1.461681\\
1.71	1.4641\\
1.711	1.466521\\
1.712	1.468944\\
1.713	1.471369\\
1.714	1.473796\\
1.715	1.476225\\
1.716	1.478656\\
1.717	1.481089\\
1.718	1.483524\\
1.719	1.485961\\
1.72	1.4884\\
1.721	1.490841\\
1.722	1.493284\\
1.723	1.495729\\
1.724	1.498176\\
1.725	1.500625\\
1.726	1.503076\\
1.727	1.505529\\
1.728	1.507984\\
1.729	1.510441\\
1.73	1.5129\\
1.731	1.515361\\
1.732	1.517824\\
1.733	1.520289\\
1.734	1.522756\\
1.735	1.525225\\
1.736	1.527696\\
1.737	1.530169\\
1.738	1.532644\\
1.739	1.535121\\
1.74	1.5376\\
1.741	1.540081\\
1.742	1.542564\\
1.743	1.545049\\
1.744	1.547536\\
1.745	1.550025\\
1.746	1.552516\\
1.747	1.555009\\
1.748	1.557504\\
1.749	1.560001\\
1.75	1.5625\\
1.751	1.565001\\
1.752	1.567504\\
1.753	1.570009\\
1.754	1.572516\\
1.755	1.575025\\
1.756	1.577536\\
1.757	1.580049\\
1.758	1.582564\\
1.759	1.585081\\
1.76	1.5876\\
1.761	1.590121\\
1.762	1.592644\\
1.763	1.595169\\
1.764	1.597696\\
1.765	1.600225\\
1.766	1.602756\\
1.767	1.605289\\
1.768	1.607824\\
1.769	1.610361\\
1.77	1.6129\\
1.771	1.615441\\
1.772	1.617984\\
1.773	1.620529\\
1.774	1.623076\\
1.775	1.625625\\
1.776	1.628176\\
1.777	1.630729\\
1.778	1.633284\\
1.779	1.635841\\
1.78	1.6384\\
1.781	1.640961\\
1.782	1.643524\\
1.783	1.646089\\
1.784	1.648656\\
1.785	1.651225\\
1.786	1.653796\\
1.787	1.656369\\
1.788	1.658944\\
1.789	1.661521\\
1.79	1.6641\\
1.791	1.666681\\
1.792	1.669264\\
1.793	1.671849\\
1.794	1.674436\\
1.795	1.677025\\
1.796	1.679616\\
1.797	1.682209\\
1.798	1.684804\\
1.799	1.687401\\
1.8	1.69\\
1.801	1.692601\\
1.802	1.695204\\
1.803	1.697809\\
1.804	1.700416\\
1.805	1.703025\\
1.806	1.705636\\
1.807	1.708249\\
1.808	1.710864\\
1.809	1.713481\\
1.81	1.7161\\
1.811	1.718721\\
1.812	1.721344\\
1.813	1.723969\\
1.814	1.726596\\
1.815	1.729225\\
1.816	1.731856\\
1.817	1.734489\\
1.818	1.737124\\
1.819	1.739761\\
1.82	1.7424\\
1.821	1.745041\\
1.822	1.747684\\
1.823	1.750329\\
1.824	1.752976\\
1.825	1.755625\\
1.826	1.758276\\
1.827	1.760929\\
1.828	1.763584\\
1.829	1.766241\\
1.83	1.7689\\
1.831	1.771561\\
1.832	1.774224\\
1.833	1.776889\\
1.834	1.779556\\
1.835	1.782225\\
1.836	1.784896\\
1.837	1.787569\\
1.838	1.790244\\
1.839	1.792921\\
1.84	1.7956\\
1.841	1.798281\\
1.842	1.800964\\
1.843	1.803649\\
1.844	1.806336\\
1.845	1.809025\\
1.846	1.811716\\
1.847	1.814409\\
1.848	1.817104\\
1.849	1.819801\\
1.85	1.8225\\
1.851	1.825201\\
1.852	1.827904\\
1.853	1.830609\\
1.854	1.833316\\
1.855	1.836025\\
1.856	1.838736\\
1.857	1.841449\\
1.858	1.844164\\
1.859	1.846881\\
1.86	1.8496\\
1.861	1.852321\\
1.862	1.855044\\
1.863	1.857769\\
1.864	1.860496\\
1.865	1.863225\\
1.866	1.865956\\
1.867	1.868689\\
1.868	1.871424\\
1.869	1.874161\\
1.87	1.8769\\
1.871	1.879641\\
1.872	1.882384\\
1.873	1.885129\\
1.874	1.887876\\
1.875	1.890625\\
1.876	1.893376\\
1.877	1.896129\\
1.878	1.898884\\
1.879	1.901641\\
1.88	1.9044\\
1.881	1.907161\\
1.882	1.909924\\
1.883	1.912689\\
1.884	1.915456\\
1.885	1.918225\\
1.886	1.920996\\
1.887	1.923769\\
1.888	1.926544\\
1.889	1.929321\\
1.89	1.9321\\
1.891	1.934881\\
1.892	1.937664\\
1.893	1.940449\\
1.894	1.943236\\
1.895	1.946025\\
1.896	1.948816\\
1.897	1.951609\\
1.898	1.954404\\
1.899	1.957201\\
1.9	1.96\\
1.901	1.962801\\
1.902	1.965604\\
1.903	1.968409\\
1.904	1.971216\\
1.905	1.974025\\
1.906	1.976836\\
1.907	1.979649\\
1.908	1.982464\\
1.909	1.985281\\
1.91	1.9881\\
1.911	1.990921\\
1.912	1.993744\\
1.913	1.996569\\
1.914	1.999396\\
1.915	2.002225\\
1.916	2.005056\\
1.917	2.007889\\
1.918	2.010724\\
1.919	2.013561\\
1.92	2.0164\\
1.921	2.019241\\
1.922	2.022084\\
1.923	2.024929\\
1.924	2.027776\\
1.925	2.030625\\
1.926	2.033476\\
1.927	2.036329\\
1.928	2.039184\\
1.929	2.042041\\
1.93	2.0449\\
1.931	2.047761\\
1.932	2.050624\\
1.933	2.053489\\
1.934	2.056356\\
1.935	2.059225\\
1.936	2.062096\\
1.937	2.064969\\
1.938	2.067844\\
1.939	2.070721\\
1.94	2.0736\\
1.941	2.076481\\
1.942	2.079364\\
1.943	2.082249\\
1.944	2.085136\\
1.945	2.088025\\
1.946	2.090916\\
1.947	2.093809\\
1.948	2.096704\\
1.949	2.099601\\
1.95	2.1025\\
1.951	2.105401\\
1.952	2.108304\\
1.953	2.111209\\
1.954	2.114116\\
1.955	2.117025\\
1.956	2.119936\\
1.957	2.122849\\
1.958	2.125764\\
1.959	2.128681\\
1.96	2.1316\\
1.961	2.134521\\
1.962	2.137444\\
1.963	2.140369\\
1.964	2.143296\\
1.965	2.146225\\
1.966	2.149156\\
1.967	2.152089\\
1.968	2.155024\\
1.969	2.157961\\
1.97	2.1609\\
1.971	2.163841\\
1.972	2.166784\\
1.973	2.169729\\
1.974	2.172676\\
1.975	2.175625\\
1.976	2.178576\\
1.977	2.181529\\
1.978	2.184484\\
1.979	2.187441\\
1.98	2.1904\\
1.981	2.193361\\
1.982	2.196324\\
1.983	2.199289\\
1.984	2.202256\\
1.985	2.205225\\
1.986	2.208196\\
1.987	2.211169\\
1.988	2.214144\\
1.989	2.217121\\
1.99	2.2201\\
1.991	2.223081\\
1.992	2.226064\\
1.993	2.229049\\
1.994	2.232036\\
1.995	2.235025\\
1.996	2.238016\\
1.997	2.241009\\
1.998	2.244004\\
1.999	2.247001\\
2	2.25\\
2.001	2.253001\\
2.002	2.256004\\
2.003	2.259009\\
2.004	2.262016\\
2.005	2.265025\\
2.006	2.268036\\
2.007	2.271049\\
2.008	2.274064\\
2.009	2.277081\\
2.01	2.2801\\
2.011	2.283121\\
2.012	2.286144\\
2.013	2.289169\\
2.014	2.292196\\
2.015	2.295225\\
2.016	2.298256\\
2.017	2.301289\\
2.018	2.304324\\
2.019	2.307361\\
2.02	2.3104\\
2.021	2.313441\\
2.022	2.316484\\
2.023	2.319529\\
2.024	2.322576\\
2.025	2.325625\\
2.026	2.328676\\
2.027	2.331729\\
2.028	2.334784\\
2.029	2.337841\\
2.03	2.3409\\
2.031	2.343961\\
2.032	2.347024\\
2.033	2.350089\\
2.034	2.353156\\
2.035	2.356225\\
2.036	2.359296\\
2.037	2.362369\\
2.038	2.365444\\
2.039	2.368521\\
2.04	2.3716\\
2.041	2.374681\\
2.042	2.377764\\
2.043	2.380849\\
2.044	2.383936\\
2.045	2.387025\\
2.046	2.390116\\
2.047	2.393209\\
2.048	2.396304\\
2.049	2.399401\\
2.05	2.4025\\
2.051	2.405601\\
2.052	2.408704\\
2.053	2.411809\\
2.054	2.414916\\
2.055	2.418025\\
2.056	2.421136\\
2.057	2.424249\\
2.058	2.427364\\
2.059	2.430481\\
2.06	2.4336\\
2.061	2.436721\\
2.062	2.439844\\
2.063	2.442969\\
2.064	2.446096\\
2.065	2.449225\\
2.066	2.452356\\
2.067	2.455489\\
2.068	2.458624\\
2.069	2.461761\\
2.07	2.4649\\
2.071	2.468041\\
2.072	2.471184\\
2.073	2.474329\\
2.074	2.477476\\
2.075	2.480625\\
2.076	2.483776\\
2.077	2.486929\\
2.078	2.490084\\
2.079	2.493241\\
2.08	2.4964\\
2.081	2.499561\\
2.082	2.502724\\
2.083	2.505889\\
2.084	2.509056\\
2.085	2.512225\\
2.086	2.515396\\
2.087	2.518569\\
2.088	2.521744\\
2.089	2.524921\\
2.09	2.5281\\
2.091	2.531281\\
2.092	2.534464\\
2.093	2.537649\\
2.094	2.540836\\
2.095	2.544025\\
2.096	2.547216\\
2.097	2.550409\\
2.098	2.553604\\
2.099	2.556801\\
2.1	2.56\\
2.101	2.563201\\
2.102	2.566404\\
2.103	2.569609\\
2.104	2.572816\\
2.105	2.576025\\
2.106	2.579236\\
2.107	2.582449\\
2.108	2.585664\\
2.109	2.588881\\
2.11	2.5921\\
2.111	2.595321\\
2.112	2.598544\\
2.113	2.601769\\
2.114	2.604996\\
2.115	2.608225\\
2.116	2.611456\\
2.117	2.614689\\
2.118	2.617924\\
2.119	2.621161\\
2.12	2.6244\\
2.121	2.627641\\
2.122	2.630884\\
2.123	2.634129\\
2.124	2.637376\\
2.125	2.640625\\
2.126	2.643876\\
2.127	2.647129\\
2.128	2.650384\\
2.129	2.653641\\
2.13	2.6569\\
2.131	2.660161\\
2.132	2.663424\\
2.133	2.666689\\
2.134	2.669956\\
2.135	2.673225\\
2.136	2.676496\\
2.137	2.679769\\
2.138	2.683044\\
2.139	2.686321\\
2.14	2.6896\\
2.141	2.692881\\
2.142	2.696164\\
2.143	2.699449\\
2.144	2.702736\\
2.145	2.706025\\
2.146	2.709316\\
2.147	2.712609\\
2.148	2.715904\\
2.149	2.719201\\
2.15	2.7225\\
2.151	2.725801\\
2.152	2.729104\\
2.153	2.732409\\
2.154	2.735716\\
2.155	2.739025\\
2.156	2.742336\\
2.157	2.745649\\
2.158	2.748964\\
2.159	2.752281\\
2.16	2.7556\\
2.161	2.758921\\
2.162	2.762244\\
2.163	2.765569\\
2.164	2.768896\\
2.165	2.772225\\
2.166	2.775556\\
2.167	2.778889\\
2.168	2.782224\\
2.169	2.785561\\
2.17	2.7889\\
2.171	2.792241\\
2.172	2.795584\\
2.173	2.798929\\
2.174	2.802276\\
2.175	2.805625\\
2.176	2.808976\\
2.177	2.812329\\
2.178	2.815684\\
2.179	2.819041\\
2.18	2.8224\\
2.181	2.825761\\
2.182	2.829124\\
2.183	2.832489\\
2.184	2.835856\\
2.185	2.839225\\
2.186	2.842596\\
2.187	2.845969\\
2.188	2.849344\\
2.189	2.852721\\
2.19	2.8561\\
2.191	2.859481\\
2.192	2.862864\\
2.193	2.866249\\
2.194	2.869636\\
2.195	2.873025\\
2.196	2.876416\\
2.197	2.879809\\
2.198	2.883204\\
2.199	2.886601\\
2.2	2.89\\
2.201	2.893401\\
2.202	2.896804\\
2.203	2.900209\\
2.204	2.903616\\
2.205	2.907025\\
2.206	2.910436\\
2.207	2.913849\\
2.208	2.917264\\
2.209	2.920681\\
2.21	2.9241\\
2.211	2.927521\\
2.212	2.930944\\
2.213	2.934369\\
2.214	2.937796\\
2.215	2.941225\\
2.216	2.944656\\
2.217	2.948089\\
2.218	2.951524\\
2.219	2.954961\\
2.22	2.9584\\
2.221	2.961841\\
2.222	2.965284\\
2.223	2.968729\\
2.224	2.972176\\
2.225	2.975625\\
2.226	2.979076\\
2.227	2.982529\\
2.228	2.985984\\
2.229	2.989441\\
2.23	2.9929\\
2.231	2.996361\\
2.232	2.999824\\
2.233	3.003289\\
2.234	3.006756\\
2.235	3.010225\\
2.236	3.013696\\
2.237	3.017169\\
2.238	3.020644\\
2.239	3.024121\\
2.24	3.0276\\
2.241	3.031081\\
2.242	3.034564\\
2.243	3.038049\\
2.244	3.041536\\
2.245	3.045025\\
2.246	3.048516\\
2.247	3.052009\\
2.248	3.055504\\
2.249	3.059001\\
2.25	3.0625\\
2.251	3.066001\\
2.252	3.069504\\
2.253	3.073009\\
2.254	3.076516\\
2.255	3.080025\\
2.256	3.083536\\
2.257	3.087049\\
2.258	3.090564\\
2.259	3.094081\\
2.26	3.0976\\
2.261	3.101121\\
2.262	3.104644\\
2.263	3.108169\\
2.264	3.111696\\
2.265	3.115225\\
2.266	3.118756\\
2.267	3.122289\\
2.268	3.125824\\
2.269	3.129361\\
2.27	3.1329\\
2.271	3.136441\\
2.272	3.139984\\
2.273	3.143529\\
2.274	3.147076\\
2.275	3.150625\\
2.276	3.154176\\
2.277	3.157729\\
2.278	3.161284\\
2.279	3.164841\\
2.28	3.1684\\
2.281	3.171961\\
2.282	3.175524\\
2.283	3.179089\\
2.284	3.182656\\
2.285	3.186225\\
2.286	3.189796\\
2.287	3.193369\\
2.288	3.196944\\
2.289	3.200521\\
2.29	3.2041\\
2.291	3.207681\\
2.292	3.211264\\
2.293	3.214849\\
2.294	3.218436\\
2.295	3.222025\\
2.296	3.225616\\
2.297	3.229209\\
2.298	3.232804\\
2.299	3.236401\\
2.3	3.24\\
2.301	3.243601\\
2.302	3.247204\\
2.303	3.250809\\
2.304	3.254416\\
2.305	3.258025\\
2.306	3.261636\\
2.307	3.265249\\
2.308	3.268864\\
2.309	3.272481\\
2.31	3.2761\\
2.311	3.279721\\
2.312	3.283344\\
2.313	3.286969\\
2.314	3.290596\\
2.315	3.294225\\
2.316	3.297856\\
2.317	3.301489\\
2.318	3.305124\\
2.319	3.308761\\
2.32	3.3124\\
2.321	3.316041\\
2.322	3.319684\\
2.323	3.323329\\
2.324	3.326976\\
2.325	3.330625\\
2.326	3.334276\\
2.327	3.337929\\
2.328	3.341584\\
2.329	3.345241\\
2.33	3.3489\\
2.331	3.352561\\
2.332	3.356224\\
2.333	3.359889\\
2.334	3.363556\\
2.335	3.367225\\
2.336	3.370896\\
2.337	3.374569\\
2.338	3.378244\\
2.339	3.381921\\
2.34	3.3856\\
2.341	3.389281\\
2.342	3.392964\\
2.343	3.396649\\
2.344	3.400336\\
2.345	3.404025\\
2.346	3.407716\\
2.347	3.411409\\
2.348	3.415104\\
2.349	3.418801\\
2.35	3.4225\\
2.351	3.426201\\
2.352	3.429904\\
2.353	3.433609\\
2.354	3.437316\\
2.355	3.441025\\
2.356	3.444736\\
2.357	3.448449\\
2.358	3.452164\\
2.359	3.455881\\
2.36	3.4596\\
2.361	3.463321\\
2.362	3.467044\\
2.363	3.470769\\
2.364	3.474496\\
2.365	3.478225\\
2.366	3.481956\\
2.367	3.485689\\
2.368	3.489424\\
2.369	3.493161\\
2.37	3.4969\\
2.371	3.500641\\
2.372	3.504384\\
2.373	3.508129\\
2.374	3.511876\\
2.375	3.515625\\
2.376	3.519376\\
2.377	3.523129\\
2.378	3.526884\\
2.379	3.530641\\
2.38	3.5344\\
2.381	3.538161\\
2.382	3.541924\\
2.383	3.545689\\
2.384	3.549456\\
2.385	3.553225\\
2.386	3.556996\\
2.387	3.560769\\
2.388	3.564544\\
2.389	3.568321\\
2.39	3.5721\\
2.391	3.575881\\
2.392	3.579664\\
2.393	3.583449\\
2.394	3.587236\\
2.395	3.591025\\
2.396	3.594816\\
2.397	3.598609\\
2.398	3.602404\\
2.399	3.606201\\
2.4	3.61\\
2.401	3.613801\\
2.402	3.617604\\
2.403	3.621409\\
2.404	3.625216\\
2.405	3.629025\\
2.406	3.632836\\
2.407	3.636649\\
2.408	3.640464\\
2.409	3.644281\\
2.41	3.6481\\
2.411	3.651921\\
2.412	3.655744\\
2.413	3.659569\\
2.414	3.663396\\
2.415	3.667225\\
2.416	3.671056\\
2.417	3.674889\\
2.418	3.678724\\
2.419	3.682561\\
2.42	3.6864\\
2.421	3.690241\\
2.422	3.694084\\
2.423	3.697929\\
2.424	3.701776\\
2.425	3.705625\\
2.426	3.709476\\
2.427	3.713329\\
2.428	3.717184\\
2.429	3.721041\\
2.43	3.7249\\
2.431	3.728761\\
2.432	3.732624\\
2.433	3.736489\\
2.434	3.740356\\
2.435	3.744225\\
2.436	3.748096\\
2.437	3.751969\\
2.438	3.755844\\
2.439	3.759721\\
2.44	3.7636\\
2.441	3.767481\\
2.442	3.771364\\
2.443	3.775249\\
2.444	3.779136\\
2.445	3.783025\\
2.446	3.786916\\
2.447	3.790809\\
2.448	3.794704\\
2.449	3.798601\\
2.45	3.8025\\
2.451	3.806401\\
2.452	3.810304\\
2.453	3.814209\\
2.454	3.818116\\
2.455	3.822025\\
2.456	3.825936\\
2.457	3.829849\\
2.458	3.833764\\
2.459	3.837681\\
2.46	3.8416\\
2.461	3.845521\\
2.462	3.849444\\
2.463	3.853369\\
2.464	3.857296\\
2.465	3.861225\\
2.466	3.865156\\
2.467	3.869089\\
2.468	3.873024\\
2.469	3.876961\\
2.47	3.8809\\
2.471	3.884841\\
2.472	3.888784\\
2.473	3.892729\\
2.474	3.896676\\
2.475	3.900625\\
2.476	3.904576\\
2.477	3.908529\\
2.478	3.912484\\
2.479	3.916441\\
2.48	3.9204\\
2.481	3.924361\\
2.482	3.928324\\
2.483	3.932289\\
2.484	3.936256\\
2.485	3.940225\\
2.486	3.944196\\
2.487	3.948169\\
2.488	3.952144\\
2.489	3.956121\\
2.49	3.9601\\
2.491	3.964081\\
2.492	3.968064\\
2.493	3.972049\\
2.494	3.976036\\
2.495	3.980025\\
2.496	3.984016\\
2.497	3.988009\\
2.498	3.992004\\
2.499	3.996001\\
2.5	4\\
2.501	4.004001\\
2.502	4.008004\\
2.503	4.012009\\
2.504	4.016016\\
2.505	4.020025\\
2.506	4.024036\\
2.507	4.028049\\
2.508	4.032064\\
2.509	4.036081\\
2.51	4.0401\\
2.511	4.044121\\
2.512	4.048144\\
2.513	4.052169\\
2.514	4.056196\\
2.515	4.060225\\
2.516	4.064256\\
2.517	4.068289\\
2.518	4.072324\\
2.519	4.076361\\
2.52	4.0804\\
2.521	4.084441\\
2.522	4.088484\\
2.523	4.092529\\
2.524	4.096576\\
2.525	4.100625\\
2.526	4.104676\\
2.527	4.108729\\
2.528	4.112784\\
2.529	4.116841\\
2.53	4.1209\\
2.531	4.124961\\
2.532	4.129024\\
2.533	4.133089\\
2.534	4.137156\\
2.535	4.141225\\
2.536	4.145296\\
2.537	4.149369\\
2.538	4.153444\\
2.539	4.157521\\
2.54	4.1616\\
2.541	4.165681\\
2.542	4.169764\\
2.543	4.173849\\
2.544	4.177936\\
2.545	4.182025\\
2.546	4.186116\\
2.547	4.190209\\
2.548	4.194304\\
2.549	4.198401\\
2.55	4.2025\\
2.551	4.206601\\
2.552	4.210704\\
2.553	4.214809\\
2.554	4.218916\\
2.555	4.223025\\
2.556	4.227136\\
2.557	4.231249\\
2.558	4.235364\\
2.559	4.239481\\
2.56	4.2436\\
2.561	4.247721\\
2.562	4.251844\\
2.563	4.255969\\
2.564	4.260096\\
2.565	4.264225\\
2.566	4.268356\\
2.567	4.272489\\
2.568	4.276624\\
2.569	4.280761\\
2.57	4.2849\\
2.571	4.289041\\
2.572	4.293184\\
2.573	4.297329\\
2.574	4.301476\\
2.575	4.305625\\
2.576	4.309776\\
2.577	4.313929\\
2.578	4.318084\\
2.579	4.322241\\
2.58	4.3264\\
2.581	4.330561\\
2.582	4.334724\\
2.583	4.338889\\
2.584	4.343056\\
2.585	4.347225\\
2.586	4.351396\\
2.587	4.355569\\
2.588	4.359744\\
2.589	4.363921\\
2.59	4.3681\\
2.591	4.372281\\
2.592	4.376464\\
2.593	4.380649\\
2.594	4.384836\\
2.595	4.389025\\
2.596	4.393216\\
2.597	4.397409\\
2.598	4.401604\\
2.599	4.405801\\
2.6	4.41\\
2.601	4.414201\\
2.602	4.418404\\
2.603	4.422609\\
2.604	4.426816\\
2.605	4.431025\\
2.606	4.435236\\
2.607	4.439449\\
2.608	4.443664\\
2.609	4.447881\\
2.61	4.4521\\
2.611	4.456321\\
2.612	4.460544\\
2.613	4.464769\\
2.614	4.468996\\
2.615	4.473225\\
2.616	4.477456\\
2.617	4.481689\\
2.618	4.485924\\
2.619	4.490161\\
2.62	4.4944\\
2.621	4.498641\\
2.622	4.502884\\
2.623	4.507129\\
2.624	4.511376\\
2.625	4.515625\\
2.626	4.519876\\
2.627	4.524129\\
2.628	4.528384\\
2.629	4.532641\\
2.63	4.5369\\
2.631	4.541161\\
2.632	4.545424\\
2.633	4.549689\\
2.634	4.553956\\
2.635	4.558225\\
2.636	4.562496\\
2.637	4.566769\\
2.638	4.571044\\
2.639	4.575321\\
2.64	4.5796\\
2.641	4.583881\\
2.642	4.588164\\
2.643	4.592449\\
2.644	4.596736\\
2.645	4.601025\\
2.646	4.605316\\
2.647	4.609609\\
2.648	4.613904\\
2.649	4.618201\\
2.65	4.6225\\
2.651	4.626801\\
2.652	4.631104\\
2.653	4.635409\\
2.654	4.639716\\
2.655	4.644025\\
2.656	4.648336\\
2.657	4.652649\\
2.658	4.656964\\
2.659	4.661281\\
2.66	4.6656\\
2.661	4.669921\\
2.662	4.674244\\
2.663	4.678569\\
2.664	4.682896\\
2.665	4.687225\\
2.666	4.691556\\
2.667	4.695889\\
2.668	4.700224\\
2.669	4.704561\\
2.67	4.7089\\
2.671	4.713241\\
2.672	4.717584\\
2.673	4.721929\\
2.674	4.726276\\
2.675	4.730625\\
2.676	4.734976\\
2.677	4.739329\\
2.678	4.743684\\
2.679	4.748041\\
2.68	4.7524\\
2.681	4.756761\\
2.682	4.761124\\
2.683	4.765489\\
2.684	4.769856\\
2.685	4.774225\\
2.686	4.778596\\
2.687	4.782969\\
2.688	4.787344\\
2.689	4.791721\\
2.69	4.7961\\
2.691	4.800481\\
2.692	4.804864\\
2.693	4.809249\\
2.694	4.813636\\
2.695	4.818025\\
2.696	4.822416\\
2.697	4.826809\\
2.698	4.831204\\
2.699	4.835601\\
2.7	4.84\\
2.701	4.844401\\
2.702	4.848804\\
2.703	4.853209\\
2.704	4.857616\\
2.705	4.862025\\
2.706	4.866436\\
2.707	4.870849\\
2.708	4.875264\\
2.709	4.879681\\
2.71	4.8841\\
2.711	4.888521\\
2.712	4.892944\\
2.713	4.897369\\
2.714	4.901796\\
2.715	4.906225\\
2.716	4.910656\\
2.717	4.915089\\
2.718	4.919524\\
2.719	4.923961\\
2.72	4.9284\\
2.721	4.932841\\
2.722	4.937284\\
2.723	4.941729\\
2.724	4.946176\\
2.725	4.950625\\
2.726	4.955076\\
2.727	4.959529\\
2.728	4.963984\\
2.729	4.968441\\
2.73	4.9729\\
2.731	4.977361\\
2.732	4.981824\\
2.733	4.986289\\
2.734	4.990756\\
2.735	4.995225\\
2.736	4.999696\\
2.737	5.004169\\
2.738	5.008644\\
2.739	5.013121\\
2.74	5.0176\\
2.741	5.022081\\
2.742	5.026564\\
2.743	5.031049\\
2.744	5.035536\\
2.745	5.040025\\
2.746	5.044516\\
2.747	5.049009\\
2.748	5.053504\\
2.749	5.058001\\
2.75	5.0625\\
2.751	5.067001\\
2.752	5.071504\\
2.753	5.076009\\
2.754	5.080516\\
2.755	5.085025\\
2.756	5.089536\\
2.757	5.094049\\
2.758	5.098564\\
2.759	5.103081\\
2.76	5.1076\\
2.761	5.112121\\
2.762	5.116644\\
2.763	5.121169\\
2.764	5.125696\\
2.765	5.130225\\
2.766	5.134756\\
2.767	5.139289\\
2.768	5.143824\\
2.769	5.148361\\
2.77	5.1529\\
2.771	5.157441\\
2.772	5.161984\\
2.773	5.166529\\
2.774	5.171076\\
2.775	5.175625\\
2.776	5.180176\\
2.777	5.184729\\
2.778	5.189284\\
2.779	5.193841\\
2.78	5.1984\\
2.781	5.202961\\
2.782	5.207524\\
2.783	5.212089\\
2.784	5.216656\\
2.785	5.221225\\
2.786	5.225796\\
2.787	5.230369\\
2.788	5.234944\\
2.789	5.239521\\
2.79	5.2441\\
2.791	5.248681\\
2.792	5.253264\\
2.793	5.257849\\
2.794	5.262436\\
2.795	5.267025\\
2.796	5.271616\\
2.797	5.276209\\
2.798	5.280804\\
2.799	5.285401\\
2.8	5.29\\
2.801	5.294601\\
2.802	5.299204\\
2.803	5.303809\\
2.804	5.308416\\
2.805	5.313025\\
2.806	5.317636\\
2.807	5.322249\\
2.808	5.326864\\
2.809	5.331481\\
2.81	5.3361\\
2.811	5.340721\\
2.812	5.345344\\
2.813	5.349969\\
2.814	5.354596\\
2.815	5.359225\\
2.816	5.363856\\
2.817	5.368489\\
2.818	5.373124\\
2.819	5.377761\\
2.82	5.3824\\
2.821	5.387041\\
2.822	5.391684\\
2.823	5.396329\\
2.824	5.400976\\
2.825	5.405625\\
2.826	5.410276\\
2.827	5.414929\\
2.828	5.419584\\
2.829	5.424241\\
2.83	5.4289\\
2.831	5.433561\\
2.832	5.438224\\
2.833	5.442889\\
2.834	5.447556\\
2.835	5.452225\\
2.836	5.456896\\
2.837	5.461569\\
2.838	5.466244\\
2.839	5.470921\\
2.84	5.4756\\
2.841	5.480281\\
2.842	5.484964\\
2.843	5.489649\\
2.844	5.494336\\
2.845	5.499025\\
2.846	5.503716\\
2.847	5.508409\\
2.848	5.513104\\
2.849	5.517801\\
2.85	5.5225\\
2.851	5.527201\\
2.852	5.531904\\
2.853	5.536609\\
2.854	5.541316\\
2.855	5.546025\\
2.856	5.550736\\
2.857	5.555449\\
2.858	5.560164\\
2.859	5.564881\\
2.86	5.5696\\
2.861	5.574321\\
2.862	5.579044\\
2.863	5.583769\\
2.864	5.588496\\
2.865	5.593225\\
2.866	5.597956\\
2.867	5.602689\\
2.868	5.607424\\
2.869	5.612161\\
2.87	5.6169\\
2.871	5.621641\\
2.872	5.626384\\
2.873	5.631129\\
2.874	5.635876\\
2.875	5.640625\\
2.876	5.645376\\
2.877	5.650129\\
2.878	5.654884\\
2.879	5.659641\\
2.88	5.6644\\
2.881	5.669161\\
2.882	5.673924\\
2.883	5.678689\\
2.884	5.683456\\
2.885	5.688225\\
2.886	5.692996\\
2.887	5.697769\\
2.888	5.702544\\
2.889	5.707321\\
2.89	5.7121\\
2.891	5.716881\\
2.892	5.721664\\
2.893	5.726449\\
2.894	5.731236\\
2.895	5.736025\\
2.896	5.740816\\
2.897	5.745609\\
2.898	5.750404\\
2.899	5.755201\\
2.9	5.76\\
2.901	5.764801\\
2.902	5.769604\\
2.903	5.774409\\
2.904	5.779216\\
2.905	5.784025\\
2.906	5.788836\\
2.907	5.793649\\
2.908	5.798464\\
2.909	5.803281\\
2.91	5.8081\\
2.911	5.812921\\
2.912	5.817744\\
2.913	5.822569\\
2.914	5.827396\\
2.915	5.832225\\
2.916	5.837056\\
2.917	5.841889\\
2.918	5.846724\\
2.919	5.851561\\
2.92	5.8564\\
2.921	5.861241\\
2.922	5.866084\\
2.923	5.870929\\
2.924	5.875776\\
2.925	5.880625\\
2.926	5.885476\\
2.927	5.890329\\
2.928	5.895184\\
2.929	5.900041\\
2.93	5.9049\\
2.931	5.909761\\
2.932	5.914624\\
2.933	5.919489\\
2.934	5.924356\\
2.935	5.929225\\
2.936	5.934096\\
2.937	5.938969\\
2.938	5.943844\\
2.939	5.948721\\
2.94	5.9536\\
2.941	5.958481\\
2.942	5.963364\\
2.943	5.968249\\
2.944	5.973136\\
2.945	5.978025\\
2.946	5.982916\\
2.947	5.987809\\
2.948	5.992704\\
2.949	5.997601\\
2.95	6.0025\\
2.951	6.007401\\
2.952	6.012304\\
2.953	6.017209\\
2.954	6.022116\\
2.955	6.027025\\
2.956	6.031936\\
2.957	6.036849\\
2.958	6.041764\\
2.959	6.046681\\
2.96	6.0516\\
2.961	6.056521\\
2.962	6.061444\\
2.963	6.066369\\
2.964	6.071296\\
2.965	6.076225\\
2.966	6.081156\\
2.967	6.086089\\
2.968	6.091024\\
2.969	6.095961\\
2.97	6.1009\\
2.971	6.105841\\
2.972	6.110784\\
2.973	6.115729\\
2.974	6.120676\\
2.975	6.125625\\
2.976	6.130576\\
2.977	6.135529\\
2.978	6.140484\\
2.979	6.145441\\
2.98	6.1504\\
2.981	6.155361\\
2.982	6.160324\\
2.983	6.165289\\
2.984	6.170256\\
2.985	6.175225\\
2.986	6.180196\\
2.987	6.185169\\
2.988	6.190144\\
2.989	6.195121\\
2.99	6.2001\\
2.991	6.205081\\
2.992	6.210064\\
2.993	6.215049\\
2.994	6.220036\\
2.995	6.225025\\
2.996	6.230016\\
2.997	6.235009\\
2.998	6.240004\\
2.999	6.245001\\
3	6.25\\
3.001	6.255001\\
3.002	6.260004\\
3.003	6.265009\\
3.004	6.270016\\
3.005	6.275025\\
3.006	6.280036\\
3.007	6.285049\\
3.008	6.290064\\
3.009	6.295081\\
3.01	6.3001\\
3.011	6.305121\\
3.012	6.310144\\
3.013	6.315169\\
3.014	6.320196\\
3.015	6.325225\\
3.016	6.330256\\
3.017	6.335289\\
3.018	6.340324\\
3.019	6.345361\\
3.02	6.3504\\
3.021	6.355441\\
3.022	6.360484\\
3.023	6.365529\\
3.024	6.370576\\
3.025	6.375625\\
3.026	6.380676\\
3.027	6.385729\\
3.028	6.390784\\
3.029	6.395841\\
3.03	6.4009\\
3.031	6.405961\\
3.032	6.411024\\
3.033	6.416089\\
3.034	6.421156\\
3.035	6.426225\\
3.036	6.431296\\
3.037	6.436369\\
3.038	6.441444\\
3.039	6.446521\\
3.04	6.4516\\
3.041	6.456681\\
3.042	6.461764\\
3.043	6.466849\\
3.044	6.471936\\
3.045	6.477025\\
3.046	6.482116\\
3.047	6.487209\\
3.048	6.492304\\
3.049	6.497401\\
3.05	6.5025\\
3.051	6.507601\\
3.052	6.512704\\
3.053	6.517809\\
3.054	6.522916\\
3.055	6.528025\\
3.056	6.533136\\
3.057	6.538249\\
3.058	6.543364\\
3.059	6.548481\\
3.06	6.5536\\
3.061	6.558721\\
3.062	6.563844\\
3.063	6.568969\\
3.064	6.574096\\
3.065	6.579225\\
3.066	6.584356\\
3.067	6.589489\\
3.068	6.594624\\
3.069	6.599761\\
3.07	6.6049\\
3.071	6.610041\\
3.072	6.615184\\
3.073	6.620329\\
3.074	6.625476\\
3.075	6.630625\\
3.076	6.635776\\
3.077	6.640929\\
3.078	6.646084\\
3.079	6.651241\\
3.08	6.6564\\
3.081	6.661561\\
3.082	6.666724\\
3.083	6.671889\\
3.084	6.677056\\
3.085	6.682225\\
3.086	6.687396\\
3.087	6.692569\\
3.088	6.697744\\
3.089	6.702921\\
3.09	6.7081\\
3.091	6.713281\\
3.092	6.718464\\
3.093	6.723649\\
3.094	6.728836\\
3.095	6.734025\\
3.096	6.739216\\
3.097	6.744409\\
3.098	6.749604\\
3.099	6.754801\\
3.1	6.76\\
3.101	6.765201\\
3.102	6.770404\\
3.103	6.775609\\
3.104	6.780816\\
3.105	6.786025\\
3.106	6.791236\\
3.107	6.796449\\
3.108	6.801664\\
3.109	6.806881\\
3.11	6.8121\\
3.111	6.817321\\
3.112	6.822544\\
3.113	6.827769\\
3.114	6.832996\\
3.115	6.838225\\
3.116	6.843456\\
3.117	6.848689\\
3.118	6.853924\\
3.119	6.859161\\
3.12	6.8644\\
3.121	6.869641\\
3.122	6.874884\\
3.123	6.880129\\
3.124	6.885376\\
3.125	6.890625\\
3.126	6.895876\\
3.127	6.901129\\
3.128	6.906384\\
3.129	6.911641\\
3.13	6.9169\\
3.131	6.922161\\
3.132	6.927424\\
3.133	6.932689\\
3.134	6.937956\\
3.135	6.943225\\
3.136	6.948496\\
3.137	6.953769\\
3.138	6.959044\\
3.139	6.964321\\
3.14	6.9696\\
3.141	6.974881\\
3.142	6.980164\\
3.143	6.985449\\
3.144	6.990736\\
3.145	6.996025\\
3.146	7.001316\\
3.147	7.006609\\
3.148	7.011904\\
3.149	7.017201\\
3.15	7.0225\\
3.151	7.027801\\
3.152	7.033104\\
3.153	7.038409\\
3.154	7.043716\\
3.155	7.049025\\
3.156	7.054336\\
3.157	7.059649\\
3.158	7.064964\\
3.159	7.070281\\
3.16	7.0756\\
3.161	7.080921\\
3.162	7.086244\\
3.163	7.091569\\
3.164	7.096896\\
3.165	7.102225\\
3.166	7.107556\\
3.167	7.112889\\
3.168	7.118224\\
3.169	7.123561\\
3.17	7.1289\\
3.171	7.134241\\
3.172	7.139584\\
3.173	7.144929\\
3.174	7.150276\\
3.175	7.155625\\
3.176	7.160976\\
3.177	7.166329\\
3.178	7.171684\\
3.179	7.177041\\
3.18	7.1824\\
3.181	7.187761\\
3.182	7.193124\\
3.183	7.198489\\
3.184	7.203856\\
3.185	7.209225\\
3.186	7.214596\\
3.187	7.219969\\
3.188	7.225344\\
3.189	7.230721\\
3.19	7.2361\\
3.191	7.241481\\
3.192	7.246864\\
3.193	7.252249\\
3.194	7.257636\\
3.195	7.263025\\
3.196	7.268416\\
3.197	7.273809\\
3.198	7.279204\\
3.199	7.284601\\
3.2	7.29\\
3.201	7.295401\\
3.202	7.300804\\
3.203	7.306209\\
3.204	7.311616\\
3.205	7.317025\\
3.206	7.322436\\
3.207	7.327849\\
3.208	7.333264\\
3.209	7.338681\\
3.21	7.3441\\
3.211	7.349521\\
3.212	7.354944\\
3.213	7.360369\\
3.214	7.365796\\
3.215	7.371225\\
3.216	7.376656\\
3.217	7.382089\\
3.218	7.387524\\
3.219	7.392961\\
3.22	7.3984\\
3.221	7.403841\\
3.222	7.409284\\
3.223	7.414729\\
3.224	7.420176\\
3.225	7.425625\\
3.226	7.431076\\
3.227	7.436529\\
3.228	7.441984\\
3.229	7.447441\\
3.23	7.4529\\
3.231	7.458361\\
3.232	7.463824\\
3.233	7.469289\\
3.234	7.474756\\
3.235	7.480225\\
3.236	7.485696\\
3.237	7.491169\\
3.238	7.496644\\
3.239	7.502121\\
3.24	7.5076\\
3.241	7.513081\\
3.242	7.518564\\
3.243	7.524049\\
3.244	7.529536\\
3.245	7.535025\\
3.246	7.540516\\
3.247	7.546009\\
3.248	7.551504\\
3.249	7.557001\\
3.25	7.5625\\
3.251	7.568001\\
3.252	7.573504\\
3.253	7.579009\\
3.254	7.584516\\
3.255	7.590025\\
3.256	7.595536\\
3.257	7.601049\\
3.258	7.606564\\
3.259	7.612081\\
3.26	7.6176\\
3.261	7.623121\\
3.262	7.628644\\
3.263	7.634169\\
3.264	7.639696\\
3.265	7.645225\\
3.266	7.650756\\
3.267	7.656289\\
3.268	7.661824\\
3.269	7.667361\\
3.27	7.6729\\
3.271	7.678441\\
3.272	7.683984\\
3.273	7.689529\\
3.274	7.695076\\
3.275	7.700625\\
3.276	7.706176\\
3.277	7.711729\\
3.278	7.717284\\
3.279	7.722841\\
3.28	7.7284\\
3.281	7.733961\\
3.282	7.739524\\
3.283	7.745089\\
3.284	7.750656\\
3.285	7.756225\\
3.286	7.761796\\
3.287	7.767369\\
3.288	7.772944\\
3.289	7.778521\\
3.29	7.7841\\
3.291	7.789681\\
3.292	7.795264\\
3.293	7.800849\\
3.294	7.806436\\
3.295	7.812025\\
3.296	7.817616\\
3.297	7.823209\\
3.298	7.828804\\
3.299	7.834401\\
3.3	7.84\\
3.301	7.845601\\
3.302	7.851204\\
3.303	7.856809\\
3.304	7.862416\\
3.305	7.868025\\
3.306	7.873636\\
3.307	7.879249\\
3.308	7.884864\\
3.309	7.890481\\
3.31	7.8961\\
3.311	7.901721\\
3.312	7.907344\\
3.313	7.912969\\
3.314	7.918596\\
3.315	7.924225\\
3.316	7.929856\\
3.317	7.935489\\
3.318	7.941124\\
3.319	7.946761\\
3.32	7.9524\\
3.321	7.958041\\
3.322	7.963684\\
3.323	7.969329\\
3.324	7.974976\\
3.325	7.980625\\
3.326	7.986276\\
3.327	7.991929\\
3.328	7.997584\\
3.329	8.003241\\
3.33	8.0089\\
3.331	8.014561\\
3.332	8.020224\\
3.333	8.025889\\
3.334	8.031556\\
3.335	8.037225\\
3.336	8.042896\\
3.337	8.048569\\
3.338	8.054244\\
3.339	8.059921\\
3.34	8.0656\\
3.341	8.071281\\
3.342	8.076964\\
3.343	8.082649\\
3.344	8.088336\\
3.345	8.094025\\
3.346	8.099716\\
3.347	8.105409\\
3.348	8.111104\\
3.349	8.116801\\
3.35	8.1225\\
3.351	8.128201\\
3.352	8.133904\\
3.353	8.139609\\
3.354	8.145316\\
3.355	8.151025\\
3.356	8.156736\\
3.357	8.162449\\
3.358	8.168164\\
3.359	8.173881\\
3.36	8.1796\\
3.361	8.185321\\
3.362	8.191044\\
3.363	8.196769\\
3.364	8.202496\\
3.365	8.208225\\
3.366	8.213956\\
3.367	8.219689\\
3.368	8.225424\\
3.369	8.231161\\
3.37	8.2369\\
3.371	8.242641\\
3.372	8.248384\\
3.373	8.254129\\
3.374	8.259876\\
3.375	8.265625\\
3.376	8.271376\\
3.377	8.277129\\
3.378	8.282884\\
3.379	8.288641\\
3.38	8.2944\\
3.381	8.300161\\
3.382	8.305924\\
3.383	8.311689\\
3.384	8.317456\\
3.385	8.323225\\
3.386	8.328996\\
3.387	8.334769\\
3.388	8.340544\\
3.389	8.346321\\
3.39	8.3521\\
3.391	8.357881\\
3.392	8.363664\\
3.393	8.369449\\
3.394	8.375236\\
3.395	8.381025\\
3.396	8.386816\\
3.397	8.392609\\
3.398	8.398404\\
3.399	8.404201\\
3.4	8.41\\
3.401	8.415801\\
3.402	8.421604\\
3.403	8.427409\\
3.404	8.433216\\
3.405	8.439025\\
3.406	8.444836\\
3.407	8.450649\\
3.408	8.456464\\
3.409	8.462281\\
3.41	8.4681\\
3.411	8.473921\\
3.412	8.479744\\
3.413	8.485569\\
3.414	8.491396\\
3.415	8.497225\\
3.416	8.503056\\
3.417	8.508889\\
3.418	8.514724\\
3.419	8.520561\\
3.42	8.5264\\
3.421	8.532241\\
3.422	8.538084\\
3.423	8.543929\\
3.424	8.549776\\
3.425	8.555625\\
3.426	8.561476\\
3.427	8.567329\\
3.428	8.573184\\
3.429	8.579041\\
3.43	8.5849\\
3.431	8.590761\\
3.432	8.596624\\
3.433	8.602489\\
3.434	8.608356\\
3.435	8.614225\\
3.436	8.620096\\
3.437	8.625969\\
3.438	8.631844\\
3.439	8.637721\\
3.44	8.6436\\
3.441	8.649481\\
3.442	8.655364\\
3.443	8.661249\\
3.444	8.667136\\
3.445	8.673025\\
3.446	8.678916\\
3.447	8.684809\\
3.448	8.690704\\
3.449	8.696601\\
3.45	8.7025\\
3.451	8.708401\\
3.452	8.714304\\
3.453	8.720209\\
3.454	8.726116\\
3.455	8.732025\\
3.456	8.737936\\
3.457	8.743849\\
3.458	8.749764\\
3.459	8.755681\\
3.46	8.7616\\
3.461	8.767521\\
3.462	8.773444\\
3.463	8.779369\\
3.464	8.785296\\
3.465	8.791225\\
3.466	8.797156\\
3.467	8.803089\\
3.468	8.809024\\
3.469	8.814961\\
3.47	8.8209\\
3.471	8.826841\\
3.472	8.832784\\
3.473	8.838729\\
3.474	8.844676\\
3.475	8.850625\\
3.476	8.856576\\
3.477	8.862529\\
3.478	8.868484\\
3.479	8.874441\\
3.48	8.8804\\
3.481	8.886361\\
3.482	8.892324\\
3.483	8.898289\\
3.484	8.904256\\
3.485	8.910225\\
3.486	8.916196\\
3.487	8.922169\\
3.488	8.928144\\
3.489	8.934121\\
3.49	8.9401\\
3.491	8.946081\\
3.492	8.952064\\
3.493	8.958049\\
3.494	8.964036\\
3.495	8.970025\\
3.496	8.976016\\
3.497	8.982009\\
3.498	8.988004\\
3.499	8.994001\\
3.5	9\\
3.501	9.006001\\
3.502	9.012004\\
3.503	9.018009\\
3.504	9.024016\\
3.505	9.030025\\
3.506	9.036036\\
3.507	9.042049\\
3.508	9.048064\\
3.509	9.054081\\
3.51	9.0601\\
3.511	9.066121\\
3.512	9.072144\\
3.513	9.078169\\
3.514	9.084196\\
3.515	9.090225\\
3.516	9.096256\\
3.517	9.102289\\
3.518	9.108324\\
3.519	9.114361\\
3.52	9.1204\\
3.521	9.126441\\
3.522	9.132484\\
3.523	9.138529\\
3.524	9.144576\\
3.525	9.150625\\
3.526	9.156676\\
3.527	9.162729\\
3.528	9.168784\\
3.529	9.174841\\
3.53	9.1809\\
3.531	9.186961\\
3.532	9.193024\\
3.533	9.199089\\
3.534	9.205156\\
3.535	9.211225\\
3.536	9.217296\\
3.537	9.223369\\
3.538	9.229444\\
3.539	9.235521\\
3.54	9.2416\\
3.541	9.247681\\
3.542	9.253764\\
3.543	9.259849\\
3.544	9.265936\\
3.545	9.272025\\
3.546	9.278116\\
3.547	9.284209\\
3.548	9.290304\\
3.549	9.296401\\
3.55	9.3025\\
3.551	9.308601\\
3.552	9.314704\\
3.553	9.320809\\
3.554	9.326916\\
3.555	9.333025\\
3.556	9.339136\\
3.557	9.345249\\
3.558	9.351364\\
3.559	9.357481\\
3.56	9.3636\\
3.561	9.369721\\
3.562	9.375844\\
3.563	9.381969\\
3.564	9.388096\\
3.565	9.394225\\
3.566	9.400356\\
3.567	9.406489\\
3.568	9.412624\\
3.569	9.418761\\
3.57	9.4249\\
3.571	9.431041\\
3.572	9.437184\\
3.573	9.443329\\
3.574	9.449476\\
3.575	9.455625\\
3.576	9.461776\\
3.577	9.467929\\
3.578	9.474084\\
3.579	9.480241\\
3.58	9.4864\\
3.581	9.492561\\
3.582	9.498724\\
3.583	9.504889\\
3.584	9.511056\\
3.585	9.517225\\
3.586	9.523396\\
3.587	9.529569\\
3.588	9.535744\\
3.589	9.541921\\
3.59	9.5481\\
3.591	9.554281\\
3.592	9.560464\\
3.593	9.566649\\
3.594	9.572836\\
3.595	9.579025\\
3.596	9.585216\\
3.597	9.591409\\
3.598	9.597604\\
3.599	9.603801\\
3.6	9.61\\
3.601	9.616201\\
3.602	9.622404\\
3.603	9.628609\\
3.604	9.634816\\
3.605	9.641025\\
3.606	9.647236\\
3.607	9.653449\\
3.608	9.659664\\
3.609	9.665881\\
3.61	9.6721\\
3.611	9.678321\\
3.612	9.684544\\
3.613	9.690769\\
3.614	9.696996\\
3.615	9.703225\\
3.616	9.709456\\
3.617	9.715689\\
3.618	9.721924\\
3.619	9.728161\\
3.62	9.7344\\
3.621	9.740641\\
3.622	9.746884\\
3.623	9.753129\\
3.624	9.759376\\
3.625	9.765625\\
3.626	9.771876\\
3.627	9.778129\\
3.628	9.784384\\
3.629	9.790641\\
3.63	9.7969\\
3.631	9.803161\\
3.632	9.809424\\
3.633	9.815689\\
3.634	9.821956\\
3.635	9.828225\\
3.636	9.834496\\
3.637	9.840769\\
3.638	9.847044\\
3.639	9.853321\\
3.64	9.8596\\
3.641	9.865881\\
3.642	9.872164\\
3.643	9.878449\\
3.644	9.884736\\
3.645	9.891025\\
3.646	9.897316\\
3.647	9.903609\\
3.648	9.909904\\
3.649	9.916201\\
3.65	9.9225\\
3.651	9.928801\\
3.652	9.935104\\
3.653	9.941409\\
3.654	9.947716\\
3.655	9.954025\\
3.656	9.960336\\
3.657	9.966649\\
3.658	9.972964\\
3.659	9.979281\\
3.66	9.9856\\
3.661	9.991921\\
3.662	9.998244\\
3.663	10.004569\\
3.664	10.010896\\
3.665	10.017225\\
3.666	10.023556\\
3.667	10.029889\\
3.668	10.036224\\
3.669	10.042561\\
3.67	10.0489\\
3.671	10.055241\\
3.672	10.061584\\
3.673	10.067929\\
3.674	10.074276\\
3.675	10.080625\\
3.676	10.086976\\
3.677	10.093329\\
3.678	10.099684\\
3.679	10.106041\\
3.68	10.1124\\
3.681	10.118761\\
3.682	10.125124\\
3.683	10.131489\\
3.684	10.137856\\
3.685	10.144225\\
3.686	10.150596\\
3.687	10.156969\\
3.688	10.163344\\
3.689	10.169721\\
3.69	10.1761\\
3.691	10.182481\\
3.692	10.188864\\
3.693	10.195249\\
3.694	10.201636\\
3.695	10.208025\\
3.696	10.214416\\
3.697	10.220809\\
3.698	10.227204\\
3.699	10.233601\\
3.7	10.24\\
3.701	10.246401\\
3.702	10.252804\\
3.703	10.259209\\
3.704	10.265616\\
3.705	10.272025\\
3.706	10.278436\\
3.707	10.284849\\
3.708	10.291264\\
3.709	10.297681\\
3.71	10.3041\\
3.711	10.310521\\
3.712	10.316944\\
3.713	10.323369\\
3.714	10.329796\\
3.715	10.336225\\
3.716	10.342656\\
3.717	10.349089\\
3.718	10.355524\\
3.719	10.361961\\
3.72	10.3684\\
3.721	10.374841\\
3.722	10.381284\\
3.723	10.387729\\
3.724	10.394176\\
3.725	10.400625\\
3.726	10.407076\\
3.727	10.413529\\
3.728	10.419984\\
3.729	10.426441\\
3.73	10.4329\\
3.731	10.439361\\
3.732	10.445824\\
3.733	10.452289\\
3.734	10.458756\\
3.735	10.465225\\
3.736	10.471696\\
3.737	10.478169\\
3.738	10.484644\\
3.739	10.491121\\
3.74	10.4976\\
3.741	10.504081\\
3.742	10.510564\\
3.743	10.517049\\
3.744	10.523536\\
3.745	10.530025\\
3.746	10.536516\\
3.747	10.543009\\
3.748	10.549504\\
3.749	10.556001\\
3.75	10.5625\\
3.751	10.569001\\
3.752	10.575504\\
3.753	10.582009\\
3.754	10.588516\\
3.755	10.595025\\
3.756	10.601536\\
3.757	10.608049\\
3.758	10.614564\\
3.759	10.621081\\
3.76	10.6276\\
3.761	10.634121\\
3.762	10.640644\\
3.763	10.647169\\
3.764	10.653696\\
3.765	10.660225\\
3.766	10.666756\\
3.767	10.673289\\
3.768	10.679824\\
3.769	10.686361\\
3.77	10.6929\\
3.771	10.699441\\
3.772	10.705984\\
3.773	10.712529\\
3.774	10.719076\\
3.775	10.725625\\
3.776	10.732176\\
3.777	10.738729\\
3.778	10.745284\\
3.779	10.751841\\
3.78	10.7584\\
3.781	10.764961\\
3.782	10.771524\\
3.783	10.778089\\
3.784	10.784656\\
3.785	10.791225\\
3.786	10.797796\\
3.787	10.804369\\
3.788	10.810944\\
3.789	10.817521\\
3.79	10.8241\\
3.791	10.830681\\
3.792	10.837264\\
3.793	10.843849\\
3.794	10.850436\\
3.795	10.857025\\
3.796	10.863616\\
3.797	10.870209\\
3.798	10.876804\\
3.799	10.883401\\
3.8	10.89\\
3.801	10.896601\\
3.802	10.903204\\
3.803	10.909809\\
3.804	10.916416\\
3.805	10.923025\\
3.806	10.929636\\
3.807	10.936249\\
3.808	10.942864\\
3.809	10.949481\\
3.81	10.9561\\
3.811	10.962721\\
3.812	10.969344\\
3.813	10.975969\\
3.814	10.982596\\
3.815	10.989225\\
3.816	10.995856\\
3.817	11.002489\\
3.818	11.009124\\
3.819	11.015761\\
3.82	11.0224\\
3.821	11.029041\\
3.822	11.035684\\
3.823	11.042329\\
3.824	11.048976\\
3.825	11.055625\\
3.826	11.062276\\
3.827	11.068929\\
3.828	11.075584\\
3.829	11.082241\\
3.83	11.0889\\
3.831	11.095561\\
3.832	11.102224\\
3.833	11.108889\\
3.834	11.115556\\
3.835	11.122225\\
3.836	11.128896\\
3.837	11.135569\\
3.838	11.142244\\
3.839	11.148921\\
3.84	11.1556\\
3.841	11.162281\\
3.842	11.168964\\
3.843	11.175649\\
3.844	11.182336\\
3.845	11.189025\\
3.846	11.195716\\
3.847	11.202409\\
3.848	11.209104\\
3.849	11.215801\\
3.85	11.2225\\
3.851	11.229201\\
3.852	11.235904\\
3.853	11.242609\\
3.854	11.249316\\
3.855	11.256025\\
3.856	11.262736\\
3.857	11.269449\\
3.858	11.276164\\
3.859	11.282881\\
3.86	11.2896\\
3.861	11.296321\\
3.862	11.303044\\
3.863	11.309769\\
3.864	11.316496\\
3.865	11.323225\\
3.866	11.329956\\
3.867	11.336689\\
3.868	11.343424\\
3.869	11.350161\\
3.87	11.3569\\
3.871	11.363641\\
3.872	11.370384\\
3.873	11.377129\\
3.874	11.383876\\
3.875	11.390625\\
3.876	11.397376\\
3.877	11.404129\\
3.878	11.410884\\
3.879	11.417641\\
3.88	11.4244\\
3.881	11.431161\\
3.882	11.437924\\
3.883	11.444689\\
3.884	11.451456\\
3.885	11.458225\\
3.886	11.464996\\
3.887	11.471769\\
3.888	11.478544\\
3.889	11.485321\\
3.89	11.4921\\
3.891	11.498881\\
3.892	11.505664\\
3.893	11.512449\\
3.894	11.519236\\
3.895	11.526025\\
3.896	11.532816\\
3.897	11.539609\\
3.898	11.546404\\
3.899	11.553201\\
3.9	11.56\\
3.901	11.566801\\
3.902	11.573604\\
3.903	11.580409\\
3.904	11.587216\\
3.905	11.594025\\
3.906	11.600836\\
3.907	11.607649\\
3.908	11.614464\\
3.909	11.621281\\
3.91	11.6281\\
3.911	11.634921\\
3.912	11.641744\\
3.913	11.648569\\
3.914	11.655396\\
3.915	11.662225\\
3.916	11.669056\\
3.917	11.675889\\
3.918	11.682724\\
3.919	11.689561\\
3.92	11.6964\\
3.921	11.703241\\
3.922	11.710084\\
3.923	11.716929\\
3.924	11.723776\\
3.925	11.730625\\
3.926	11.737476\\
3.927	11.744329\\
3.928	11.751184\\
3.929	11.758041\\
3.93	11.7649\\
3.931	11.771761\\
3.932	11.778624\\
3.933	11.785489\\
3.934	11.792356\\
3.935	11.799225\\
3.936	11.806096\\
3.937	11.812969\\
3.938	11.819844\\
3.939	11.826721\\
3.94	11.8336\\
3.941	11.840481\\
3.942	11.847364\\
3.943	11.854249\\
3.944	11.861136\\
3.945	11.868025\\
3.946	11.874916\\
3.947	11.881809\\
3.948	11.888704\\
3.949	11.895601\\
3.95	11.9025\\
3.951	11.909401\\
3.952	11.916304\\
3.953	11.923209\\
3.954	11.930116\\
3.955	11.937025\\
3.956	11.943936\\
3.957	11.950849\\
3.958	11.957764\\
3.959	11.964681\\
3.96	11.9716\\
3.961	11.978521\\
3.962	11.985444\\
3.963	11.992369\\
3.964	11.999296\\
3.965	12.006225\\
3.966	12.013156\\
3.967	12.020089\\
3.968	12.027024\\
3.969	12.033961\\
3.97	12.0409\\
3.971	12.047841\\
3.972	12.054784\\
3.973	12.061729\\
3.974	12.068676\\
3.975	12.075625\\
3.976	12.082576\\
3.977	12.089529\\
3.978	12.096484\\
3.979	12.103441\\
3.98	12.1104\\
3.981	12.117361\\
3.982	12.124324\\
3.983	12.131289\\
3.984	12.138256\\
3.985	12.145225\\
3.986	12.152196\\
3.987	12.159169\\
3.988	12.166144\\
3.989	12.173121\\
3.99	12.1801\\
3.991	12.187081\\
3.992	12.194064\\
3.993	12.201049\\
3.994	12.208036\\
3.995	12.215025\\
3.996	12.222016\\
3.997	12.229009\\
3.998	12.236004\\
3.999	12.243001\\
4	12.25\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
4	12.25\\
};
\addlegendentry{$(u-v)^2$}

\end{axis}

\end{tikzpicture}%


==> BregmanGap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0.502880184331797,
xmax=2.63882488479263,
ymin=-0.204379562043796,
ymax=5,
xlabel={$u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
0	0\\
0.1	0.01\\
0.2	0.04\\
0.3	0.09\\
0.4	0.16\\
0.5	0.25\\
0.6	0.36\\
0.7	0.49\\
0.8	0.64\\
0.9	0.81\\
1	1\\
1.1	1.21\\
1.2	1.44\\
1.3	1.69\\
1.4	1.96\\
1.5	2.25\\
1.6	2.56\\
1.7	2.89\\
1.8	3.24\\
1.9	3.61\\
2	4\\
2.1	4.41\\
2.2	4.84\\
2.3	5.29\\
2.4	5.76\\
2.5	6.25\\
2.6	6.76\\
2.7	7.29\\
2.8	7.84\\
2.9	8.41\\
3	9\\
};
%\addlegendentry{data1}

\addplot [color=black,dashed, thick]
  table[row sep=crcr]{%
0	-1\\
0.1	-0.8\\
0.2	-0.6\\
0.3	-0.4\\
0.4	-0.2\\
0.5	0\\
0.6	0.2\\
0.7	0.4\\
0.8	0.6\\
0.9	0.8\\
1	1\\
1.1	1.2\\
1.2	1.4\\
1.3	1.6\\
1.4	1.8\\
1.5	2\\
1.6	2.2\\
1.7	2.4\\
1.8	2.6\\
1.9	2.8\\
2	3\\
2.1	3.2\\
2.2	3.4\\
2.3	3.6\\
2.4	3.8\\
2.5	4\\
2.6	4.2\\
2.7	4.4\\
2.8	4.6\\
2.9	4.8\\
3	5\\
};
%\addlegendentry{data2}


\node[below left, align=left]
at (axis cs:2,4.6) {$\phi(u)$};

\node[below right, align=left]
at (axis cs:0.81,1.6) {$\phi(v)$};
\node[below right, align=left]
at (axis cs:2,4.1) {$\ell_{\phi}{(u,v)}$};

\draw[>=triangle 45, <->] (2,4) -- (2,3);
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.588,0.748) {$\phi\text{(u)}$};
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.261,0.293) {$\phi\text{(v)}$};
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.68,0.595) {$\text{\ell}_{\text{phi}}\text{(u,v)}$};
%\end{axis}
\end{tikzpicture}%


==> BregmanPoissonBounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={thick}}

%
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=0.25,
 yticklabel style={/pgf/number format/fixed}, % removes unreasonable  scientific notation 
  background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.225007685376701\\
0.151515151515152	0.210482376590486\\
0.303030303030303	0.197730107180834\\
0.454545454545455	0.18644365009534\\
0.606060606060606	0.176383071755841\\
0.757575757575758	0.16735822872906\\
0.909090909090909	0.159216465321129\\
1.06060606060606	0.151833792211428\\
1.21212121212121	0.145108447483146\\
1.36363636363636	0.138956120928588\\
1.51515151515152	0.133306360538466\\
1.66666666666667	0.128099832938356\\
1.81818181818182	0.123286209803342\\
1.96969696969697	0.118822519335641\\
2.12121212121212	0.114671847527802\\
2.27272727272727	0.110802305499215\\
2.42424242424242	0.107186201350943\\
2.57575757575758	0.103799370750387\\
2.72727272727273	0.100620631818698\\
2.87878787878788	0.0976313381773248\\
3.03030303030303	0.0948150101153336\\
3.18181818181818	0.0921570283850113\\
3.33333333333333	0.0896443785503125\\
3.48484848484848	0.0872654364039801\\
3.63636363636364	0.0850097869510632\\
3.78787878787879	0.082868070983955\\
3.93939393939394	0.0808318544601956\\
4.09090909090909	0.0788935168218133\\
4.24242424242424	0.0770461551249328\\
4.39393939393939	0.0752835014268183\\
4.54545454545455	0.0735998513380877\\
4.6969696969697	0.0719900020172853\\
4.84848484848485	0.0704491981822952\\
5	0.0689730849540315\\
5.15151515151515	0.0675576665439134\\
5.3030303030303	0.0661992699567041\\
5.45454545454545	0.064894513012127\\
5.60606060606061	0.0636402760969231\\
5.75757575757576	0.0624336771491142\\
5.90909090909091	0.061272049450769\\
6.06060606060606	0.0601529218679305\\
6.21212121212121	0.0590740012286671\\
6.36363636363636	0.0580331565738537\\
6.51515151515152	0.0570284050525128\\
6.66666666666667	0.0560578992645943\\
6.81818181818182	0.0551199158807764\\
6.96969696969697	0.0542128453913784\\
7.12121212121212	0.0533351828556905\\
7.27272727272727	0.0524855195396643\\
7.42424242424242	0.0516625353438636\\
7.57575757575758	0.0508649919359507\\
7.72727272727273	0.0500917265122761\\
7.87878787878788	0.0493416461223146\\
8.03030303030303	0.048613722497684\\
8.18181818181818	0.0479069873339726\\
8.33333333333333	0.0472205279798833\\
8.48484848484848	0.0465534834931904\\
8.63636363636364	0.0459050410275963\\
8.78787878787879	0.0452744325185422\\
8.93939393939394	0.0446609316395017\\
9.09090909090909	0.0440638510033379\\
9.24242424242424	0.0434825395860198\\
9.39393939393939	0.0429163803523616\\
9.54545454545454	0.0423647880655508\\
9.6969696969697	0.0418272072640982\\
9.84848484848485	0.0413031103914936\\
10	0.0407919960653199\\
10.1515151515152	0.0402933874738851\\
10.3030303030303	0.039806830889604\\
10.4545454545455	0.0393318942893771\\
10.6060606060606	0.0388681660731989\\
10.7575757575758	0.0384152538729792\\
10.9090909090909	0.0379727834444064\\
11.0606060606061	0.0375403976352729\\
11.2121212121212	0.0371177554243252\\
11.3636363636364	0.0367045310252486\\
11.5151515151515	0.0363004130508753\\
11.6666666666667	0.0359051037331478\\
11.8181818181818	0.0355183181947814\\
11.969696969697	0.0351397837689216\\
12.1212121212121	0.034769239363424\\
12.2727272727273	0.0344064348666858\\
12.4242424242424	0.0340511305922128\\
12.5757575757576	0.0337030967593718\\
12.7272727272727	0.033362113007974\\
12.8787878787879	0.0330279679445519\\
13.030303030303	0.0327004587183662\\
13.1818181818182	0.0323793906253423\\
13.3333333333333	0.0320645767382831\\
13.4848484848485	0.0317558375618457\\
13.6363636363636	0.0314530007108607\\
13.7878787878788	0.0311559006107323\\
13.9393939393939	0.0308643782186868\\
14.0909090909091	0.0305782807647905\\
14.2424242424242	0.0302974615116797\\
14.3939393939394	0.0300217795320228\\
14.5454545454545	0.0297510995028696\\
14.6969696969697	0.029485291515959\\
14.8484848484848	0.0292242309032104\\
15	0.0289677980766295\\
};
\addlegendentry{Exact value using \eqref{Eq:ExpressionForTheBterm}}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	0.142857142857143\\
0.151515151515152	0.138719003354964\\
0.303030303030303	0.13459827283809\\
0.454545454545455	0.130548633695147\\
0.606060606060606	0.126605173502662\\
0.757575757575758	0.122789849782783\\
0.909090909090909	0.119115385873655\\
1.06060606060606	0.115588048614213\\
1.21212121212121	0.112209629701067\\
1.36363636363636	0.108978859505422\\
1.51515151515152	0.105892415737137\\
1.66666666666667	0.102945642271485\\
1.81818181818182	0.100133060172767\\
1.96969696969697	0.0974487294219568\\
2.12121212121212	0.0948865032004508\\
2.27272727272727	0.0924402047626535\\
2.42424242424242	0.0901037485163761\\
2.57575757575758	0.0878712209196977\\
2.72727272727273	0.085736932493725\\
2.87878787878788	0.0836954491496775\\
3.03030303030303	0.0817416087890994\\
3.18181818181818	0.0798705275129035\\
3.33333333333333	0.0780775985949226\\
3.48484848484848	0.0763584865152613\\
3.63636363636364	0.0747091177198704\\
3.78787878787879	0.0731256693121723\\
3.93939393939394	0.0716045565447255\\
4.09090909090909	0.0701424197308913\\
4.24242424242424	0.0687361110143575\\
4.39393939393939	0.0673826813007557\\
4.54545454545455	0.0660793675577506\\
4.6969696969697	0.0648235806185209\\
4.84848484848485	0.0636128935716249\\
5	0.0624450307827617\\
5.15151515151515	0.0613178575671481\\
5.3030303030303	0.0602293705123445\\
5.45454545454545	0.0591776884383072\\
5.60606060606061	0.0581610439726851\\
5.75757575757576	0.0571777757137617\\
5.90909090909091	0.056226320950121\\
6.06060606060606	0.0553052089044442\\
6.21212121212121	0.0544130544683578\\
6.36363636363636	0.0535485523955931\\
6.51515151515152	0.0527104719216268\\
6.66666666666667	0.0518976517792541\\
6.81818181818182	0.0511089955810682\\
6.96969696969697	0.0503434675414636\\
7.12121212121212	0.0496000885124913\\
7.27272727272727	0.0488779323096019\\
7.42424242424242	0.0481761223049886\\
7.57575757575758	0.0474938282678629\\
7.72727272727273	0.046830263432539\\
7.87878787878788	0.0461846817766667\\
8.03030303030303	0.045556375493322\\
8.18181818181818	0.0449446726419491\\
8.33333333333333	0.0443489349643414\\
8.48484848484848	0.0437685558529513\\
8.63636363636364	0.043202958459845\\
8.78787878787879	0.0426515939355591\\
8.93939393939394	0.0421139397879853\\
9.09090909090909	0.0415894983522069\\
9.24242424242424	0.0410777953629471\\
9.39393939393939	0.040578378621958\\
9.54545454545454	0.0400908167533011\\
9.6969696969697	0.0396146980400331\\
9.84848484848485	0.0391496293363317\\
10	0.0386952350495683\\
10.1515151515152	0.0382511561872755\\
10.3030303030303	0.0378170494643502\\
10.4545454545455	0.0373925864662024\\
10.6060606060606	0.036977452863896\\
10.7575757575758	0.0365713476776297\\
10.9090909090909	0.0361739825851953\\
11.0606060606061	0.0357850812723019\\
11.2121212121212	0.0354043788218957\\
11.3636363636364	0.0350316211398233\\
11.5151515151515	0.0346665644143808\\
11.6666666666667	0.0343089746074821\\
11.8181818181818	0.0339586269753411\\
11.969696969697	0.0336153056167238\\
12.1212121212121	0.033278803046963\\
12.2727272727273	0.0329489197960657\\
12.4242424242424	0.0326254640293579\\
12.5757575757576	0.0323082511892288\\
12.7272727272727	0.0319971036566335\\
12.8787878787879	0.0316918504311125\\
13.030303030303	0.0313923268281707\\
13.1818181818182	0.0310983741929408\\
13.3333333333333	0.0308098396291285\\
13.4848484848485	0.030526575742309\\
13.6363636363636	0.030248440396704\\
13.7878787878788	0.0299752964846303\\
13.9393939393939	0.0297070117078645\\
14.0909090909091	0.0294434583702172\\
14.2424242424242	0.0291845131806608\\
14.3939393939394	0.0289300570663934\\
14.5454545454545	0.0286799749952653\\
14.6969696969697	0.0284341558070303\\
14.8484848484848	0.0281924920529185\\
15	0.0279548798430603\\
};
\addlegendentry{CR bound in \eqref{eq:CRevaluatedForGamma}}

\addplot [color=black,densely dashdotted]
  table[row sep=crcr]{%
0	0.225006318136918\\
0.151515151515152	0.194656048547106\\
0.303030303030303	0.170642705778303\\
0.454545454545455	0.151187506239826\\
0.606060606060606	0.135131745669227\\
0.757575757575758	0.121681835140518\\
0.909090909090909	0.110273588606008\\
1.06060606060606	0.100493988168975\\
1.21212121212121	0.0920333871196733\\
1.36363636363636	0.0846549700158102\\
1.51515151515152	0.0781745241306386\\
1.66666666666667	0.0724466364383642\\
1.81818181818182	0.0673550356599537\\
1.96969696969697	0.0628056873220227\\
2.12121212121212	0.0587217635130565\\
2.27272727272727	0.05503991724737\\
2.42424242424242	0.0517074822020489\\
2.57575757575758	0.0486803400485968\\
2.72727272727273	0.045921276772325\\
2.87878787878788	0.0433987020907017\\
3.03030303030303	0.0410856418599487\\
3.18181818181818	0.0389589380602781\\
3.33333333333333	0.0369986082706435\\
3.48484848484848	0.0351873288621919\\
3.63636363636364	0.0335100150147066\\
3.78787878787879	0.0319534771313698\\
3.93939393939394	0.0305061379976663\\
4.09090909090909	0.0291577985831656\\
4.24242424242424	0.0278994430562851\\
4.39393939393939	0.0267230756085934\\
4.54545454545455	0.0256215832351882\\
4.6969696969697	0.024588619812545\\
4.84848484848485	0.0236185077430161\\
5	0.0227061541605997\\
5.15151515151515	0.0218469792635025\\
5.3030303030303	0.0210368547910491\\
5.45454545454545	0.020272051022551\\
5.60606060606061	0.0195491909640558\\
5.75757575757576	0.0188652106210537\\
5.90909090909091	0.0182173244430174\\
6.06060606060606	0.0176029951783393\\
6.21212121212121	0.0170199075029411\\
6.36363636363636	0.0164659448880726\\
6.51515151515152	0.0159391692570864\\
6.66666666666667	0.0154378030505949\\
6.81818181818182	0.0149602133772536\\
6.96969696969697	0.0145048979755659\\
7.12121212121212	0.0140704727523678\\
7.27272727272727	0.0136556606974375\\
7.42424242424242	0.0132592820020789\\
7.57575757575758	0.0128802452335396\\
7.72727272727273	0.0125175394374245\\
7.87878787878788	0.0121702270575245\\
8.03030303030303	0.0118374375771692\\
8.18181818181818	0.0115183617987485\\
8.33333333333333	0.0112122466887917\\
8.48484848484848	0.0109183907252045\\
8.63636363636364	0.0106361396911901\\
8.78787878787879	0.0103648828672178\\
8.93939393939394	0.0101040495783126\\
9.09090909090909	0.00985310605905199\\
9.24242424242424	0.00961155260310564\\
9.39393939393939	0.00937892096801185\\
9.54545454545454	0.00915477200925641\\
9.6969696969697	0.0089386935206619\\
9.84848484848485	0.00873029826066707\\
10	0.00852922214633356\\
10.1515151515152	0.00833512259890123\\
10.3030303030303	0.00814767702645058\\
10.4545454545455	0.00796658143077444\\
10.6060606060606	0.00779154912691182\\
10.7575757575758	0.0076223095649971\\
10.9090909090909	0.00745860724514003\\
11.0606060606061	0.00730020071699355\\
11.2121212121212	0.00714686165650058\\
11.3636363636364	0.00699837401305681\\
11.5151515151515	0.00685453322098795\\
11.6666666666667	0.00671514546983254\\
11.8181818181818	0.00658002702844396\\
11.969696969697	0.00644900361840561\\
12.1212121212121	0.00632190983266723\\
12.2727272727273	0.00619858859569444\\
12.4242424242424	0.00607889066176381\\
12.5757575757576	0.00596267414833807\\
12.7272727272727	0.00584980410173441\\
12.8787878787879	0.00574015209254508\\
13.030303030303	0.00563359583849321\\
13.1818181818182	0.00553001885260984\\
13.3333333333333	0.00542931011479719\\
13.4848484848485	0.00533136376501409\\
13.6363636363636	0.00523607881646015\\
13.7878787878788	0.00514335888728201\\
13.9393939393939	0.00505311194943681\\
14.0909090909091	0.00496525009346704\\
14.2424242424242	0.00487968930804128\\
14.3939393939394	0.00479634927320405\\
14.5454545454545	0.00471515316636772\\
14.6969696969697	0.00463602748015146\\
14.8484848484848	0.00455890185124519\\
15	0.00448370889953875\\
};
\addlegendentry{Lower bound in \eqref{eq:BoundsOnB}}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	0.225011855613152\\
0.151515151515152	0.223947108850207\\
0.303030303030303	0.221314483462581\\
0.454545454545455	0.217712045721125\\
0.606060606060606	0.213523314426966\\
0.757575757575758	0.208999501513825\\
0.909090909090909	0.204307459146942\\
1.06060606060606	0.199558861114937\\
1.21212121212121	0.194828560776123\\
1.36363636363636	0.190166450915295\\
1.51515151515152	0.185605294995725\\
1.66666666666667	0.181165993611533\\
1.81818181818182	0.176861181041903\\
1.96969696969697	0.17269771346154\\
2.12121212121212	0.168678409172305\\
2.27272727272727	0.164803276671787\\
2.42424242424242	0.161070387545844\\
2.57575757575758	0.157476500298248\\
2.72727272727273	0.154017507823227\\
2.87878787878788	0.150688758945736\\
3.03030303030303	0.147485289384207\\
3.18181818181818	0.144401987167742\\
3.33333333333333	0.141433710386815\\
3.48484848484848	0.138575370147837\\
3.63636363636364	0.1358219880611\\
3.78787878787879	0.133168735066379\\
3.93939393939394	0.130610956585293\\
4.09090909090909	0.12814418767515\\
4.24242424242424	0.125764160901037\\
4.39393939393939	0.123466808940525\\
4.54545454545455	0.121248263417566\\
4.6969696969697	0.119104851078736\\
4.84848484848485	0.117033088139665\\
5	0.115029673416693\\
5.15151515151515	0.113091480699318\\
5.3030303030303	0.111215550699437\\
5.45454545454545	0.109399082823433\\
5.60606060606061	0.107639426945497\\
5.75757575757576	0.105934075309676\\
5.90909090909091	0.104280654649798\\
6.06060606060606	0.102676918587698\\
6.21212121212121	0.101120740348673\\
6.36363636363636	0.0996101058170021\\
6.51515151515152	0.0981431069426136\\
6.66666666666667	0.0967179355011872\\
6.81818181818182	0.0953328772037919\\
6.96969696969697	0.0939863061476567\\
7.12121212121212	0.0926766795966157\\
7.27272727272727	0.0914025330777583\\
7.42424242424242	0.0901624757795413\\
7.57575757575758	0.088955186236003\\
7.72727272727273	0.0877794082814508\\
7.87878787878788	0.0866339472601182\\
8.03030303030303	0.0855176664755839\\
8.18181818181818	0.084429483865221\\
8.33333333333333	0.0833683688855339\\
8.48484848484848	0.0823333395948798\\
8.63636363636364	0.0813234599207641\\
8.78787878787879	0.0803378370995975\\
8.93939393939394	0.0793756192775127\\
9.09090909090909	0.0784359932615226\\
9.24242424242424	0.0775181824109831\\
9.39393939393939	0.0766214446599661\\
9.54545454545454	0.0757450706617676\\
9.6969696969697	0.0748883820473668\\
9.84848484848485	0.0740507297902037\\
10	0.0732314926701684\\
10.1515151515152	0.0724300758301848\\
10.3030303030303	0.0716459094192341\\
10.4545454545455	0.0708784473160876\\
10.6060606060606	0.0701271659284272\\
10.7575757575758	0.0693915630623955\\
10.9090909090909	0.0686711568579749\\
11.0606060606061	0.0679654847859087\\
11.2121212121212	0.067274102702184\\
11.3636363636364	0.0665965839563696\\
11.5151515151515	0.0659325185503655\\
11.6666666666667	0.0652815123443538\\
11.8181818181818	0.0646431863069701\\
11.969696969697	0.0640171758069124\\
12.1212121212121	0.063403129943407\\
12.2727272727273	0.062800710913113\\
12.4242424242424	0.0622095934112256\\
12.5757575757576	0.0616294640646822\\
12.7272727272727	0.0610600208955187\\
12.8787878787879	0.0605009728125557\\
13.030303030303	0.0599520391297143\\
13.1818181818182	0.0594129491093734\\
13.3333333333333	0.0588834415292904\\
13.4848484848485	0.0583632642716952\\
13.6363636363636	0.0578521739332679\\
13.7878787878788	0.0573499354547864\\
13.9393939393939	0.0568563217693134\\
14.0909090909091	0.0563711134678632\\
14.2424242424242	0.0558940984815538\\
14.3939393939394	0.055425071779317\\
14.5454545454545	0.0549638350802967\\
14.6969696969697	0.0545101965801144\\
14.8484848484848	0.0540639706902407\\
15	0.0536249777897511\\
};
\addlegendentry{Upper bound in \eqref{eq:BoundsOnB}}

\end{axis}


\end{tikzpicture}%


==> BregmanVsMSEBinomial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={thick}}
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% width=8cm,
% height=5cm,
% at={(1.011in,0.642in)},
% scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
ymin=0,
ymax=2.5,
xlabel={$u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=north, at={(0.5,0.98)}}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	2.32223585138135\\
0.002002002002002	2.31252805849225\\
0.003003003003003	2.30334604755965\\
0.004004004004004	2.29450618790887\\
0.005005005005005	2.28592126882911\\
0.00600600600600601	2.27753992559437\\
0.00700700700700701	2.2693282191555\\
0.00800800800800801	2.26126202853757\\
0.00900900900900901	2.25332331928367\\
0.01001001001001	2.24549809377028\\
0.011011011011011	2.23777517036499\\
0.012012012012012	2.23014541041002\\
0.013013013013013	2.22260120472352\\
0.014014014014014	2.21513611904516\\
0.015015015015015	2.20774464129624\\
0.016016016016016	2.20042199653048\\
0.017017017017017	2.193164008322\\
0.018018018018018	2.18596699287586\\
0.019019019019019	2.17882767673858\\
0.02002002002002	2.17174313187794\\
0.021021021021021	2.16471072377711\\
0.022022022022022	2.15772806943653\\
0.023023023023023	2.15079300302632\\
0.024024024024024	2.14390354752263\\
0.025025025025025	2.13705789107871\\
0.026026026026026	2.13025436718217\\
0.027027027027027	2.1234914378691\\
0.028028028028028	2.116767679428\\
0.029029029029029	2.11008177014843\\
0.03003003003003	2.10343247976129\\
0.031031031031031	2.09681866028842\\
0.032032032032032	2.0902392380741\\
0.033033033033033	2.08369320681342\\
0.034034034034034	2.07717962142635\\
0.035035035035035	2.07069759265319\\
0.036036036036036	2.06424628226802\\
0.037037037037037	2.05782489882437\\
0.038038038038038	2.05143269386121\\
0.039039039039039	2.04506895850845\\
0.04004004004004	2.03873302044084\\
0.041041041041041	2.03242424113667\\
0.042042042042042	2.02614201340402\\
0.043043043043043	2.01988575914277\\
0.044044044044044	2.01365492731486\\
0.045045045045045	2.00744899209917\\
0.046046046046046	2.00126745121047\\
0.047047047047047	1.99510982436468\\
0.048048048048048	1.98897565187469\\
0.049049049049049	1.98286449336334\\
0.0500500500500501	1.97677592658147\\
0.0510510510510511	1.97070954632051\\
0.0520520520520521	1.9646649634105\\
0.0530530530530531	1.95864180379512\\
0.0540540540540541	1.95263970767658\\
0.0550550550550551	1.94665832872388\\
0.0560560560560561	1.94069733333868\\
0.0570570570570571	1.93475639997362\\
0.0580580580580581	1.92883521849845\\
0.0590590590590591	1.92293348960996\\
0.0600600600600601	1.91705092428188\\
0.0610610610610611	1.91118724325149\\
0.0620620620620621	1.90534217653988\\
0.0630630630630631	1.89951546300319\\
0.0640640640640641	1.89370684991234\\
0.0650650650650651	1.88791609255907\\
0.0660660660660661	1.88214295388615\\
0.0670670670670671	1.87638720414012\\
0.0680680680680681	1.87064862054468\\
0.0690690690690691	1.86492698699332\\
0.0700700700700701	1.85922209375981\\
0.0710710710710711	1.85353373722518\\
0.0720720720720721	1.84786171962016\\
0.0730730730730731	1.84220584878184\\
0.0740740740740741	1.83656593792379\\
0.0750750750750751	1.83094180541847\\
0.0760760760760761	1.82533327459137\\
0.0770770770770771	1.81974017352592\\
0.0780780780780781	1.81416233487855\\
0.0790790790790791	1.80859959570327\\
0.0800800800800801	1.8030517972851\\
0.0810810810810811	1.79751878498183\\
0.0820820820820821	1.79200040807363\\
0.0830830830830831	1.78649651961998\\
0.0840840840840841	1.78100697632349\\
0.0850850850850851	1.77553163840023\\
0.0860860860860861	1.77007036945612\\
0.0870870870870871	1.76462303636916\\
0.0880880880880881	1.75918950917698\\
0.0890890890890891	1.75376966096953\\
0.0900900900900901	1.74836336778669\\
0.0910910910910911	1.74297050852027\\
0.0920920920920921	1.73759096482045\\
0.0930930930930931	1.73222462100625\\
0.0940940940940941	1.72687136397984\\
0.0950950950950951	1.72153108314449\\
0.0960960960960961	1.71620367032604\\
0.0970970970970971	1.71088901969756\\
0.0980980980980981	1.70558702770719\\
0.0990990990990991	1.70029759300889\\
0.1001001001001	1.69502061639599\\
0.101101101101101	1.68975600073741\\
0.102102102102102	1.68450365091642\\
0.103103103103103	1.67926347377179\\
0.104104104104104	1.67403537804122\\
0.105105105105105	1.66881927430697\\
0.106106106106106	1.66361507494354\\
0.107107107107107	1.65842269406733\\
0.108108108108108	1.65324204748824\\
0.109109109109109	1.64807305266295\\
0.11011011011011	1.64291562865003\\
0.111111111111111	1.63776969606662\\
0.112112112112112	1.63263517704672\\
0.113113113113113	1.6275119952009\\
0.114114114114114	1.6224000755775\\
0.115115115115115	1.61729934462521\\
0.116116116116116	1.61220973015685\\
0.117117117117117	1.60713116131455\\
0.118118118118118	1.60206356853599\\
0.119119119119119	1.59700688352185\\
0.12012012012012	1.59196103920436\\
0.121121121121121	1.58692596971689\\
0.122122122122122	1.58190161036451\\
0.123123123123123	1.5768878975956\\
0.124124124124124	1.57188476897431\\
0.125125125125125	1.56689216315393\\
0.126126126126126	1.56191001985116\\
0.127127127127127	1.55693827982111\\
0.128128128128128	1.55197688483319\\
0.129129129129129	1.54702577764768\\
0.13013013013013	1.54208490199305\\
0.131131131131131	1.537154202544\\
0.132132132132132	1.53223362490016\\
0.133133133133133	1.52732311556542\\
0.134134134134134	1.52242262192793\\
0.135135135135135	1.51753209224061\\
0.136136136136136	1.51265147560237\\
0.137137137137137	1.50778072193975\\
0.138138138138138	1.50291978198922\\
0.139139139139139	1.49806860727988\\
0.14014014014014	1.49322715011675\\
0.141141141141141	1.48839536356449\\
0.142142142142142	1.48357320143161\\
0.143143143143143	1.47876061825512\\
0.144144144144144	1.47395756928558\\
0.145145145145145	1.46916401047264\\
0.146146146146146	1.46437989845088\\
0.147147147147147	1.45960519052617\\
0.148148148148148	1.45483984466225\\
0.149149149149149	1.45008381946781\\
0.15015015015015	1.44533707418384\\
0.151151151151151	1.44059956867135\\
0.152152152152152	1.4358712633994\\
0.153153153153153	1.43115211943348\\
0.154154154154154	1.42644209842416\\
0.155155155155155	1.42174116259602\\
0.156156156156156	1.41704927473697\\
0.157157157157157	1.4123663981877\\
0.158158158158158	1.40769249683152\\
0.159159159159159	1.4030275350844\\
0.16016016016016	1.39837147788526\\
0.161161161161161	1.39372429068656\\
0.162162162162162	1.38908593944507\\
0.163163163163163	1.38445639061286\\
0.164164164164164	1.37983561112859\\
0.165165165165165	1.37522356840892\\
0.166166166166166	1.37062023034022\\
0.167167167167167	1.3660255652704\\
0.168168168168168	1.36143954200098\\
0.169169169169169	1.35686212977939\\
0.17017017017017	1.35229329829134\\
0.171171171171171	1.34773301765352\\
0.172172172172172	1.34318125840631\\
0.173173173173173	1.33863799150684\\
0.174174174174174	1.33410318832204\\
0.175175175175175	1.32957682062199\\
0.176176176176176	1.32505886057331\\
0.177177177177177	1.32054928073282\\
0.178178178178178	1.31604805404124\\
0.179179179179179	1.3115551538171\\
0.18018018018018	1.30707055375074\\
0.181181181181181	1.3025942278985\\
0.182182182182182	1.298126150677\\
0.183183183183183	1.29366629685755\\
0.184184184184184	1.28921464156072\\
0.185185185185185	1.28477116025097\\
0.186186186186186	1.28033582873147\\
0.187187187187187	1.27590862313897\\
0.188188188188188	1.27148951993881\\
0.189189189189189	1.26707849592004\\
0.19019019019019	1.26267552819067\\
0.191191191191191	1.25828059417293\\
0.192192192192192	1.25389367159876\\
0.193193193193193	1.24951473850531\\
0.194194194194194	1.24514377323053\\
0.195195195195195	1.24078075440894\\
0.196196196196196	1.23642566096736\\
0.197197197197197	1.23207847212086\\
0.198198198198198	1.22773916736868\\
0.199199199199199	1.22340772649036\\
0.2002002002002	1.21908412954179\\
0.201201201201201	1.21476835685149\\
0.202202202202202	1.21046038901689\\
0.203203203203203	1.2061602069007\\
0.204204204204204	1.20186779162737\\
0.205205205205205	1.19758312457958\\
0.206206206206206	1.19330618739484\\
0.207207207207207	1.18903696196216\\
0.208208208208208	1.18477543041875\\
0.209209209209209	1.18052157514684\\
0.21021021021021	1.17627537877049\\
0.211211211211211	1.17203682415256\\
0.212212212212212	1.16780589439161\\
0.213213213213213	1.16358257281903\\
0.214214214214214	1.15936684299604\\
0.215215215215215	1.1551586887109\\
0.216216216216216	1.15095809397611\\
0.217217217217217	1.14676504302562\\
0.218218218218218	1.1425795203122\\
0.219219219219219	1.1384015105048\\
0.22022022022022	1.13423099848592\\
0.221221221221221	1.13006796934911\\
0.222222222222222	1.12591240839647\\
0.223223223223223	1.12176430113621\\
0.224224224224224	1.11762363328026\\
0.225225225225225	1.11349039074193\\
0.226226226226226	1.10936455963357\\
0.227227227227227	1.10524612626436\\
0.228228228228228	1.10113507713803\\
0.229229229229229	1.09703139895074\\
0.23023023023023	1.0929350785889\\
0.231231231231231	1.0888461031271\\
0.232232232232232	1.08476445982604\\
0.233233233233233	1.0806901361305\\
0.234234234234234	1.07662311966735\\
0.235235235235235	1.07256339824366\\
0.236236236236236	1.06851095984471\\
0.237237237237237	1.06446579263216\\
0.238238238238238	1.06042788494218\\
0.239239239239239	1.0563972252837\\
0.24024024024024	1.05237380233653\\
0.241241241241241	1.04835760494974\\
0.242242242242242	1.04434862213983\\
0.243243243243243	1.04034684308912\\
0.244244244244244	1.03635225714411\\
0.245245245245245	1.03236485381379\\
0.246246246246246	1.0283846227681\\
0.247247247247247	1.02441155383636\\
0.248248248248248	1.02044563700572\\
0.249249249249249	1.01648686241966\\
0.25025025025025	1.0125352203765\\
0.251251251251251	1.00859070132796\\
0.252252252252252	1.00465329587771\\
0.253253253253253	1.00072299477999\\
0.254254254254254	0.996799788938222\\
0.255255255255255	0.992883669403627\\
0.256256256256256	0.988974627373938\\
0.257257257257257	0.985072654192069\\
0.258258258258258	0.981177741344833\\
0.259259259259259	0.977289880461685\\
0.26026026026026	0.973409063313478\\
0.261261261261261	0.96953528181125\\
0.262262262262262	0.965668528005025\\
0.263263263263263	0.961808794082639\\
0.264264264264264	0.957956072368585\\
0.265265265265265	0.954110355322882\\
0.266266266266266	0.95027163553996\\
0.267267267267267	0.94643990574756\\
0.268268268268268	0.94261515880567\\
0.269269269269269	0.93879738770546\\
0.27027027027027	0.934986585568246\\
0.271271271271271	0.931182745644476\\
0.272272272272272	0.92738586131272\\
0.273273273273273	0.923595926078696\\
0.274274274274274	0.919812933574297\\
0.275275275275275	0.916036877556644\\
0.276276276276276	0.912267751907153\\
0.277277277277277	0.908505550630622\\
0.278278278278278	0.904750267854326\\
0.279279279279279	0.90100189782714\\
0.28028028028028	0.897260434918665\\
0.281281281281281	0.893525873618379\\
0.282282282282282	0.889798208534798\\
0.283283283283283	0.886077434394656\\
0.284284284284284	0.882363546042094\\
0.285285285285285	0.878656538437868\\
0.286286286286286	0.874956406658574\\
0.287287287287287	0.871263145895876\\
0.288288288288288	0.86757675145576\\
0.289289289289289	0.863897218757796\\
0.29029029029029	0.860224543334412\\
0.291291291291291	0.856558720830185\\
0.292292292292292	0.852899747001143\\
0.293293293293293	0.849247617714077\\
0.294294294294294	0.845602328945873\\
0.295295295295295	0.841963876782849\\
0.296296296296296	0.838332257420106\\
0.297297297297297	0.834707467160897\\
0.298298298298298	0.831089502415998\\
0.299299299299299	0.827478359703099\\
0.3003003003003	0.823874035646202\\
0.301301301301301	0.820276526975031\\
0.302302302302302	0.816685830524454\\
0.303303303303303	0.813101943233921\\
0.304304304304304	0.809524862146898\\
0.305305305305305	0.805954584410331\\
0.306306306306306	0.802391107274108\\
0.307307307307307	0.798834428090531\\
0.308308308308308	0.795284544313807\\
0.309309309309309	0.791741453499544\\
0.31031031031031	0.788205153304253\\
0.311311311311311	0.78467564148487\\
0.312312312312312	0.781152915898276\\
0.313313313313313	0.777636974500838\\
0.314314314314314	0.774127815347952\\
0.315315315315315	0.770625436593595\\
0.316316316316316	0.767129836489895\\
0.317317317317317	0.763641013386697\\
0.318318318318318	0.760158965731151\\
0.319319319319319	0.756683692067302\\
0.32032032032032	0.753215191035688\\
0.321321321321321	0.749753461372948\\
0.322322322322322	0.746298501911445\\
0.323323323323323	0.742850311578886\\
0.324324324324324	0.739408889397959\\
0.325325325325325	0.735974234485976\\
0.326326326326326	0.732546346054525\\
0.327327327327327	0.729125223409125\\
0.328328328328328	0.7257108659489\\
0.329329329329329	0.722303273166248\\
0.33033033033033	0.718902444646527\\
0.331331331331331	0.715508380067748\\
0.332332332332332	0.712121079200269\\
0.333333333333333	0.708740541906506\\
0.334334334334334	0.705366768140644\\
0.335335335335335	0.70199975794836\\
0.336336336336336	0.698639511466553\\
0.337337337337337	0.695286028923076\\
0.338338338338338	0.691939310636485\\
0.339339339339339	0.688599357015786\\
0.34034034034034	0.685266168560195\\
0.341341341341341	0.681939745858901\\
0.342342342342342	0.678620089590841\\
0.343343343343343	0.675307200524475\\
0.344344344344344	0.672001079517575\\
0.345345345345345	0.668701727517017\\
0.346346346346346	0.66540914555858\\
0.347347347347347	0.662123334766752\\
0.348348348348348	0.658844296354542\\
0.349349349349349	0.655572031623304\\
0.35035035035035	0.652306541962554\\
0.351351351351351	0.649047828849812\\
0.352352352352352	0.645795893850434\\
0.353353353353353	0.642550738617463\\
0.354354354354354	0.639312364891474\\
0.355355355355355	0.636080774500437\\
0.356356356356356	0.632855969359578\\
0.357357357357357	0.629637951471254\\
0.358358358358358	0.626426722924823\\
0.359359359359359	0.623222285896531\\
0.36036036036036	0.620024642649399\\
0.361361361361361	0.61683379553312\\
0.362362362362362	0.613649746983955\\
0.363363363363363	0.610472499524646\\
0.364364364364364	0.607302055764323\\
0.365365365365365	0.604138418398424\\
0.366366366366366	0.600981590208623\\
0.367367367367367	0.597831574062756\\
0.368368368368368	0.594688372914757\\
0.369369369369369	0.591551989804602\\
0.37037037037037	0.588422427858256\\
0.371371371371371	0.585299690287625\\
0.372372372372372	0.582183780390515\\
0.373373373373373	0.579074701550596\\
0.374374374374374	0.575972457237377\\
0.375375375375375	0.572877051006173\\
0.376376376376376	0.569788486498094\\
0.377377377377377	0.566706767440027\\
0.378378378378378	0.563631897644631\\
0.379379379379379	0.560563881010333\\
0.38038038038038	0.557502721521335\\
0.381381381381381	0.554448423247616\\
0.382382382382382	0.551400990344953\\
0.383383383383383	0.548360427054938\\
0.384384384384384	0.545326737705003\\
0.385385385385385	0.542299926708449\\
0.386386386386386	0.539279998564484\\
0.387387387387387	0.536266957858266\\
0.388388388388388	0.533260809260943\\
0.389389389389389	0.530261557529714\\
0.39039039039039	0.527269207507878\\
0.391391391391391	0.524283764124901\\
0.392392392392392	0.521305232396484\\
0.393393393393393	0.518333617424632\\
0.394394394394394	0.515368924397741\\
0.395395395395395	0.51241115859067\\
0.396396396396396	0.509460325364841\\
0.397397397397397	0.506516430168328\\
0.398398398398398	0.503579478535956\\
0.399399399399399	0.500649476089408\\
0.4004004004004	0.497726428537335\\
0.401401401401401	0.494810341675471\\
0.402402402402402	0.491901221386751\\
0.403403403403403	0.488999073641442\\
0.404404404404404	0.48610390449727\\
0.405405405405405	0.483215720099559\\
0.406406406406406	0.48033452668137\\
0.407407407407407	0.477460330563651\\
0.408408408408408	0.474593138155386\\
0.409409409409409	0.471732955953756\\
0.41041041041041	0.468879790544298\\
0.411411411411411	0.466033648601077\\
0.412412412412412	0.463194536886855\\
0.413413413413413	0.460362462253272\\
0.414414414414414	0.45753743164103\\
0.415415415415415	0.454719452080083\\
0.416416416416416	0.451908530689827\\
0.417417417417417	0.449104674679306\\
0.418418418418418	0.446307891347412\\
0.419419419419419	0.443518188083099\\
0.42042042042042	0.440735572365596\\
0.421421421421421	0.43796005176463\\
0.422422422422422	0.435191633940653\\
0.423423423423423	0.432430326645071\\
0.424424424424424	0.429676137720486\\
0.425425425425425	0.426929075100934\\
0.426426426426426	0.424189146812136\\
0.427427427427427	0.421456360971751\\
0.428428428428428	0.418730725789636\\
0.429429429429429	0.416012249568109\\
0.43043043043043	0.41330094070222\\
0.431431431431431	0.410596807680027\\
0.432432432432432	0.407899859082878\\
0.433433433433433	0.405210103585693\\
0.434434434434434	0.402527549957264\\
0.435435435435435	0.399852207060549\\
0.436436436436436	0.397184083852973\\
0.437437437437437	0.394523189386742\\
0.438438438438438	0.391869532809156\\
0.439439439439439	0.389223123362931\\
0.44044044044044	0.386583970386521\\
0.441441441441441	0.383952083314458\\
0.442442442442442	0.381327471677683\\
0.443443443443443	0.378710145103893\\
0.444444444444444	0.37610011331789\\
0.445445445445445	0.373497386141938\\
0.446446446446446	0.370901973496124\\
0.447447447447447	0.368313885398722\\
0.448448448448448	0.365733131966574\\
0.449449449449449	0.363159723415461\\
0.45045045045045	0.360593670060494\\
0.451451451451451	0.358034982316507\\
0.452452452452452	0.355483670698449\\
0.453453453453453	0.352939745821791\\
0.454454454454454	0.350403218402938\\
0.455455455455455	0.347874099259644\\
0.456456456456456	0.345352399311432\\
0.457457457457457	0.342838129580028\\
0.458458458458458	0.340331301189792\\
0.459459459459459	0.337831925368163\\
0.46046046046046	0.335340013446105\\
0.461461461461461	0.332855576858563\\
0.462462462462462	0.330378627144925\\
0.463463463463463	0.327909175949486\\
0.464464464464464	0.325447235021928\\
0.465465465465465	0.322992816217798\\
0.466466466466466	0.320545931498996\\
0.467467467467467	0.31810659293427\\
0.468468468468468	0.31567481269972\\
0.469469469469469	0.3132506030793\\
0.47047047047047	0.310833976465341\\
0.471471471471471	0.30842494535907\\
0.472472472472472	0.306023522371137\\
0.473473473473473	0.303629720222156\\
0.474474474474474	0.301243551743245\\
0.475475475475475	0.298865029876581\\
0.476476476476476	0.296494167675953\\
0.477477477477477	0.294130978307331\\
0.478478478478478	0.291775475049439\\
0.479479479479479	0.289427671294334\\
0.48048048048048	0.287087580547993\\
0.481481481481481	0.284755216430912\\
0.482482482482482	0.282430592678706\\
0.483483483483483	0.280113723142721\\
0.484484484484485	0.277804621790652\\
0.485485485485485	0.275503302707171\\
0.486486486486487	0.273209780094559\\
0.487487487487487	0.270924068273353\\
0.488488488488488	0.268646181682989\\
0.48948948948949	0.266376134882468\\
0.49049049049049	0.264113942551021\\
0.491491491491492	0.26185961948878\\
0.492492492492492	0.259613180617467\\
0.493493493493493	0.257374640981082\\
0.494494494494495	0.255144015746607\\
0.495495495495495	0.252921320204713\\
0.496496496496497	0.250706569770477\\
0.497497497497497	0.248499779984112\\
0.498498498498498	0.246300966511699\\
0.4994994994995	0.244110145145932\\
0.500500500500501	0.241927331806875\\
0.501501501501502	0.23975254254272\\
0.502502502502503	0.237585793530561\\
0.503503503503503	0.235427101077177\\
0.504504504504504	0.233276481619819\\
0.505505505505506	0.231133951727011\\
0.506506506506507	0.228999528099364\\
0.507507507507508	0.226873227570388\\
0.508508508508508	0.224755067107327\\
0.509509509509509	0.222645063811996\\
0.510510510510511	0.220543234921632\\
0.511511511511512	0.21844959780975\\
0.512512512512513	0.216364169987014\\
0.513513513513513	0.214286969102118\\
0.514514514514514	0.212218012942675\\
0.515515515515516	0.210157319436118\\
0.516516516516517	0.208104906650612\\
0.517517517517518	0.206060792795976\\
0.518518518518518	0.204024996224614\\
0.519519519519519	0.201997535432465\\
0.520520520520521	0.199978429059951\\
0.521521521521522	0.197967695892949\\
0.522522522522523	0.195965354863767\\
0.523523523523523	0.193971425052133\\
0.524524524524524	0.191985925686199\\
0.525525525525526	0.190008876143549\\
0.526526526526527	0.188040295952228\\
0.527527527527528	0.186080204791779\\
0.528528528528528	0.184128622494288\\
0.529529529529529	0.182185569045451\\
0.530530530530531	0.180251064585642\\
0.531531531531532	0.178325129411005\\
0.532532532532533	0.17640778397455\\
0.533533533533533	0.174499048887267\\
0.534534534534535	0.172598944919248\\
0.535535535535536	0.17070749300083\\
0.536536536536537	0.168824714223744\\
0.537537537537538	0.16695062984228\\
0.538538538538539	0.165085261274469\\
0.53953953953954	0.16322863010327\\
0.540540540540541	0.161380758077786\\
0.541541541541542	0.159541667114476\\
0.542542542542543	0.157711379298397\\
0.543543543543544	0.155889916884448\\
0.544544544544545	0.154077302298642\\
0.545545545545546	0.15227355813938\\
0.546546546546547	0.150478707178747\\
0.547547547547548	0.148692772363823\\
0.548548548548549	0.146915776818009\\
0.54954954954955	0.145147743842363\\
0.550550550550551	0.143388696916966\\
0.551551551551552	0.141638659702285\\
0.552552552552553	0.139897656040571\\
0.553553553553554	0.138165709957256\\
0.554554554554555	0.136442845662383\\
0.555555555555556	0.13472908755204\\
0.556556556556557	0.13302446020982\\
0.557557557557558	0.131328988408288\\
0.558558558558559	0.129642697110482\\
0.55955955955956	0.127965611471412\\
0.560560560560561	0.126297756839592\\
0.561561561561562	0.124639158758584\\
0.562562562562563	0.122989842968559\\
0.563563563563564	0.121349835407885\\
0.564564564564565	0.119719162214719\\
0.565565565565566	0.118097849728636\\
0.566566566566567	0.11648592449226\\
0.567567567567568	0.114883413252933\\
0.568568568568569	0.113290342964385\\
0.56956956956957	0.111706740788436\\
0.570570570570571	0.11013263409672\\
0.571571571571572	0.108568050472422\\
0.572572572572573	0.107013017712036\\
0.573573573573574	0.105467563827156\\
0.574574574574575	0.103931717046274\\
0.575575575575576	0.102405505816609\\
0.576576576576577	0.100888958805954\\
0.577577577577578	0.0993821049045493\\
0.578578578578579	0.0978849732269744\\
0.57957957957958	0.0963975931140645\\
0.580580580580581	0.0949199941348532\\
0.581581581581582	0.0934522060885336\\
0.582582582582583	0.0919942590064483\\
0.583583583583584	0.0905461831541016\\
0.584584584584585	0.0891080090331963\\
0.585585585585586	0.0876797673836966\\
0.586586586586587	0.0862614891859155\\
0.587587587587588	0.0848532056626281\\
0.588588588588589	0.0834549482812121\\
0.58958958958959	0.0820667487558138\\
0.590590590590591	0.0806886390495411\\
0.591591591591592	0.0793206513766838\\
0.592592592592593	0.0779628182049621\\
0.593593593593594	0.0766151722578032\\
0.594594594594595	0.0752777465166445\\
0.595595595595596	0.0739505742232691\\
0.596596596596597	0.0726336888821674\\
0.597597597597598	0.0713271242629303\\
0.598598598598599	0.0700309144026709\\
0.5995995995996	0.0687450936084797\\
0.600600600600601	0.0674696964599072\\
0.601601601601602	0.0662047578114814\\
0.602602602602603	0.0649503127952536\\
0.603603603603604	0.0637063968233805\\
0.604604604604605	0.0624730455907369\\
0.605605605605606	0.0612502950775618\\
0.606606606606607	0.060038181552139\\
0.607607607607608	0.0588367415735123\\
0.608608608608609	0.0576460119942347\\
0.60960960960961	0.0564660299631549\\
0.610610610610611	0.0552968329282361\\
0.611611611611612	0.054138458639416\\
0.612612612612613	0.0529909451514999\\
0.613613613613614	0.0518543308270942\\
0.614614614614615	0.0507286543395758\\
0.615615615615616	0.0496139546761024\\
0.616616616616617	0.0485102711406601\\
0.617617617617618	0.0474176433571532\\
0.618618618618619	0.0463361112725323\\
0.61961961961962	0.0452657151599655\\
0.620620620620621	0.0442064956220498\\
0.621621621621622	0.0431584935940669\\
0.622622622622623	0.0421217503472802\\
0.623623623623624	0.0410963074922767\\
0.624624624624625	0.0400822069823537\\
0.625625625625626	0.0390794911169497\\
0.626626626626627	0.0380882025451222\\
0.627627627627628	0.0371083842690708\\
0.628628628628629	0.0361400796477099\\
0.62962962962963	0.0351833324002875\\
0.630630630630631	0.034238186610054\\
0.631631631631632	0.0333046867279793\\
0.632632632632633	0.0323828775765225\\
0.633633633633634	0.0314728043534521\\
0.634634634634635	0.0305745126357169\\
0.635635635635636	0.0296880483833712\\
0.636636636636637	0.0288134579435545\\
0.637637637637638	0.0279507880545244\\
0.638638638638639	0.027100085849745\\
0.63963963963964	0.0262613988620341\\
0.640640640640641	0.0254347750277648\\
0.641641641641642	0.0246202626911275\\
0.642642642642643	0.0238179106084504\\
0.643643643643644	0.0230277679525809\\
0.644644644644645	0.0222498843173274\\
0.645645645645646	0.0214843097219644\\
0.646646646646647	0.0207310946158\\
0.647647647647648	0.0199902898828092\\
0.648648648648649	0.0192619468463313\\
0.64964964964965	0.0185461172738346\\
0.650650650650651	0.0178428533817489\\
0.651651651651652	0.0171522078403666\\
0.652652652652653	0.0164742337788142\\
0.653653653653654	0.015808984790095\\
0.654654654654655	0.0151565149362036\\
0.655655655655656	0.0145168787533156\\
0.656656656656657	0.0138901312570506\\
0.657657657657658	0.0132763279478125\\
0.658658658658659	0.0126755248162075\\
0.65965965965966	0.0120877783485405\\
0.660660660660661	0.0115131455323919\\
0.661661661661662	0.0109516838622766\\
0.662662662662663	0.0104034513453859\\
0.663663663663664	0.00986850650741385\\
0.664664664664665	0.00934690839846983\\
0.665665665665666	0.0088387165990792\\
0.666666666666667	0.00834399122627226\\
0.667667667667668	0.00786279293976472\\
0.668668668668669	0.0073951829482308\\
0.66966966966967	0.00694122301566945\\
0.670670670670671	0.00650097546786678\\
0.671671671671672	0.00607450319895667\\
0.672672672672673	0.00566186967807943\\
0.673673673673674	0.00526313895614235\\
0.674674674674675	0.00487837567268262\\
0.675675675675676	0.00450764506283571\\
0.676676676676677	0.00415101296440934\\
0.677677677677678	0.00380854582506727\\
0.678678678678679	0.003480310709623\\
0.67967967967968	0.00316637530744614\\
0.680680680680681	0.00286680793998419\\
0.681681681681682	0.00258167756840028\\
0.682682682682683	0.00231105380133091\\
0.683683683683684	0.00205500690276463\\
0.684684684684685	0.00181360780004424\\
0.685685685685686	0.00158692809199498\\
0.686686686686687	0.00137504005718098\\
0.687687687687688	0.00117801666229303\\
0.688688688688689	0.00099593157066856\\
0.68968968968969	0.000828859150948484\\
0.690690690690691	0.000676874485871524\\
0.691691691691692	0.000540053381210142\\
0.692692692692693	0.000418472374850171\\
0.693693693693694	0.000312208746016993\\
0.694694694694695	0.000221340524650632\\
0.695695695695696	0.000145946500934184\\
0.696696696696697	8.61062349764349e-05\\
0.697697697697698	4.19000666534216e-05\\
0.698698698698699	1.34091256115462e-05\\
0.6996996996997	7.1534143494768e-07\\
0.700700700700701	3.90145398083052e-06\\
0.701701701701702	2.30510238865686e-05\\
0.702702702702703	5.8248443250546e-05\\
0.703703703703704	0.000109578946492066\\
0.704704704704705	0.000177128621392051\\
0.705705705705706	0.000260984420320617\\
0.706706706706707	0.000361234171651924\\
0.707707707707708	0.000477966591373558\\
0.708708708708709	0.000611271294891629\\
0.70970970970971	0.000761238809038264\\
0.710710710710711	0.000927960584282635\\
0.711711711711712	0.00111152900715206\\
0.712712712712713	0.00131203741286709\\
0.713713713713714	0.00152958009819339\\
0.714714714714715	0.00176425233451795\\
0.715715715715716	0.00201615038115042\\
0.716716716716717	0.00228537149885856\\
0.717717717717718	0.00257201396363906\\
0.718718718718719	0.00287617708073075\\
0.71971971971972	0.0031979611988749\\
0.720720720720721	0.00353746772482773\\
0.721721721721722	0.00389479913813005\\
0.722722722722723	0.00427005900614064\\
0.723723723723724	0.00466335199933855\\
0.724724724724725	0.00507478390689914\\
0.725725725725726	0.00550446165255163\\
0.726726726726727	0.00595249331072217\\
0.727727727727728	0.00641898812297113\\
0.728728728728729	0.00690405651472904\\
0.72972972972973	0.00740781011233747\\
0.730730730730731	0.00793036176040476\\
0.731731731731732	0.00847182553947892\\
0.732732732732733	0.00903231678404841\\
0.733733733733734	0.00961195210087749\\
0.734734734734735	0.0102108493876809\\
0.735735735735736	0.01082912785215\\
0.736736736736737	0.0114669080313344\\
0.737737737737738	0.0121243118113884\\
0.738738738738739	0.0128014624476924\\
0.73973973973974	0.0134984845853547\\
0.740740740740741	0.0142155042801043\\
0.741741741741742	0.0149526490195837\\
0.742742742742743	0.0157100477450499\\
0.743743743743744	0.0164878308734947\\
0.744744744744745	0.0172861303201921\\
0.745745745745746	0.0181050795216837\\
0.746746746746747	0.0189448134592142\\
0.747747747747748	0.019805468682623\\
0.748748748748749	0.0206871833347078\\
0.74974974974975	0.0215900971760687\\
0.750750750750751	0.0225143516104441\\
0.751751751751752	0.023460089710551\\
0.752752752752753	0.0244274562444414\\
0.753753753753754	0.0254165977023887\\
0.754754754754755	0.0264276623243141\\
0.755755755755756	0.0274608001277686\\
0.756756756756757	0.0285161629364829\\
0.757757757757758	0.0295939044095002\\
0.758758758758759	0.0306941800709052\\
0.75975975975976	0.0318171473401643\\
0.760760760760761	0.0329629655630932\\
0.761761761761762	0.0341317960434656\\
0.762762762762763	0.0353238020752807\\
0.763763763763764	0.0365391489757063\\
0.764764764764765	0.0377780041187127\\
0.765765765765766	0.039040536969417\\
0.766766766766767	0.0403269191191543\\
0.767767767767768	0.0416373243212953\\
0.768768768768769	0.0429719285278302\\
0.76976976976977	0.0443309099267368\\
0.770770770770771	0.0457144489801538\\
0.771771771771772	0.0471227284633828\\
0.772772772772773	0.0485559335047346\\
0.773773773773774	0.0500142516262515\\
0.774774774774775	0.0514978727853173\\
0.775775775775776	0.0530069894171891\\
0.776776776776777	0.0545417964784675\\
0.777777777777778	0.0561024914915353\\
0.778778778778779	0.0576892745899892\\
0.77977977977978	0.0593023485650901\\
0.780780780780781	0.060941918913261\\
0.781781781781782	0.0626081938846617\\
0.782782782782783	0.0643013845328669\\
0.783783783783784	0.0660217047656829\\
0.784784784784785	0.0677693713971282\\
0.785785785785786	0.0695446042006165\\
0.786786786786787	0.0713476259633697\\
0.787787787787788	0.0731786625421022\\
0.788788788788789	0.0750379429200053\\
0.78978978978979	0.0769256992650734\\
0.790790790790791	0.0788421669898081\\
0.791791791791792	0.0807875848123394\\
0.792792792792793	0.0827621948190068\\
0.793793793793794	0.0847662425284393\\
0.794794794794795	0.0867999769571805\\
0.795795795795796	0.0888636506869019\\
0.796796796796797	0.0909575199332522\\
0.797797797797798	0.0930818446163897\\
0.798798798798799	0.0952368884332498\\
0.7997997997998	0.0974229189315948\\
0.800800800800801	0.0996402075859044\\
0.801801801801802	0.101889029875158\\
0.802802802802803	0.10416966536257\\
0.803803803803804	0.10648239777733\\
0.804804804804805	0.108827515098423\\
0.805805805805806	0.111205309640573\\
0.806806806806807	0.113616078142394\\
0.807807807807808	0.116060121856813\\
0.808808808808809	0.118537746643818\\
0.80980980980981	0.121049263065638\\
0.810810810810811	0.123594986484392\\
0.811811811811812	0.126175237162318\\
0.812812812812813	0.128790340364647\\
0.813813813813814	0.131440626465206\\
0.814814814814815	0.134126431054849\\
0.815815815815816	0.136848095052795\\
0.816816816816817	0.139605964820975\\
0.817817817817818	0.142400392281483\\
0.818818818818819	0.14523173503724\\
0.81981981981982	0.148100356495958\\
0.820820820820821	0.151006625997543\\
0.821821821821822	0.153950918945026\\
0.822822822822823	0.15693361693915\\
0.823823823823824	0.159955107916744\\
0.824824824824825	0.163015786293\\
0.825825825825826	0.16611605310779\\
0.826826826826827	0.169256316176175\\
0.827827827827828	0.172436990243226\\
0.828828828828829	0.175658497143331\\
0.82982982982983	0.178921265964131\\
0.830830830830831	0.182225733215253\\
0.831831831831832	0.185572343002005\\
0.832832832832833	0.188961547204223\\
0.833833833833834	0.192393805660433\\
0.834834834834835	0.19586958635754\\
0.835835835835836	0.199389365626237\\
0.836836836836837	0.202953628342331\\
0.837837837837838	0.20656286813423\\
0.838838838838839	0.210217587596792\\
0.83983983983984	0.213918298511786\\
0.840840840840841	0.217665522075212\\
0.841841841841842	0.221459789131731\\
0.842842842842843	0.225301640416488\\
0.843843843843844	0.229191626804596\\
0.844844844844845	0.233130309568579\\
0.845845845845846	0.237118260644086\\
0.846846846846847	0.241156062904195\\
0.847847847847848	0.245244310442642\\
0.848848848848849	0.249383608866329\\
0.84984984984985	0.253574575597475\\
0.850850850850851	0.257817840185797\\
0.851851851851852	0.262114044631134\\
0.852852852852853	0.266463843716913\\
0.853853853853854	0.270867905354928\\
0.854854854854855	0.275326910941872\\
0.855855855855856	0.279841555728119\\
0.856856856856857	0.28441254919927\\
0.857857857857858	0.289040615470988\\
0.858858858858859	0.29372649369768\\
0.85985985985986	0.298470938495638\\
0.860860860860861	0.303274720381221\\
0.861861861861862	0.308138626224766\\
0.862862862862863	0.313063459720878\\
0.863863863863864	0.318050041875838\\
0.864864864864865	0.32309921151287\\
0.865865865865866	0.328211825796069\\
0.866866866866867	0.333388760773819\\
0.867867867867868	0.338630911942583\\
0.868868868868869	0.34393919483199\\
0.86986986986987	0.34931454561219\\
0.870870870870871	0.35475792172451\\
0.871871871871872	0.360270302536492\\
0.872872872872873	0.365852690022453\\
0.873873873873874	0.371506109470774\\
0.874874874874875	0.377231610219197\\
0.875875875875876	0.383030266419455\\
0.876876876876877	0.388903177832684\\
0.877877877877878	0.394851470657085\\
0.878878878878879	0.400876298389452\\
0.87987987987988	0.406978842722223\\
0.880880880880881	0.413160314477842\\
0.881881881881882	0.419421954582313\\
0.882882882882883	0.425765035079935\\
0.883883883883884	0.432190860191333\\
0.884884884884885	0.438700767417026\\
0.885885885885886	0.445296128688903\\
0.886886886886887	0.451978351572144\\
0.887887887887888	0.458748880520252\\
0.888888888888889	0.465609198186043\\
0.88988988988989	0.472560826791638\\
0.890890890890891	0.47960532956065\\
0.891891891891892	0.486744312216029\\
0.892892892892893	0.493979424547176\\
0.893893893893894	0.501312362050248\\
0.894894894894895	0.508744867645782\\
0.895895895895896	0.516278733478065\\
0.896896896896897	0.523915802800984\\
0.897897897897898	0.531657971955383\\
0.898898898898899	0.539507192443325\\
0.8998998998999	0.547465473105035\\
0.900900900900901	0.55553488240467\\
0.901901901901902	0.563717550831555\\
0.902902902902903	0.572015673423935\\
0.903903903903904	0.580431512422859\\
0.904904904904905	0.588967400064338\\
0.905905905905906	0.597625741518513\\
0.906906906906907	0.606409017985268\\
0.907907907907908	0.615319789956379\\
0.908908908908909	0.624360700655083\\
0.90990990990991	0.633534479664815\\
0.910910910910911	0.642843946759739\\
0.911911911911912	0.652292015950718\\
0.912912912912913	0.661881699761441\\
0.913913913913914	0.671616113750655\\
0.914914914914915	0.681498481297671\\
0.915915915915916	0.691532138669849\\
0.916916916916917	0.7017205403922\\
0.917917917917918	0.712067264941067\\
0.918918918918919	0.722576020785645\\
0.91991991991992	0.733250652803209\\
0.920920920920921	0.744095149096182\\
0.921921921921922	0.755113648241651\\
0.922922922922923	0.766310447006754\\
0.923923923923924	0.777690008566361\\
0.924924924924925	0.789256971262853\\
0.925925925925926	0.801016157951592\\
0.926926926926927	0.812972585979715\\
0.927927927927928	0.825131477850577\\
0.928928928928929	0.837498272631227\\
0.92992992992993	0.850078638165989\\
0.930930930930931	0.862878484165606\\
0.931931931931932	0.875903976248423\\
0.932932932932933	0.889161551018068\\
0.933933933933934	0.902657932270928\\
0.934934934934935	0.91640014843667\\
0.935935935935936	0.930395551366294\\
0.936936936936937	0.944651836594724\\
0.937937937937938	0.959177065219227\\
0.938938938938939	0.973979687550961\\
0.93993993993994	0.989068568715138\\
0.940940940940941	1.00445301639592\\
0.941941941941942	1.02014281094558\\
0.942942942942943	1.03614823810415\\
0.943943943943944	1.05248012460625\\
0.944944944944945	1.0691498769867\\
0.945945945945946	1.08616952393638\\
0.946946946946947	1.10355176260575\\
0.947947947947948	1.12131000930656\\
0.948948948948949	1.13945845512315\\
0.94994994994995	1.15801212701574\\
0.950950950950951	1.17698695508033\\
0.951951951951952	1.19639984672576\\
0.952952952952953	1.21626876864009\\
0.953953953953954	1.23661283755023\\
0.954954954954955	1.25745242093232\\
0.955955955955956	1.27880924901306\\
0.956956956956957	1.30070653961688\\
0.957957957957958	1.32316913767041\\
0.958958958958959	1.34622367148056\\
0.95995995995996	1.36989872826823\\
0.960960960960961	1.39422505187911\\
0.961961961961962	1.41923576612408\\
0.962962962962963	1.44496662784535\\
0.963963963963964	1.47145631459008\\
0.964964964964965	1.49874675273491\\
0.965965965965966	1.5268834930903\\
0.966966966966967	1.55591614248111\\
0.967967967967968	1.58589886162987\\
0.968968968968969	1.61689094196259\\
0.96996996996997	1.64895747685318\\
0.970970970970971	1.68217014650321\\
0.971971971971972	1.71660814036848\\
0.972972972972973	1.75235924713011\\
0.973973973973974	1.78952115013213\\
0.974974974974975	1.82820297661902\\
0.975975975975976	1.86852716291905\\
0.976976976976977	1.91063171623732\\
0.977977977977978	1.95467297882859\\
0.978978978978979	2.00082903477664\\
0.97997997997998	2.04930394752313\\
0.980980980980981	2.10033308388597\\
0.981981981981982	2.15418987717481\\
0.982982982982983	2.21119452323055\\
0.983983983983984	2.2717253130287\\
0.984984984984985	2.33623362381765\\
0.985985985985986	2.4052640851539\\
0.986986986986987	2.47948222439707\\
0.987987987987988	2.55971319056849\\
0.988988988988989	2.64699735380802\\
0.98998998998999	2.74267245887301\\
0.990990990990991	2.84849917953069\\
0.991991991991992	2.96686088362287\\
0.992992992992993	3.10109740780076\\
0.993993993993994	3.25609771880772\\
0.994994994994995	3.43943752942835\\
0.995995995995996	3.66380189830487\\
0.996996996996997	3.95295871881397\\
0.997997997997998	4.36023971821255\\
0.998998998998999	5.05572756599176\\
1	inf\\
};
\addlegendentry{$u \log \frac{u(1-v)}{v(1-u)} - \frac{(u - v)}{1-v}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.49\\
0.001001001001001	0.488599600601603\\
0.002002002002002	0.487201205209213\\
0.003003003003003	0.485804813822832\\
0.004004004004004	0.484410426442458\\
0.005005005005005	0.483018043068093\\
0.00600600600600601	0.481627663699736\\
0.00700700700700701	0.480239288337386\\
0.00800800800800801	0.478852916981045\\
0.00900900900900901	0.477468549630712\\
0.01001001001001	0.476086186286386\\
0.011011011011011	0.474705826948069\\
0.012012012012012	0.47332747161576\\
0.013013013013013	0.471951120289459\\
0.014014014014014	0.470576772969165\\
0.015015015015015	0.46920442965488\\
0.016016016016016	0.467834090346603\\
0.017017017017017	0.466465755044334\\
0.018018018018018	0.465099423748072\\
0.019019019019019	0.463735096457819\\
0.02002002002002	0.462372773173574\\
0.021021021021021	0.461012453895337\\
0.022022022022022	0.459654138623108\\
0.023023023023023	0.458297827356886\\
0.024024024024024	0.456943520096673\\
0.025025025025025	0.455591216842468\\
0.026026026026026	0.454240917594271\\
0.027027027027027	0.452892622352082\\
0.028028028028028	0.451546331115901\\
0.029029029029029	0.450202043885727\\
0.03003003003003	0.448859760661562\\
0.031031031031031	0.447519481443405\\
0.032032032032032	0.446181206231256\\
0.033033033033033	0.444844935025115\\
0.034034034034034	0.443510667824982\\
0.035035035035035	0.442178404630857\\
0.036036036036036	0.44084814544274\\
0.037037037037037	0.439519890260631\\
0.038038038038038	0.43819363908453\\
0.039039039039039	0.436869391914437\\
0.04004004004004	0.435547148750352\\
0.041041041041041	0.434226909592275\\
0.042042042042042	0.432908674440206\\
0.043043043043043	0.431592443294145\\
0.044044044044044	0.430278216154092\\
0.045045045045045	0.428965993020047\\
0.046046046046046	0.42765577389201\\
0.047047047047047	0.426347558769981\\
0.048048048048048	0.42504134765396\\
0.049049049049049	0.423737140543947\\
0.0500500500500501	0.422434937439942\\
0.0510510510510511	0.421134738341946\\
0.0520520520520521	0.419836543249957\\
0.0530530530530531	0.418540352163976\\
0.0540540540540541	0.417246165084003\\
0.0550550550550551	0.415953982010038\\
0.0560560560560561	0.414663802942081\\
0.0570570570570571	0.413375627880132\\
0.0580580580580581	0.412089456824191\\
0.0590590590590591	0.410805289774259\\
0.0600600600600601	0.409523126730334\\
0.0610610610610611	0.408242967692417\\
0.0620620620620621	0.406964812660508\\
0.0630630630630631	0.405688661634607\\
0.0640640640640641	0.404414514614715\\
0.0650650650650651	0.40314237160083\\
0.0660660660660661	0.401872232592953\\
0.0670670670670671	0.400604097591084\\
0.0680680680680681	0.399337966595224\\
0.0690690690690691	0.398073839605371\\
0.0700700700700701	0.396811716621526\\
0.0710710710710711	0.39555159764369\\
0.0720720720720721	0.394293482671861\\
0.0730730730730731	0.39303737170604\\
0.0740740740740741	0.391783264746228\\
0.0750750750750751	0.390531161792423\\
0.0760760760760761	0.389281062844626\\
0.0770770770770771	0.388032967902838\\
0.0780780780780781	0.386786876967057\\
0.0790790790790791	0.385542790037284\\
0.0800800800800801	0.38430070711352\\
0.0810810810810811	0.383060628195763\\
0.0820820820820821	0.381822553284015\\
0.0830830830830831	0.380586482378274\\
0.0840840840840841	0.379352415478542\\
0.0850850850850851	0.378120352584817\\
0.0860860860860861	0.3768902936971\\
0.0870870870870871	0.375662238815392\\
0.0880880880880881	0.374436187939691\\
0.0890890890890891	0.373212141069999\\
0.0900900900900901	0.371990098206314\\
0.0910910910910911	0.370770059348638\\
0.0920920920920921	0.369552024496969\\
0.0930930930930931	0.368335993651309\\
0.0940940940940941	0.367121966811656\\
0.0950950950950951	0.365909943978012\\
0.0960960960960961	0.364699925150375\\
0.0970970970970971	0.363491910328747\\
0.0980980980980981	0.362285899513127\\
0.0990990990990991	0.361081892703514\\
0.1001001001001	0.35987988989991\\
0.101101101101101	0.358679891102313\\
0.102102102102102	0.357481896310725\\
0.103103103103103	0.356285905525145\\
0.104104104104104	0.355091918745572\\
0.105105105105105	0.353899935972008\\
0.106106106106106	0.352709957204452\\
0.107107107107107	0.351521982442903\\
0.108108108108108	0.350336011687363\\
0.109109109109109	0.349152044937831\\
0.11011011011011	0.347970082194306\\
0.111111111111111	0.34679012345679\\
0.112112112112112	0.345612168725282\\
0.113113113113113	0.344436217999782\\
0.114114114114114	0.343262271280289\\
0.115115115115115	0.342090328566805\\
0.116116116116116	0.340920389859329\\
0.117117117117117	0.33975245515786\\
0.118118118118118	0.3385865244624\\
0.119119119119119	0.337422597772948\\
0.12012012012012	0.336260675089504\\
0.121121121121121	0.335100756412068\\
0.122122122122122	0.333942841740639\\
0.123123123123123	0.332786931075219\\
0.124124124124124	0.331633024415807\\
0.125125125125125	0.330481121762403\\
0.126126126126126	0.329331223115007\\
0.127127127127127	0.328183328473619\\
0.128128128128128	0.327037437838239\\
0.129129129129129	0.325893551208866\\
0.13013013013013	0.324751668585502\\
0.131131131131131	0.323611789968146\\
0.132132132132132	0.322473915356798\\
0.133133133133133	0.321338044751458\\
0.134134134134134	0.320204178152126\\
0.135135135135135	0.319072315558802\\
0.136136136136136	0.317942456971486\\
0.137137137137137	0.316814602390178\\
0.138138138138138	0.315688751814878\\
0.139139139139139	0.314564905245586\\
0.14014014014014	0.313443062682302\\
0.141141141141141	0.312323224125026\\
0.142142142142142	0.311205389573758\\
0.143143143143143	0.310089559028498\\
0.144144144144144	0.308975732489246\\
0.145145145145145	0.307863909956002\\
0.146146146146146	0.306754091428766\\
0.147147147147147	0.305646276907538\\
0.148148148148148	0.304540466392318\\
0.149149149149149	0.303436659883106\\
0.15015015015015	0.302334857379902\\
0.151151151151151	0.301235058882706\\
0.152152152152152	0.300137264391519\\
0.153153153153153	0.299041473906339\\
0.154154154154154	0.297947687427167\\
0.155155155155155	0.296855904954003\\
0.156156156156156	0.295766126486847\\
0.157157157157157	0.294678352025699\\
0.158158158158158	0.29359258157056\\
0.159159159159159	0.292508815121428\\
0.16016016016016	0.291427052678304\\
0.161161161161161	0.290347294241188\\
0.162162162162162	0.28926953981008\\
0.163163163163163	0.288193789384981\\
0.164164164164164	0.287120042965889\\
0.165165165165165	0.286048300552805\\
0.166166166166166	0.284978562145729\\
0.167167167167167	0.283910827744662\\
0.168168168168168	0.282845097349602\\
0.169169169169169	0.28178137096055\\
0.17017017017017	0.280719648577506\\
0.171171171171171	0.279659930200471\\
0.172172172172172	0.278602215829443\\
0.173173173173173	0.277546505464423\\
0.174174174174174	0.276492799105412\\
0.175175175175175	0.275441096752408\\
0.176176176176176	0.274391398405412\\
0.177177177177177	0.273343704064425\\
0.178178178178178	0.272298013729445\\
0.179179179179179	0.271254327400474\\
0.18018018018018	0.27021264507751\\
0.181181181181181	0.269172966760554\\
0.182182182182182	0.268135292449607\\
0.183183183183183	0.267099622144667\\
0.184184184184184	0.266065955845736\\
0.185185185185185	0.265034293552812\\
0.186186186186186	0.264004635265896\\
0.187187187187187	0.262976980984989\\
0.188188188188188	0.261951330710089\\
0.189189189189189	0.260927684441198\\
0.19019019019019	0.259906042178314\\
0.191191191191191	0.258886403921439\\
0.192192192192192	0.257868769670571\\
0.193193193193193	0.256853139425712\\
0.194194194194194	0.25583951318686\\
0.195195195195195	0.254827890954017\\
0.196196196196196	0.253818272727182\\
0.197197197197197	0.252810658506354\\
0.198198198198198	0.251805048291535\\
0.199199199199199	0.250801442082723\\
0.2002002002002	0.24979983987992\\
0.201201201201201	0.248800241683125\\
0.202202202202202	0.247802647492337\\
0.203203203203203	0.246807057307558\\
0.204204204204204	0.245813471128786\\
0.205205205205205	0.244821888956023\\
0.206206206206206	0.243832310789268\\
0.207207207207207	0.24284473662852\\
0.208208208208208	0.241859166473781\\
0.209209209209209	0.24087560032505\\
0.21021021021021	0.239894038182326\\
0.211211211211211	0.238914480045611\\
0.212212212212212	0.237936925914904\\
0.213213213213213	0.236961375790205\\
0.214214214214214	0.235987829671513\\
0.215215215215215	0.23501628755883\\
0.216216216216216	0.234046749452155\\
0.217217217217217	0.233079215351488\\
0.218218218218218	0.232113685256828\\
0.219219219219219	0.231150159168177\\
0.22022022022022	0.230188637085534\\
0.221221221221221	0.229229119008899\\
0.222222222222222	0.228271604938272\\
0.223223223223223	0.227316094873652\\
0.224224224224224	0.226362588815041\\
0.225225225225225	0.225411086762438\\
0.226226226226226	0.224461588715843\\
0.227227227227227	0.223514094675256\\
0.228228228228228	0.222568604640677\\
0.229229229229229	0.221625118612106\\
0.23023023023023	0.220683636589542\\
0.231231231231231	0.219744158572987\\
0.232232232232232	0.21880668456244\\
0.233233233233233	0.217871214557901\\
0.234234234234234	0.21693774855937\\
0.235235235235235	0.216006286566847\\
0.236236236236236	0.215076828580332\\
0.237237237237237	0.214149374599825\\
0.238238238238238	0.213223924625326\\
0.239239239239239	0.212300478656835\\
0.24024024024024	0.211379036694352\\
0.241241241241241	0.210459598737877\\
0.242242242242242	0.20954216478741\\
0.243243243243243	0.208626734842951\\
0.244244244244244	0.2077133089045\\
0.245245245245245	0.206801886972057\\
0.246246246246246	0.205892469045622\\
0.247247247247247	0.204985055125195\\
0.248248248248248	0.204079645210776\\
0.249249249249249	0.203176239302365\\
0.25025025025025	0.202274837399962\\
0.251251251251251	0.201375439503568\\
0.252252252252252	0.200478045613181\\
0.253253253253253	0.199582655728802\\
0.254254254254254	0.198689269850431\\
0.255255255255255	0.197797887978068\\
0.256256256256256	0.196908510111713\\
0.257257257257257	0.196021136251366\\
0.258258258258258	0.195135766397028\\
0.259259259259259	0.194252400548697\\
0.26026026026026	0.193371038706374\\
0.261261261261261	0.192491680870059\\
0.262262262262262	0.191614327039752\\
0.263263263263263	0.190738977215454\\
0.264264264264264	0.189865631397163\\
0.265265265265265	0.18899428958488\\
0.266266266266266	0.188124951778605\\
0.267267267267267	0.187257617978339\\
0.268268268268268	0.18639228818408\\
0.269269269269269	0.185528962395829\\
0.27027027027027	0.184667640613587\\
0.271271271271271	0.183808322837352\\
0.272272272272272	0.182951009067125\\
0.273273273273273	0.182095699302906\\
0.274274274274274	0.181242393544696\\
0.275275275275275	0.180391091792493\\
0.276276276276276	0.179541794046299\\
0.277277277277277	0.178694500306112\\
0.278278278278278	0.177849210571933\\
0.279279279279279	0.177005924843763\\
0.28028028028028	0.1761646431216\\
0.281281281281281	0.175325365405445\\
0.282282282282282	0.174488091695299\\
0.283283283283283	0.17365282199116\\
0.284284284284284	0.17281955629303\\
0.285285285285285	0.171988294600907\\
0.286286286286286	0.171159036914793\\
0.287287287287287	0.170331783234686\\
0.288288288288288	0.169506533560588\\
0.289289289289289	0.168683287892497\\
0.29029029029029	0.167862046230415\\
0.291291291291291	0.16704280857434\\
0.292292292292292	0.166225574924274\\
0.293293293293293	0.165410345280215\\
0.294294294294294	0.164597119642165\\
0.295295295295295	0.163785898010122\\
0.296296296296296	0.162976680384088\\
0.297297297297297	0.162169466764061\\
0.298298298298298	0.161364257150043\\
0.299299299299299	0.160561051542032\\
0.3003003003003	0.15975984994003\\
0.301301301301301	0.158960652344036\\
0.302302302302302	0.158163458754049\\
0.303303303303303	0.157368269170071\\
0.304304304304304	0.156575083592101\\
0.305305305305305	0.155783902020138\\
0.306306306306306	0.154994724454184\\
0.307307307307307	0.154207550894238\\
0.308308308308308	0.153422381340299\\
0.309309309309309	0.152639215792369\\
0.31031031031031	0.151858054250447\\
0.311311311311311	0.151078896714532\\
0.312312312312312	0.150301743184626\\
0.313313313313313	0.149526593660728\\
0.314314314314314	0.148753448142837\\
0.315315315315315	0.147982306630955\\
0.316316316316316	0.147213169125081\\
0.317317317317317	0.146446035625215\\
0.318318318318318	0.145680906131357\\
0.319319319319319	0.144917780643506\\
0.32032032032032	0.144156659161664\\
0.321321321321321	0.14339754168583\\
0.322322322322322	0.142640428216004\\
0.323323323323323	0.141885318752186\\
0.324324324324324	0.141132213294375\\
0.325325325325325	0.140381111842573\\
0.326326326326326	0.139632014396779\\
0.327327327327327	0.138884920956993\\
0.328328328328328	0.138139831523215\\
0.329329329329329	0.137396746095445\\
0.33033033033033	0.136655664673683\\
0.331331331331331	0.135916587257929\\
0.332332332332332	0.135179513848182\\
0.333333333333333	0.134444444444444\\
0.334334334334334	0.133711379046714\\
0.335335335335335	0.132980317654992\\
0.336336336336336	0.132251260269278\\
0.337337337337337	0.131524206889572\\
0.338338338338338	0.130799157515874\\
0.339339339339339	0.130076112148184\\
0.34034034034034	0.129355070786502\\
0.341341341341341	0.128636033430828\\
0.342342342342342	0.127919000081162\\
0.343343343343343	0.127203970737504\\
0.344344344344344	0.126490945399854\\
0.345345345345345	0.125779924068212\\
0.346346346346346	0.125070906742578\\
0.347347347347347	0.124363893422952\\
0.348348348348348	0.123658884109335\\
0.349349349349349	0.122955878801725\\
0.35035035035035	0.122254877500123\\
0.351351351351351	0.121555880204529\\
0.352352352352352	0.120858886914943\\
0.353353353353353	0.120163897631365\\
0.354354354354354	0.119470912353795\\
0.355355355355355	0.118779931082233\\
0.356356356356356	0.11809095381668\\
0.357357357357357	0.117403980557134\\
0.358358358358358	0.116719011303596\\
0.359359359359359	0.116036046056066\\
0.36036036036036	0.115355084814544\\
0.361361361361361	0.11467612757903\\
0.362362362362362	0.113999174349525\\
0.363363363363363	0.113324225126027\\
0.364364364364364	0.112651279908537\\
0.365365365365365	0.111980338697055\\
0.366366366366366	0.111311401491582\\
0.367367367367367	0.110644468292116\\
0.368368368368368	0.109979539098658\\
0.369369369369369	0.109316613911208\\
0.37037037037037	0.108655692729767\\
0.371371371371371	0.107996775554333\\
0.372372372372372	0.107339862384907\\
0.373373373373373	0.10668495322149\\
0.374374374374374	0.10603204806408\\
0.375375375375375	0.105381146912678\\
0.376376376376376	0.104732249767285\\
0.377377377377377	0.104085356627899\\
0.378378378378378	0.103440467494522\\
0.379379379379379	0.102797582367152\\
0.38038038038038	0.10215670124579\\
0.381381381381381	0.101517824130437\\
0.382382382382382	0.100880951021091\\
0.383383383383383	0.100246081917754\\
0.384384384384384	0.099613216820424\\
0.385385385385385	0.0989823557291025\\
0.386386386386386	0.0983534986437889\\
0.387387387387387	0.0977266455644834\\
0.388388388388388	0.0971017964911858\\
0.389389389389389	0.0964789514238963\\
0.39039039039039	0.0958581103626149\\
0.391391391391391	0.0952392733073413\\
0.392392392392392	0.0946224402580759\\
0.393393393393393	0.0940076112148184\\
0.394394394394394	0.0933947861775689\\
0.395395395395395	0.0927839651463275\\
0.396396396396396	0.092175148121094\\
0.397397397397397	0.0915683351018686\\
0.398398398398398	0.0909635260886512\\
0.399399399399399	0.0903607210814418\\
0.4004004004004	0.0897599200802404\\
0.401401401401401	0.089161123085047\\
0.402402402402402	0.0885643300958616\\
0.403403403403403	0.0879695411126842\\
0.404404404404404	0.0873767561355149\\
0.405405405405405	0.0867859751643535\\
0.406406406406406	0.0861971981992002\\
0.407407407407407	0.0856104252400549\\
0.408408408408408	0.0850256562869175\\
0.409409409409409	0.0844428913397882\\
0.41041041041041	0.0838621303986669\\
0.411411411411411	0.0832833734635536\\
0.412412412412412	0.0827066205344484\\
0.413413413413413	0.0821318716113511\\
0.414414414414414	0.0815591266942618\\
0.415415415415415	0.0809883857831805\\
0.416416416416416	0.0804196488781073\\
0.417417417417417	0.0798529159790421\\
0.418418418418418	0.0792881870859849\\
0.419419419419419	0.0787254621989357\\
0.42042042042042	0.0781647413178944\\
0.421421421421421	0.0776060244428613\\
0.422422422422422	0.0770493115738361\\
0.423423423423423	0.0764946027108189\\
0.424424424424424	0.0759418978538098\\
0.425425425425425	0.0753911970028086\\
0.426426426426426	0.0748425001578154\\
0.427427427427427	0.0742958073188303\\
0.428428428428428	0.0737511184858532\\
0.429429429429429	0.0732084336588841\\
0.43043043043043	0.072667752837923\\
0.431431431431431	0.0721290760229699\\
0.432432432432432	0.0715924032140248\\
0.433433433433433	0.0710577344110877\\
0.434434434434434	0.0705250696141587\\
0.435435435435435	0.0699944088232376\\
0.436436436436436	0.0694657520383246\\
0.437437437437437	0.0689390992594195\\
0.438438438438438	0.0684144504865225\\
0.439439439439439	0.0678918057196335\\
0.44044044044044	0.0673711649587525\\
0.441441441441441	0.0668525282038795\\
0.442442442442442	0.0663358954550145\\
0.443443443443443	0.0658212667121576\\
0.444444444444444	0.0653086419753086\\
0.445445445445445	0.0647980212444677\\
0.446446446446446	0.0642894045196347\\
0.447447447447447	0.0637827918008098\\
0.448448448448448	0.0632781830879929\\
0.449449449449449	0.062775578381184\\
0.45045045045045	0.0622749776803831\\
0.451451451451451	0.0617763809855902\\
0.452452452452452	0.0612797882968053\\
0.453453453453453	0.0607851996140284\\
0.454454454454454	0.0602926149372595\\
0.455455455455455	0.0598020342664987\\
0.456456456456456	0.0593134576017459\\
0.457457457457457	0.058826884943001\\
0.458458458458458	0.0583423162902642\\
0.459459459459459	0.0578597516435354\\
0.46046046046046	0.0573791910028146\\
0.461461461461461	0.0569006343681018\\
0.462462462462462	0.056424081739397\\
0.463463463463463	0.0559495331167003\\
0.464464464464464	0.0554769885000115\\
0.465465465465465	0.0550064478893307\\
0.466466466466466	0.054537911284658\\
0.467467467467467	0.0540713786859933\\
0.468468468468468	0.0536068500933366\\
0.469469469469469	0.0531443255066878\\
0.47047047047047	0.0526838049260471\\
0.471471471471471	0.0522252883514145\\
0.472472472472472	0.0517687757827898\\
0.473473473473473	0.0513142672201731\\
0.474474474474474	0.0508617626635644\\
0.475475475475475	0.0504112621129638\\
0.476476476476476	0.0499627655683712\\
0.477477477477477	0.0495162730297865\\
0.478478478478478	0.0490717844972099\\
0.479479479479479	0.0486292999706413\\
0.48048048048048	0.0481888194500807\\
0.481481481481481	0.0477503429355281\\
0.482482482482482	0.0473138704269835\\
0.483483483483483	0.046879401924447\\
0.484484484484485	0.0464469374279184\\
0.485485485485485	0.0460164769373978\\
0.486486486486487	0.0455880204528853\\
0.487487487487487	0.0451615679743808\\
0.488488488488488	0.0447371195018843\\
0.48948948948949	0.0443146750353957\\
0.49049049049049	0.0438942345749152\\
0.491491491491492	0.0434757981204427\\
0.492492492492492	0.0430593656719783\\
0.493493493493493	0.0426449372295218\\
0.494494494494495	0.0422325127930733\\
0.495495495495495	0.0418220923626329\\
0.496496496496497	0.0414136759382004\\
0.497497497497497	0.041007263519776\\
0.498498498498498	0.0406028551073596\\
0.4994994994995	0.0402004507009512\\
0.500500500500501	0.0398000503005508\\
0.501501501501502	0.0394016539061584\\
0.502502502502503	0.039005261517774\\
0.503503503503503	0.0386108731353976\\
0.504504504504504	0.0382184887590293\\
0.505505505505506	0.0378281083886689\\
0.506506506506507	0.0374397320243166\\
0.507507507507508	0.0370533596659723\\
0.508508508508508	0.0366689913136359\\
0.509509509509509	0.0362866269673076\\
0.510510510510511	0.0359062666269873\\
0.511511511511512	0.035527910292675\\
0.512512512512513	0.0351515579643708\\
0.513513513513513	0.0347772096420745\\
0.514514514514514	0.0344048653257863\\
0.515515515515516	0.034034525015506\\
0.516516516516517	0.0336661887112337\\
0.517517517517518	0.0332998564129695\\
0.518518518518518	0.0329355281207133\\
0.519519519519519	0.0325732038344651\\
0.520520520520521	0.0322128835542249\\
0.521521521521522	0.0318545672799927\\
0.522522522522523	0.0314982550117685\\
0.523523523523523	0.0311439467495523\\
0.524524524524524	0.0307916424933442\\
0.525525525525526	0.030441342243144\\
0.526526526526527	0.0300930459989519\\
0.527527527527528	0.0297467537607678\\
0.528528528528528	0.0294024655285917\\
0.529529529529529	0.0290601813024235\\
0.530530530530531	0.0287199010822634\\
0.531531531531532	0.0283816248681113\\
0.532532532532533	0.0280453526599673\\
0.533533533533533	0.0277110844578312\\
0.534534534534535	0.0273788202617031\\
0.535535535535536	0.0270485600715831\\
0.536536536536537	0.026720303887471\\
0.537537537537538	0.026394051709367\\
0.538538538538539	0.026069803537271\\
0.53953953953954	0.025747559371183\\
0.540540540540541	0.025427319211103\\
0.541541541541542	0.025109083057031\\
0.542542542542543	0.024792850908967\\
0.543543543543544	0.0244786227669111\\
0.544544544544545	0.0241663986308631\\
0.545545545545546	0.0238561785008231\\
0.546546546546547	0.0235479623767912\\
0.547547547547548	0.0232417502587673\\
0.548548548548549	0.0229375421467514\\
0.54954954954955	0.0226353380407434\\
0.550550550550551	0.0223351379407435\\
0.551551551551552	0.0220369418467516\\
0.552552552552553	0.0217407497587678\\
0.553553553553554	0.0214465616767919\\
0.554554554554555	0.021154377600824\\
0.555555555555556	0.0208641975308642\\
0.556556556556557	0.0205760214669123\\
0.557557557557558	0.0202898494089685\\
0.558558558558559	0.0200056813570327\\
0.55955955955956	0.0197235173111049\\
0.560560560560561	0.0194433572711851\\
0.561561561561562	0.0191652012372733\\
0.562562562562563	0.0188890492093695\\
0.563563563563564	0.0186149011874738\\
0.564564564564565	0.018342757171586\\
0.565565565565566	0.0180726171617062\\
0.566566566566567	0.0178044811578345\\
0.567567567567568	0.0175383491599708\\
0.568568568568569	0.0172742211681151\\
0.56956956956957	0.0170120971822673\\
0.570570570570571	0.0167519772024276\\
0.571571571571572	0.016493861228596\\
0.572572572572573	0.0162377492607723\\
0.573573573573574	0.0159836412989566\\
0.574574574574575	0.0157315373431489\\
0.575575575575576	0.0154814373933493\\
0.576576576576577	0.0152333414495577\\
0.577577577577578	0.014987249511774\\
0.578578578578579	0.0147431615799984\\
0.57957957957958	0.0145010776542308\\
0.580580580580581	0.0142609977344712\\
0.581581581581582	0.0140229218207196\\
0.582582582582583	0.013786849912976\\
0.583583583583584	0.0135527820112405\\
0.584584584584585	0.0133207181155129\\
0.585585585585586	0.0130906582257933\\
0.586586586586587	0.0128626023420818\\
0.587587587587588	0.0126365504643783\\
0.588588588588589	0.0124125025926828\\
0.58958958958959	0.0121904587269952\\
0.590590590590591	0.0119704188673158\\
0.591591591591592	0.0117523830136443\\
0.592592592592593	0.0115363511659808\\
0.593593593593594	0.0113223233243253\\
0.594594594594595	0.0111102994886779\\
0.595595595595596	0.0109002796590384\\
0.596596596596597	0.010692263835407\\
0.597597597597598	0.0104862520177835\\
0.598598598598599	0.0102822442061681\\
0.5995995995996	0.0100802404005607\\
0.600600600600601	0.00988024060096131\\
0.601601601601602	0.00968224480736993\\
0.602602602602603	0.00948625301978655\\
0.603603603603604	0.00929226523821117\\
0.604604604604605	0.00910028146264381\\
0.605605605605606	0.00891030169308447\\
0.606606606606607	0.00872232592953313\\
0.607607607607608	0.00853635417198981\\
0.608608608608609	0.00835238642045447\\
0.60960960960961	0.00817042267492717\\
0.610610610610611	0.00799046293540787\\
0.611611611611612	0.00781250720189659\\
0.612612612612613	0.00763655547439331\\
0.613613613613614	0.00746260775289803\\
0.614614614614615	0.00729066403741077\\
0.615615615615616	0.00712072432793153\\
0.616616616616617	0.00695278862446029\\
0.617617617617618	0.00678685692699707\\
0.618618618618619	0.00662292923554183\\
0.61961961961962	0.00646100555009463\\
0.620620620620621	0.00630108587065543\\
0.621621621621622	0.00614317019722425\\
0.622622622622623	0.00598725852980107\\
0.623623623623624	0.00583335086838589\\
0.624624624624625	0.00568144721297873\\
0.625625625625626	0.00553154756357959\\
0.626626626626627	0.00538365192018845\\
0.627627627627628	0.00523776028280533\\
0.628628628628629	0.0050938726514302\\
0.62962962962963	0.00495198902606309\\
0.630630630630631	0.004812109406704\\
0.631631631631632	0.00467423379335291\\
0.632632632632633	0.00453836218600983\\
0.633633633633634	0.00440449458467475\\
0.634634634634635	0.0042726309893477\\
0.635635635635636	0.00414277140002865\\
0.636636636636637	0.00401491581671762\\
0.637637637637638	0.00388906423941459\\
0.638638638638639	0.00376521666811956\\
0.63963963963964	0.00364337310283256\\
0.640640640640641	0.00352353354355356\\
0.641641641641642	0.00340569799028257\\
0.642642642642643	0.0032898664430196\\
0.643643643643644	0.00317603890176462\\
0.644644644644645	0.00306421536651766\\
0.645645645645646	0.00295439583727872\\
0.646646646646647	0.00284658031404778\\
0.647647647647648	0.00274076879682485\\
0.648648648648649	0.00263696128560993\\
0.64964964964965	0.00253515778040302\\
0.650650650650651	0.00243535828120412\\
0.651651651651652	0.00233756278801324\\
0.652652652652653	0.00224177130083036\\
0.653653653653654	0.00214798381965548\\
0.654654654654655	0.00205620034448863\\
0.655655655655656	0.00196642087532978\\
0.656656656656657	0.00187864541217894\\
0.657657657657658	0.00179287395503611\\
0.658658658658659	0.00170910650390129\\
0.65965965965966	0.00162734305877449\\
0.660660660660661	0.00154758361965569\\
0.661661661661662	0.0014698281865449\\
0.662662662662663	0.00139407675944212\\
0.663663663663664	0.00132032933834735\\
0.664664664664665	0.00124858592326059\\
0.665665665665666	0.00117884651418185\\
0.666666666666667	0.00111111111111111\\
0.667667667667668	0.00104537971404838\\
0.668668668668669	0.00098165232299366\\
0.66966966966967	0.000919928937946953\\
0.670670670670671	0.000860209558908256\\
0.671671671671672	0.000802494185877569\\
0.672672672672673	0.000746782818854886\\
0.673673673673674	0.000693075457840219\\
0.674674674674675	0.000641372102833562\\
0.675675675675676	0.000591672753834915\\
0.676676676676677	0.000543977410844278\\
0.677677677677678	0.000498286073861645\\
0.678678678678679	0.000454598742887028\\
0.67967967967968	0.000412915417920421\\
0.680680680680681	0.000373236098961824\\
0.681681681681682	0.000335560786011236\\
0.682682682682683	0.000299889479068655\\
0.683683683683684	0.000266222178134088\\
0.684684684684685	0.00023455888320753\\
0.685685685685686	0.000204899594288983\\
0.686686686686687	0.000177244311378446\\
0.687687687687688	0.000151593034475915\\
0.688688688688689	0.000127945763581398\\
0.68968968968969	0.00010630249869489\\
0.690690690690691	8.66632398163926e-05\\
0.691691691691692	6.90279869459049e-05\\
0.692692692692693	5.33967400834255e-05\\
0.693693693693694	3.97694992289579e-05\\
0.694694694694695	2.81462643825002e-05\\
0.695695695695696	1.85270355440524e-05\\
0.696696696696697	1.09118127136145e-05\\
0.697697697697698	5.30059589118609e-06\\
0.698698698698699	1.6933850767683e-06\\
0.6996996996997	9.01802703604265e-08\\
0.700700700700701	4.90981471962477e-07\\
0.701701701701702	2.89578868157445e-06\\
0.702702702702703	7.30460189919695e-06\\
0.703703703703704	1.3717421124829e-05\\
0.704704704704705	2.21342463584709e-05\\
0.705705705705706	3.25550776001228e-05\\
0.706706706706707	4.49799148497846e-05\\
0.707707707707708	5.94087581074581e-05\\
0.708708708708709	7.58416073731399e-05\\
0.70970970970971	9.42784626468317e-05\\
0.710710710710711	0.000114719323928533\\
0.711711711711712	0.000137164191218245\\
0.712712712712713	0.000161613064515969\\
0.713713713713714	0.000188065943821701\\
0.714714714714715	0.000216522829135443\\
0.715715715715716	0.000246983720457194\\
0.716716716716717	0.000279448617786956\\
0.717717717717718	0.000313917521124731\\
0.718718718718719	0.000350390430470513\\
0.71971971971972	0.000388867345824304\\
0.720720720720721	0.000429348267186105\\
0.721721721721722	0.000471833194555922\\
0.722722722722723	0.000516322127933743\\
0.723723723723724	0.000562815067319574\\
0.724724724724725	0.000611312012713416\\
0.725725725725726	0.000661812964115267\\
0.726726726726727	0.000714317921525134\\
0.727727727727728	0.000768826884943005\\
0.728728728728729	0.000825339854368886\\
0.72972972972973	0.000883856829802778\\
0.730730730730731	0.000944377811244679\\
0.731731731731732	0.0010069027986946\\
0.732732732732733	0.00107143179215252\\
0.733733733733734	0.00113796479161845\\
0.734734734734735	0.00120650179709239\\
0.735735735735736	0.00127704280857434\\
0.736736736736737	0.00134958782606431\\
0.737737737737738	0.00142413684956228\\
0.738738738738739	0.00150068987906826\\
0.73973973973974	0.00157924691458225\\
0.740740740740741	0.00165980795610425\\
0.741741741741742	0.00174237300363427\\
0.742742742742743	0.00182694205717229\\
0.743743743743744	0.00191351511671832\\
0.744744744744745	0.00200209218227236\\
0.745745745745746	0.00209267325383442\\
0.746746746746747	0.00218525833140449\\
0.747747747747748	0.00227984741498256\\
0.748748748748749	0.00237644050456864\\
0.74974974974975	0.00247503760016273\\
0.750750750750751	0.00257563870176483\\
0.751751751751752	0.00267824380937495\\
0.752752752752753	0.00278285292299307\\
0.753753753753754	0.0028894660426192\\
0.754754754754755	0.00299808316825334\\
0.755755755755756	0.00310870429989549\\
0.756756756756757	0.00322132943754566\\
0.757757757757758	0.00333595858120383\\
0.758758758758759	0.00345259173087001\\
0.75975975975976	0.0035712288865442\\
0.760760760760761	0.0036918700482264\\
0.761761761761762	0.00381451521591663\\
0.762762762762763	0.00393916438961485\\
0.763763763763764	0.00406581756932108\\
0.764764764764765	0.00419447475503532\\
0.765765765765766	0.00432513594675757\\
0.766766766766767	0.00445780114448784\\
0.767767767767768	0.00459247034822611\\
0.768768768768769	0.00472914355797239\\
0.76976976976977	0.00486782077372668\\
0.770770770770771	0.00500850199548898\\
0.771771771771772	0.00515118722325931\\
0.772772772772773	0.00529587645703763\\
0.773773773773774	0.00544256969682396\\
0.774774774774775	0.0055912669426183\\
0.775775775775776	0.00574196819442065\\
0.776776776776777	0.00589467345223102\\
0.777777777777778	0.00604938271604939\\
0.778778778778779	0.00620609598587577\\
0.77977977977978	0.00636481326171016\\
0.780780780780781	0.00652553454355256\\
0.781781781781782	0.00668825983140299\\
0.782782782782783	0.00685298912526141\\
0.783783783783784	0.00701972242512784\\
0.784784784784785	0.00718845973100228\\
0.785785785785786	0.00735920104288474\\
0.786786786786787	0.0075319463607752\\
0.787787787787788	0.00770669568467367\\
0.788788788788789	0.00788344901458015\\
0.78978978978979	0.00806220635049464\\
0.790790790790791	0.00824296769241716\\
0.791791791791792	0.00842573304034767\\
0.792792792792793	0.00861050239428619\\
0.793793793793794	0.00879727575423272\\
0.794794794794795	0.00898605312018726\\
0.795795795795796	0.00917683449214983\\
0.796796796796797	0.00936961987012038\\
0.797797797797798	0.00956440925409895\\
0.798798798798799	0.00976120264408553\\
0.7997997997998	0.00996000004008012\\
0.800800800800801	0.0101608014420827\\
0.801801801801802	0.0103636068500934\\
0.802802802802803	0.010568416264112\\
0.803803803803804	0.0107752296841386\\
0.804804804804805	0.0109840471101732\\
0.805805805805806	0.0111948685422159\\
0.806806806806807	0.0114076939802666\\
0.807807807807808	0.0116225234243252\\
0.808808808808809	0.0118393568743919\\
0.80980980980981	0.0120581943304666\\
0.810810810810811	0.0122790357925493\\
0.811811811811812	0.01250188126064\\
0.812812812812813	0.0127267307347388\\
0.813813813813814	0.0129535842148455\\
0.814814814814815	0.0131824417009602\\
0.815815815815816	0.013413303193083\\
0.816816816816817	0.0136461686912138\\
0.817817817817818	0.0138810381953525\\
0.818818818818819	0.0141179117054993\\
0.81981981981982	0.0143567892216541\\
0.820820820820821	0.0145976707438169\\
0.821821821821822	0.0148405562719877\\
0.822822822822823	0.0150854458061665\\
0.823823823823824	0.0153323393463534\\
0.824824824824825	0.0155812368925482\\
0.825825825825826	0.0158321384447511\\
0.826826826826827	0.0160850440029619\\
0.827827827827828	0.0163399535671808\\
0.828828828828829	0.0165968671374077\\
0.82982982982983	0.0168557847136426\\
0.830830830830831	0.0171167062958855\\
0.831831831831832	0.0173796318841364\\
0.832832832832833	0.0176445614783953\\
0.833833833833834	0.0179114950786622\\
0.834834834834835	0.0181804326849372\\
0.835835835835836	0.0184513742972202\\
0.836836836836837	0.0187243199155111\\
0.837837837837838	0.0189992695398101\\
0.838838838838839	0.0192762231701171\\
0.83983983983984	0.0195551808064321\\
0.840840840840841	0.0198361424487551\\
0.841841841841842	0.0201191080970861\\
0.842842842842843	0.0204040777514251\\
0.843843843843844	0.0206910514117721\\
0.844844844844845	0.0209800290781272\\
0.845845845845846	0.0212710107504903\\
0.846846846846847	0.0215639964288613\\
0.847847847847848	0.0218589861132404\\
0.848848848848849	0.0221559798036275\\
0.84984984984985	0.0224549775000226\\
0.850850850850851	0.0227559792024257\\
0.851851851851852	0.0230589849108368\\
0.852852852852853	0.0233639946252559\\
0.853853853853854	0.023671008345683\\
0.854854854854855	0.0239800260721182\\
0.855855855855856	0.0242910478045613\\
0.856856856856857	0.0246040735430125\\
0.857857857857858	0.0249191032874717\\
0.858858858858859	0.0252361370379388\\
0.85985985985986	0.0255551747944141\\
0.860860860860861	0.0258762165568973\\
0.861861861861862	0.0261992623253885\\
0.862862862862863	0.0265243120998877\\
0.863863863863864	0.0268513658803949\\
0.864864864864865	0.0271804236669102\\
0.865865865865866	0.0275114854594334\\
0.866866866866867	0.0278445512579647\\
0.867867867867868	0.028179621062504\\
0.868868868868869	0.0285166948730512\\
0.86986986986987	0.0288557726896066\\
0.870870870870871	0.0291968545121698\\
0.871871871871872	0.0295399403407412\\
0.872872872872873	0.0298850301753205\\
0.873873873873874	0.0302321240159078\\
0.874874874874875	0.0305812218625032\\
0.875875875875876	0.0309323237151065\\
0.876876876876877	0.0312854295737179\\
0.877877877877878	0.0316405394383372\\
0.878878878878879	0.0319976533089646\\
0.87987987987988	0.0323567711856\\
0.880880880880881	0.0327178930682434\\
0.881881881881882	0.0330810189568948\\
0.882882882882883	0.0334461488515543\\
0.883883883883884	0.0338132827522217\\
0.884884884884885	0.0341824206588972\\
0.885885885885886	0.0345535625715806\\
0.886886886886887	0.0349267084902721\\
0.887887887887888	0.0353018584149715\\
0.888888888888889	0.035679012345679\\
0.88988988988989	0.0360581702823945\\
0.890890890890891	0.036439332225118\\
0.891891891891892	0.0368224981738495\\
0.892892892892893	0.0372076681285891\\
0.893893893893894	0.0375948420893366\\
0.894894894894895	0.0379840200560922\\
0.895895895895896	0.0383752020288557\\
0.896896896896897	0.0387683880076273\\
0.897897897897898	0.0391635779924068\\
0.898898898898899	0.0395607719831944\\
0.8998998998999	0.03995996997999\\
0.900900900900901	0.0403611719827936\\
0.901901901901902	0.0407643779916052\\
0.902902902902903	0.0411695880064248\\
0.903903903903904	0.0415768020272525\\
0.904904904904905	0.0419860200540882\\
0.905905905905906	0.0423972420869318\\
0.906906906906907	0.0428104681257835\\
0.907907907907908	0.0432256981706431\\
0.908908908908909	0.0436429322215108\\
0.90990990990991	0.0440621702783865\\
0.910910910910911	0.0444834123412702\\
0.911911911911912	0.0449066584101619\\
0.912912912912913	0.0453319084850616\\
0.913913913913914	0.0457591625659694\\
0.914914914914915	0.0461884206528851\\
0.915915915915916	0.0466196827458089\\
0.916916916916917	0.0470529488447406\\
0.917917917917918	0.0474882189496804\\
0.918918918918919	0.0479254930606282\\
0.91991991991992	0.048364771177584\\
0.920920920920921	0.0488060533005478\\
0.921921921921922	0.0492493394295196\\
0.922922922922923	0.0496946295644994\\
0.923923923923924	0.0501419237054873\\
0.924924924924925	0.0505912218524831\\
0.925925925925926	0.051042524005487\\
0.926926926926927	0.0514958301644988\\
0.927927927927928	0.0519511403295187\\
0.928928928928929	0.0524084545005466\\
0.92992992992993	0.0528677726775825\\
0.930930930930931	0.0533290948606264\\
0.931931931931932	0.0537924210496783\\
0.932932932932933	0.0542577512447382\\
0.933933933933934	0.0547250854458062\\
0.934934934934935	0.0551944236528821\\
0.935935935935936	0.0556657658659661\\
0.936936936936937	0.056139112085058\\
0.937937937937938	0.056614462310158\\
0.938938938938939	0.057091816541266\\
0.93993993993994	0.057571174778382\\
0.940940940940941	0.058052537021506\\
0.941941941941942	0.058535903270638\\
0.942942942942943	0.059021273525778\\
0.943943943943944	0.0595086477869261\\
0.944944944944945	0.0599980260540821\\
0.945945945945946	0.0604894083272462\\
0.946946946946947	0.0609827946064182\\
0.947947947947948	0.0614781848915983\\
0.948948948948949	0.0619755791827864\\
0.94994994994995	0.0624749774799825\\
0.950950950950951	0.0629763797831866\\
0.951951951951952	0.0634797860923987\\
0.952952952952953	0.0639851964076188\\
0.953953953953954	0.064492610728847\\
0.954954954954955	0.0650020290560831\\
0.955955955955956	0.0655134513893273\\
0.956956956956957	0.0660268777285794\\
0.957957957957958	0.0665423080738396\\
0.958958958958959	0.0670597424251078\\
0.95995995995996	0.067579180782384\\
0.960960960960961	0.0681006231456682\\
0.961961961961962	0.0686240695149604\\
0.962962962962963	0.0691495198902606\\
0.963963963963964	0.0696769742715689\\
0.964964964964965	0.0702064326588851\\
0.965965965965966	0.0707378950522094\\
0.966966966966967	0.0712713614515416\\
0.967967967967968	0.0718068318568819\\
0.968968968968969	0.0723443062682302\\
0.96996996996997	0.0728837846855865\\
0.970970970970971	0.0734252671089508\\
0.971971971971972	0.0739687535383231\\
0.972972972972973	0.0745142439737035\\
0.973973973973974	0.0750617384150918\\
0.974974974974975	0.0756112368624881\\
0.975975975975976	0.0761627393158925\\
0.976976976976977	0.0767162457753048\\
0.977977977977978	0.0772717562407253\\
0.978978978978979	0.0778292707121536\\
0.97997997997998	0.07838878918959\\
0.980980980980981	0.0789503116730344\\
0.981981981981982	0.0795138381624868\\
0.982982982982983	0.0800793686579473\\
0.983983983983984	0.0806469031594157\\
0.984984984984985	0.0812164416668921\\
0.985985985985986	0.0817879841803766\\
0.986986986986987	0.082361530699869\\
0.987987987987988	0.0829370812253696\\
0.988988988988989	0.083514635756878\\
0.98998998998999	0.0840941942943945\\
0.990990990990991	0.084675756837919\\
0.991991991991992	0.0852593233874515\\
0.992992992992993	0.0858448939429921\\
0.993993993993994	0.0864324685045406\\
0.994994994994995	0.0870220470720972\\
0.995995995995996	0.0876136296456617\\
0.996996996996997	0.0882072162252342\\
0.997997997997998	0.0888028068108149\\
0.998998998998999	0.0894004014024034\\
1	0.09\\
};
\addlegendentry{$(u-v)^2$}

\end{axis}

\end{tikzpicture}%


==> BregmanvsMMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={thick}}

%
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% width=8cm,
% height=5cm,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=0.7,
 yticklabel style={/pgf/number format/fixed}, % removes unreasonable  scientific notation 
  background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.225007685376701\\
0.151515151515152	0.210482376590486\\
0.303030303030303	0.197730107180834\\
0.454545454545455	0.18644365009534\\
0.606060606060606	0.176383071755841\\
0.757575757575758	0.16735822872906\\
0.909090909090909	0.159216465321129\\
1.06060606060606	0.151833792211428\\
1.21212121212121	0.145108447483146\\
1.36363636363636	0.138956120928588\\
1.51515151515152	0.133306360538466\\
1.66666666666667	0.128099832938356\\
1.81818181818182	0.123286209803342\\
1.96969696969697	0.118822519335641\\
2.12121212121212	0.114671847527802\\
2.27272727272727	0.110802305499215\\
2.42424242424242	0.107186201350943\\
2.57575757575758	0.103799370750387\\
2.72727272727273	0.100620631818698\\
2.87878787878788	0.0976313381773248\\
3.03030303030303	0.0948150101153336\\
3.18181818181818	0.0921570283850113\\
3.33333333333333	0.0896443785503125\\
3.48484848484848	0.0872654364039801\\
3.63636363636364	0.0850097869510632\\
3.78787878787879	0.082868070983955\\
3.93939393939394	0.0808318544601956\\
4.09090909090909	0.0788935168218133\\
4.24242424242424	0.0770461551249328\\
4.39393939393939	0.0752835014268183\\
4.54545454545455	0.0735998513380877\\
4.6969696969697	0.0719900020172853\\
4.84848484848485	0.0704491981822952\\
5	0.0689730849540315\\
5.15151515151515	0.0675576665439134\\
5.3030303030303	0.0661992699567041\\
5.45454545454545	0.064894513012127\\
5.60606060606061	0.0636402760969231\\
5.75757575757576	0.0624336771491142\\
5.90909090909091	0.061272049450769\\
6.06060606060606	0.0601529218679305\\
6.21212121212121	0.0590740012286671\\
6.36363636363636	0.0580331565738537\\
6.51515151515152	0.0570284050525128\\
6.66666666666667	0.0560578992645943\\
6.81818181818182	0.0551199158807764\\
6.96969696969697	0.0542128453913784\\
7.12121212121212	0.0533351828556905\\
7.27272727272727	0.0524855195396643\\
7.42424242424242	0.0516625353438636\\
7.57575757575758	0.0508649919359507\\
7.72727272727273	0.0500917265122761\\
7.87878787878788	0.0493416461223146\\
8.03030303030303	0.048613722497684\\
8.18181818181818	0.0479069873339726\\
8.33333333333333	0.0472205279798833\\
8.48484848484848	0.0465534834931904\\
8.63636363636364	0.0459050410275963\\
8.78787878787879	0.0452744325185422\\
8.93939393939394	0.0446609316395017\\
9.09090909090909	0.0440638510033379\\
9.24242424242424	0.0434825395860198\\
9.39393939393939	0.0429163803523616\\
9.54545454545454	0.0423647880655508\\
9.6969696969697	0.0418272072640982\\
9.84848484848485	0.0413031103914936\\
10	0.0407919960653199\\
10.1515151515152	0.0402933874738851\\
10.3030303030303	0.039806830889604\\
10.4545454545455	0.0393318942893771\\
10.6060606060606	0.0388681660731989\\
10.7575757575758	0.0384152538729792\\
10.9090909090909	0.0379727834444064\\
11.0606060606061	0.0375403976352729\\
11.2121212121212	0.0371177554243252\\
11.3636363636364	0.0367045310252486\\
11.5151515151515	0.0363004130508753\\
11.6666666666667	0.0359051037331478\\
11.8181818181818	0.0355183181947814\\
11.969696969697	0.0351397837689216\\
12.1212121212121	0.034769239363424\\
12.2727272727273	0.0344064348666858\\
12.4242424242424	0.0340511305922128\\
12.5757575757576	0.0337030967593718\\
12.7272727272727	0.033362113007974\\
12.8787878787879	0.0330279679445519\\
13.030303030303	0.0327004587183662\\
13.1818181818182	0.0323793906253423\\
13.3333333333333	0.0320645767382831\\
13.4848484848485	0.0317558375618457\\
13.6363636363636	0.0314530007108607\\
13.7878787878788	0.0311559006107323\\
13.9393939393939	0.0308643782186868\\
14.0909090909091	0.0305782807647905\\
14.2424242424242	0.0302974615116797\\
14.3939393939394	0.0300217795320228\\
14.5454545454545	0.0297510995028696\\
14.6969696969697	0.029485291515959\\
14.8484848484848	0.0292242309032104\\
15	0.0289677980766295\\
};
\addlegendentry{Exact value using \eqref{Eq:ExpressionForTheBterm}}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	0.142857142857143\\
0.151515151515152	0.138719003354964\\
0.303030303030303	0.13459827283809\\
0.454545454545455	0.130548633695147\\
0.606060606060606	0.126605173502662\\
0.757575757575758	0.122789849782783\\
0.909090909090909	0.119115385873655\\
1.06060606060606	0.115588048614213\\
1.21212121212121	0.112209629701067\\
1.36363636363636	0.108978859505422\\
1.51515151515152	0.105892415737137\\
1.66666666666667	0.102945642271485\\
1.81818181818182	0.100133060172767\\
1.96969696969697	0.0974487294219568\\
2.12121212121212	0.0948865032004508\\
2.27272727272727	0.0924402047626535\\
2.42424242424242	0.0901037485163761\\
2.57575757575758	0.0878712209196977\\
2.72727272727273	0.085736932493725\\
2.87878787878788	0.0836954491496775\\
3.03030303030303	0.0817416087890994\\
3.18181818181818	0.0798705275129035\\
3.33333333333333	0.0780775985949226\\
3.48484848484848	0.0763584865152613\\
3.63636363636364	0.0747091177198704\\
3.78787878787879	0.0731256693121723\\
3.93939393939394	0.0716045565447255\\
4.09090909090909	0.0701424197308913\\
4.24242424242424	0.0687361110143575\\
4.39393939393939	0.0673826813007557\\
4.54545454545455	0.0660793675577506\\
4.6969696969697	0.0648235806185209\\
4.84848484848485	0.0636128935716249\\
5	0.0624450307827617\\
5.15151515151515	0.0613178575671481\\
5.3030303030303	0.0602293705123445\\
5.45454545454545	0.0591776884383072\\
5.60606060606061	0.0581610439726851\\
5.75757575757576	0.0571777757137617\\
5.90909090909091	0.056226320950121\\
6.06060606060606	0.0553052089044442\\
6.21212121212121	0.0544130544683578\\
6.36363636363636	0.0535485523955931\\
6.51515151515152	0.0527104719216268\\
6.66666666666667	0.0518976517792541\\
6.81818181818182	0.0511089955810682\\
6.96969696969697	0.0503434675414636\\
7.12121212121212	0.0496000885124913\\
7.27272727272727	0.0488779323096019\\
7.42424242424242	0.0481761223049886\\
7.57575757575758	0.0474938282678629\\
7.72727272727273	0.046830263432539\\
7.87878787878788	0.0461846817766667\\
8.03030303030303	0.045556375493322\\
8.18181818181818	0.0449446726419491\\
8.33333333333333	0.0443489349643414\\
8.48484848484848	0.0437685558529513\\
8.63636363636364	0.043202958459845\\
8.78787878787879	0.0426515939355591\\
8.93939393939394	0.0421139397879853\\
9.09090909090909	0.0415894983522069\\
9.24242424242424	0.0410777953629471\\
9.39393939393939	0.040578378621958\\
9.54545454545454	0.0400908167533011\\
9.6969696969697	0.0396146980400331\\
9.84848484848485	0.0391496293363317\\
10	0.0386952350495683\\
10.1515151515152	0.0382511561872755\\
10.3030303030303	0.0378170494643502\\
10.4545454545455	0.0373925864662024\\
10.6060606060606	0.036977452863896\\
10.7575757575758	0.0365713476776297\\
10.9090909090909	0.0361739825851953\\
11.0606060606061	0.0357850812723019\\
11.2121212121212	0.0354043788218957\\
11.3636363636364	0.0350316211398233\\
11.5151515151515	0.0346665644143808\\
11.6666666666667	0.0343089746074821\\
11.8181818181818	0.0339586269753411\\
11.969696969697	0.0336153056167238\\
12.1212121212121	0.033278803046963\\
12.2727272727273	0.0329489197960657\\
12.4242424242424	0.0326254640293579\\
12.5757575757576	0.0323082511892288\\
12.7272727272727	0.0319971036566335\\
12.8787878787879	0.0316918504311125\\
13.030303030303	0.0313923268281707\\
13.1818181818182	0.0310983741929408\\
13.3333333333333	0.0308098396291285\\
13.4848484848485	0.030526575742309\\
13.6363636363636	0.030248440396704\\
13.7878787878788	0.0299752964846303\\
13.9393939393939	0.0297070117078645\\
14.0909090909091	0.0294434583702172\\
14.2424242424242	0.0291845131806608\\
14.3939393939394	0.0289300570663934\\
14.5454545454545	0.0286799749952653\\
14.6969696969697	0.0284341558070303\\
14.8484848484848	0.0281924920529185\\
15	0.0279548798430603\\
};
\addlegendentry{CR bound in \eqref{eq:CRevaluatedForGamma}}



\addplot [color=blue]
  table[row sep=crcr]{%
0	0.680272108843537\\
0.151515151515152	0.634493366660258\\
0.303030303030303	0.594487479733381\\
0.454545454545455	0.559227249618709\\
0.606060606060606	0.527915533514638\\
0.757575757575758	0.499924253900924\\
0.909090909090909	0.474751834268451\\
1.06060606060606	0.451992877687988\\
1.21212121212121	0.4313161678212\\
1.36363636363636	0.412448443944507\\
1.51515151515152	0.395162256017243\\
1.66666666666667	0.379266750948167\\
1.81818181818182	0.364600596619158\\
1.96969696969697	0.351026486543985\\
2.12121212121212	0.338426828017639\\
2.27272727272727	0.326700326700327\\
2.42424242424242	0.315759257487322\\
2.57575757575758	0.305527265993889\\
2.72727272727273	0.295937584073177\\
2.87878787878788	0.286931571167725\\
3.03030303030303	0.278457514133828\\
3.18181818181818	0.270469633636587\\
3.33333333333333	0.262927256792287\\
3.48484848484848	0.255794124486474\\
3.63636363636364	0.249037808467285\\
3.78787878787879	0.242629218439821\\
3.93939393939394	0.236542183356032\\
4.09090909090909	0.230753094189218\\
4.24242424242424	0.225240597911405\\
4.39393939393939	0.219985334311046\\
4.54545454545455	0.214969708813758\\
4.6969696969697	0.210177695688173\\
4.84848484848485	0.205594666998941\\
5	0.201207243460765\\
5.15151515151515	0.19700316399021\\
5.3030303030303	0.192971171276534\\
5.45454545454545	0.189100911122572\\
5.60606060606061	0.185382843660469\\
5.75757575757576	0.181808164839403\\
5.90909090909091	0.178368736825036\\
6.06060606060606	0.175057026152459\\
6.21212121212121	0.1718660486433\\
6.36363636363636	0.168789320239374\\
6.51515151515152	0.165820813024471\\
6.66666666666667	0.162954915806627\\
6.81818181818182	0.160186398718509\\
6.96969696969697	0.157510381366045\\
7.12121212121212	0.154922304117178\\
7.27272727272727	0.152417902175419\\
7.42424242424242	0.149993182128085\\
7.57575757575758	0.147644400697955\\
7.72727272727273	0.145368045460552\\
7.87878787878788	0.143160817318121\\
8.03030303030303	0.141019614546387\\
8.18181818181818	0.138941518251863\\
8.33333333333333	0.136923779096303\\
8.48484848484848	0.134963805161343\\
8.63636363636364	0.133059150840692\\
8.78787878787879	0.131207506659775\\
8.93939393939394	0.129406689933728\\
9.09090909090909	0.127654636184287\\
9.24242424242424	0.125949391244609\\
9.39393939393939	0.12428910398855\\
9.54545454545454	0.122672019627523\\
9.6969696969697	0.121096473523907\\
9.84848484848485	0.119560885475164\\
10	0.118063754427391\\
10.1515151515152	0.116603653581146\\
10.3030303030303	0.115179225855991\\
10.4545454545455	0.113789179683459\\
10.6060606060606	0.112432285101019\\
10.7575757575758	0.111107370122218\\
10.9090909090909	0.109813317360487\\
11.0606060606061	0.108549060886155\\
11.2121212121212	0.107313583298104\\
11.3636363636364	0.106105912993151\\
11.5151515151515	0.104925121617755\\
11.6666666666667	0.103770321687997\\
11.8181818181818	0.102640664365028\\
11.969696969697	0.101535337374235\\
12.1212121212121	0.100453563057441\\
12.2727272727273	0.0993945965482967\\
12.4242424242424	0.098357724061876\\
12.5757575757576	0.0973422612902274\\
12.7272727272727	0.096347551896295\\
12.8787878787879	0.0953729660992457\\
13.030303030303	0.094417899344797\\
13.1818181818182	0.0934817710546443\\
13.3333333333333	0.0925640234495526\\
13.4848484848485	0.0916641204410989\\
13.6363636363636	0.0907815465874391\\
13.7878787878788	0.0899158061088254\\
13.9393939393939	0.0890664219589215\\
14.0909090909091	0.0882329349482634\\
14.2424242424242	0.087414902916479\\
14.3939393939394	0.0866118999501325\\
14.5454545454545	0.0858235156432863\\
14.6969696969697	0.0850493543980825\\
14.8484848484848	0.0842890347628413\\
15	0.0835421888053467\\
};
\addlegendentry{MMSE in \eqref{eq:ExactMMSEgamma}}

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0	0.226757369614512\\
0.151515151515152	0.218861918026263\\
0.303030303030303	0.211497788886753\\
0.454545454545455	0.204613095238095\\
0.606060606060606	0.19816249324446\\
0.757575757575758	0.192106182326231\\
0.909090909090909	0.186409083206236\\
1.06060606060606	0.181040157998683\\
1.21212121212121	0.175971844504879\\
1.36363636363636	0.171179582944289\\
1.51515151515152	0.166641417966975\\
1.66666666666667	0.162337662337662\\
1.81818181818182	0.158250611422817\\
1.96969696969697	0.154364299747404\\
2.12121212121212	0.150664292562663\\
2.27272727272727	0.147137506688068\\
2.42424242424242	0.1437720559404\\
2.57575757575758	0.140557117301303\\
2.72727272727273	0.137482814648169\\
2.87878787878788	0.13454011741683\\
3.03030303030303	0.131720752005748\\
3.18181818181818	0.129017124091016\\
3.33333333333333	0.126422250316056\\
3.48484848484848	0.12392969806219\\
3.63636363636364	0.121533532206386\\
3.78787878787879	0.119228267938435\\
3.93939393939394	0.117008828847995\\
4.09090909090909	0.114870509607352\\
4.24242424242424	0.112808942672546\\
4.39393939393939	0.110820068506951\\
4.54545454545455	0.108900108900109\\
4.6969696969697	0.107045543012845\\
4.84848484848485	0.105253085829107\\
5	0.10351966873706\\
5.15151515151515	0.101842421997963\\
5.3030303030303	0.100218658892128\\
5.45454545454545	0.0986458613577258\\
5.60606060606061	0.0971216669609747\\
5.75757575757576	0.0956438570559082\\
5.90909090909091	0.0942103460089072\\
6.06060606060606	0.0928191713779428\\
6.21212121212121	0.0914684849492766\\
6.36363636363636	0.0901565445455291\\
6.51515151515152	0.0888817065287653\\
6.66666666666667	0.0876424189307625\\
6.81818181818182	0.0864372151500864\\
6.96969696969697	0.085264708162158\\
7.12121212121212	0.084123585194249\\
7.27272727272727	0.0830126028224285\\
7.42424242424242	0.0819305824519589\\
7.57575757575758	0.0808764061466068\\
7.72727272727273	0.079849012775842\\
7.87878787878788	0.0788473944520106\\
8.03030303030303	0.0778705932323375\\
8.18181818181818	0.0769176980630725\\
8.33333333333333	0.0759878419452887\\
8.48484848484848	0.0750801993038018\\
8.63636363636364	0.0741939835424255\\
8.78787878787879	0.0733284447703486\\
8.93939393939394	0.0724828676858197\\
9.09090909090909	0.071656569604586\\
9.24242424242424	0.0708488986216669\\
9.39393939393939	0.0700592318960576\\
9.54545454545454	0.0692869740488788\\
9.6969696969697	0.0685315556663136\\
9.84848484848485	0.0677924318994207\\
10	0.0670690811535882\\
10.1515151515152	0.0663610038610039\\
10.3030303030303	0.0656677213300698\\
10.4545454545455	0.064988774666194\\
10.6060606060606	0.0643237237588445\\
10.7575757575758	0.063672146330169\\
10.9090909090909	0.0630336370408573\\
11.0606060606061	0.0624078066492681\\
11.2121212121212	0.0617942812201562\\
11.3636363636364	0.0611927013796173\\
11.5151515151515	0.0606027216131343\\
11.6666666666667	0.0600240096038415\\
11.8181818181818	0.0594562456083455\\
11.969696969697	0.0588991218676376\\
12.1212121212121	0.0583523420508196\\
12.2727272727273	0.057815620729528\\
12.4242424242424	0.0572886828810999\\
12.5757575757576	0.0567712634186623\\
12.7272727272727	0.056263106746458\\
12.8787878787879	0.0557639663388421\\
13.030303030303	0.0552736043414904\\
13.1818181818182	0.0547917911934648\\
13.3333333333333	0.0543183052688756\\
13.4848484848485	0.0538529325369627\\
13.6363636363636	0.0533954662395029\\
13.7878787878788	0.0529457065845206\\
13.9393939393939	0.0525034604553482\\
14.0909090909091	0.0520685411341475\\
14.2424242424242	0.0516407680390592\\
14.3939393939394	0.0512199664742038\\
14.5454545454545	0.0508059673918064\\
14.6969696969697	0.0503986071657656\\
14.8484848484848	0.0499977273760284\\
15	0.0496031746031746\\
};
\addlegendentry{CR bound in \eqref{eq:CR-MMSE-Gamma}}



\end{axis}


\end{tikzpicture}%


==> MMSE_CR_Binomial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={thick}}
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% width=8cm,
% height=5cm,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=0.035,
% y tick label style={
%         /pgf/number format/.cd,
%         fixed,
%         fixed zerofill,
%         precision=3,
%         /tikz/.cd
%     },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.0334458562306664\\
2	0.0297783240213944\\
3	0.0268356403409931\\
4	0.0244222427584906\\
5	0.0224071138579504\\
6	0.0206991822490446\\
7	0.0192331768172807\\
8	0.017961094573257\\
9	0.01684684434986\\
10	0.0158627677693068\\
11	0.0149873122431761\\
12	0.0142034342237742\\
13	0.0134974786362333\\
14	0.0128583766621383\\
15	0.0122770611279967\\
16	0.0117460336131488\\
17	0.0112590392447585\\
18	0.0108108191708767\\
19	0.0103969198938889\\
20	0.0100135447876921\\
21	0.00965743729746496\\
22	0.00932578820587978\\
23	0.00901616137252031\\
24	0.0087264337911486\\
25	0.0084547468444381\\
26	0.00819946638951923\\
27	0.00795914986259364\\
28	0.00773251900357809\\
29	0.00751843711160792\\
30	0.00731588997696907\\
31	0.00712396981434364\\
32	0.00694186166031653\\
33	0.00676883180518159\\
34	0.00660421791273645\\
35	0.00644742054753266\\
36	0.006297895881095\\
37	0.00615514939005463\\
38	0.0060187303923067\\
39	0.00588822729399733\\
40	0.00576326344174012\\
41	0.00564349349201857\\
42	0.00552860022407045\\
43	0.00541829173431457\\
44	0.00531229896007378\\
45	0.00521037348836741\\
46	0.00511228561220717\\
47	0.0050178226023835\\
48	0.00492678716737579\\
49	0.00483899607792099\\
50	0.00475427893606175\\
51	0.00467247707127265\\
52	0.00459344254861804\\
53	0.00451703727589695\\
54	0.00444313219843829\\
55	0.00437160657166917\\
56	0.00430234730283139\\
57	0.004235248354297\\
58	0.00417021020186144\\
59	0.00410713934219375\\
60	0.00404594784431725\\
61	0.00398655294059608\\
62	0.00392887665322661\\
63	0.00387284545268937\\
64	0.00381838994501573\\
65	0.00376544458507252\\
66	0.00371394741337377\\
67	0.00366383981419772\\
68	0.00361506629302362\\
69	0.0035675742715118\\
70	0.00352131389843453\\
71	0.00347623787512846\\
72	0.00343230129418382\\
73	0.00338946149021384\\
74	0.00334767790166208\\
75	0.00330691194270669\\
76	0.00326712688441125\\
77	0.00322828774435286\\
78	0.00319036118403021\\
79	0.00315331541341927\\
80	0.00311712010210241\\
81	0.00308174629644856\\
82	0.00304716634236941\\
83	0.00301335381321819\\
84	0.00298028344243629\\
85	0.00294793106058673\\
86	0.00291627353644476\\
87	0.00288528872184393\\
88	0.0028549554000011\\
89	0.00282525323706724\\
90	0.00279616273667127\\
91	0.00276766519724366\\
92	0.00273974267192326\\
93	0.00271237793086696\\
94	0.00268555442579561\\
95	0.00265925625662317\\
96	0.00263346814002742\\
97	0.00260817537983186\\
98	0.00258336383907824\\
99	0.00255901991367792\\
100	0.00253513050753929\\
};
\addlegendentry{MMSE in \eqref{eq:MMSE_Beta_Binomial}}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	0.00882705073044494\\
2	0.00859651240952141\\
3	0.00837770964363638\\
4	0.0081697685768299\\
5	0.0079719000109259\\
6	0.00778338939606711\\
7	0.00760358820859967\\
8	0.00743190649703214\\
9	0.00726780641552746\\
10	0.00711079659558889\\
11	0.00696042723186508\\
12	0.00681628577855494\\
13	0.00667799316969492\\
14	0.00654520049040644\\
15	0.00641758603755574\\
16	0.0062948527176946\\
17	0.0061767257379771\\
18	0.00606295055227598\\
19	0.00595329103018842\\
20	0.00584752782121301\\
21	0.00574545689025038\\
22	0.005646888203853\\
23	0.00555164454942568\\
24	0.00545956047194035\\
25	0.00537048131474333\\
26	0.00528426235275712\\
27	0.0052007680078578\\
28	0.00511987113748009\\
29	0.0050414523885992\\
30	0.00496539961018571\\
31	0.00489160731805046\\
32	0.00481997620670932\\
33	0.00475041270351756\\
34	0.00468282856086418\\
35	0.00461714048268905\\
36	0.0045532697819993\\
37	0.00449114206642399\\
38	0.00443068694916536\\
39	0.00437183778298511\\
40	0.00431453141511236\\
41	0.00425870796117825\\
42	0.00420431059647602\\
43	0.00415128536301705\\
44	0.00409958099100557\\
45	0.0040491487334905\\
46	0.00399994221307348\\
47	0.0039519172796598\\
48	0.00390503187833516\\
49	0.00385924592653717\\
50	0.0038145211997676\\
51	0.0037708212251605\\
52	0.00372811118228327\\
53	0.0036863578106036\\
54	0.00364552932310567\\
55	0.00360559532558384\\
56	0.00356652674118342\\
57	0.00352829573979464\\
58	0.00349087567193957\\
59	0.00345424100682202\\
60	0.00341836727423765\\
61	0.00338323101006656\\
62	0.00334880970509338\\
63	0.00331508175692004\\
64	0.0032820264247555\\
65	0.0032496237868836\\
66	0.0032178547006257\\
67	0.00318670076462909\\
68	0.00315614428332506\\
69	0.00312616823341231\\
70	0.00309675623223243\\
71	0.00306789250791392\\
72	0.00303956187117043\\
73	0.00301174968864732\\
74	0.00298444185771821\\
75	0.00295762478264039\\
76	0.00293128535198423\\
77	0.00290541091725812\\
78	0.00287998927265543\\
79	0.00285500863585558\\
80	0.00283045762981569\\
81	0.00280632526549365\\
82	0.00278260092544758\\
83	0.00275927434826017\\
84	0.00273633561373994\\
85	0.00271377512885462\\
86	0.0026915836143546\\
87	0.00266975209204747\\
88	0.0026482718726868\\
89	0.00262713454444098\\
90	0.00260633196190984\\
91	0.00258585623565906\\
92	0.00256569972224398\\
93	0.00254585501469646\\
94	0.00252631493344978\\
95	0.00250707251767827\\
96	0.0024881210170298\\
97	0.00246945388373036\\
98	0.00245106476504142\\
99	0.00243294749605187\\
100	0.00241509609278716\\
};
\addlegendentry{CR bound in \eqref{eq:CR-MMSE-Binomial_Beta}}

\end{axis}


\end{tikzpicture}%


==> MMSEpoissonCR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={thick}}
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
% at={(1.011in,0.642in)},
% scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$a$},
ymin=0,
ymax=0.7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.680272108843537\\
0.151515151515152	0.634493366660258\\
0.303030303030303	0.594487479733381\\
0.454545454545455	0.559227249618709\\
0.606060606060606	0.527915533514638\\
0.757575757575758	0.499924253900924\\
0.909090909090909	0.474751834268451\\
1.06060606060606	0.451992877687988\\
1.21212121212121	0.4313161678212\\
1.36363636363636	0.412448443944507\\
1.51515151515152	0.395162256017243\\
1.66666666666667	0.379266750948167\\
1.81818181818182	0.364600596619158\\
1.96969696969697	0.351026486543985\\
2.12121212121212	0.338426828017639\\
2.27272727272727	0.326700326700327\\
2.42424242424242	0.315759257487322\\
2.57575757575758	0.305527265993889\\
2.72727272727273	0.295937584073177\\
2.87878787878788	0.286931571167725\\
3.03030303030303	0.278457514133828\\
3.18181818181818	0.270469633636587\\
3.33333333333333	0.262927256792287\\
3.48484848484848	0.255794124486474\\
3.63636363636364	0.249037808467285\\
3.78787878787879	0.242629218439821\\
3.93939393939394	0.236542183356032\\
4.09090909090909	0.230753094189218\\
4.24242424242424	0.225240597911405\\
4.39393939393939	0.219985334311046\\
4.54545454545455	0.214969708813758\\
4.6969696969697	0.210177695688173\\
4.84848484848485	0.205594666998941\\
5	0.201207243460765\\
5.15151515151515	0.19700316399021\\
5.3030303030303	0.192971171276534\\
5.45454545454545	0.189100911122572\\
5.60606060606061	0.185382843660469\\
5.75757575757576	0.181808164839403\\
5.90909090909091	0.178368736825036\\
6.06060606060606	0.175057026152459\\
6.21212121212121	0.1718660486433\\
6.36363636363636	0.168789320239374\\
6.51515151515152	0.165820813024471\\
6.66666666666667	0.162954915806627\\
6.81818181818182	0.160186398718509\\
6.96969696969697	0.157510381366045\\
7.12121212121212	0.154922304117178\\
7.27272727272727	0.152417902175419\\
7.42424242424242	0.149993182128085\\
7.57575757575758	0.147644400697955\\
7.72727272727273	0.145368045460552\\
7.87878787878788	0.143160817318121\\
8.03030303030303	0.141019614546387\\
8.18181818181818	0.138941518251863\\
8.33333333333333	0.136923779096303\\
8.48484848484848	0.134963805161343\\
8.63636363636364	0.133059150840692\\
8.78787878787879	0.131207506659775\\
8.93939393939394	0.129406689933728\\
9.09090909090909	0.127654636184287\\
9.24242424242424	0.125949391244609\\
9.39393939393939	0.12428910398855\\
9.54545454545454	0.122672019627523\\
9.6969696969697	0.121096473523907\\
9.84848484848485	0.119560885475164\\
10	0.118063754427391\\
10.1515151515152	0.116603653581146\\
10.3030303030303	0.115179225855991\\
10.4545454545455	0.113789179683459\\
10.6060606060606	0.112432285101019\\
10.7575757575758	0.111107370122218\\
10.9090909090909	0.109813317360487\\
11.0606060606061	0.108549060886155\\
11.2121212121212	0.107313583298104\\
11.3636363636364	0.106105912993151\\
11.5151515151515	0.104925121617755\\
11.6666666666667	0.103770321687997\\
11.8181818181818	0.102640664365028\\
11.969696969697	0.101535337374235\\
12.1212121212121	0.100453563057441\\
12.2727272727273	0.0993945965482967\\
12.4242424242424	0.098357724061876\\
12.5757575757576	0.0973422612902274\\
12.7272727272727	0.096347551896295\\
12.8787878787879	0.0953729660992457\\
13.030303030303	0.094417899344797\\
13.1818181818182	0.0934817710546443\\
13.3333333333333	0.0925640234495526\\
13.4848484848485	0.0916641204410989\\
13.6363636363636	0.0907815465874391\\
13.7878787878788	0.0899158061088254\\
13.9393939393939	0.0890664219589215\\
14.0909090909091	0.0882329349482634\\
14.2424242424242	0.087414902916479\\
14.3939393939394	0.0866118999501325\\
14.5454545454545	0.0858235156432863\\
14.6969696969697	0.0850493543980825\\
14.8484848484848	0.0842890347628413\\
15	0.0835421888053467\\
};
\addlegendentry{MMSE in \eqref{eq:ExactMMSEgamma}}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	0.226757369614512\\
0.151515151515152	0.218861918026263\\
0.303030303030303	0.211497788886753\\
0.454545454545455	0.204613095238095\\
0.606060606060606	0.19816249324446\\
0.757575757575758	0.192106182326231\\
0.909090909090909	0.186409083206236\\
1.06060606060606	0.181040157998683\\
1.21212121212121	0.175971844504879\\
1.36363636363636	0.171179582944289\\
1.51515151515152	0.166641417966975\\
1.66666666666667	0.162337662337662\\
1.81818181818182	0.158250611422817\\
1.96969696969697	0.154364299747404\\
2.12121212121212	0.150664292562663\\
2.27272727272727	0.147137506688068\\
2.42424242424242	0.1437720559404\\
2.57575757575758	0.140557117301303\\
2.72727272727273	0.137482814648169\\
2.87878787878788	0.13454011741683\\
3.03030303030303	0.131720752005748\\
3.18181818181818	0.129017124091016\\
3.33333333333333	0.126422250316056\\
3.48484848484848	0.12392969806219\\
3.63636363636364	0.121533532206386\\
3.78787878787879	0.119228267938435\\
3.93939393939394	0.117008828847995\\
4.09090909090909	0.114870509607352\\
4.24242424242424	0.112808942672546\\
4.39393939393939	0.110820068506951\\
4.54545454545455	0.108900108900109\\
4.6969696969697	0.107045543012845\\
4.84848484848485	0.105253085829107\\
5	0.10351966873706\\
5.15151515151515	0.101842421997963\\
5.3030303030303	0.100218658892128\\
5.45454545454545	0.0986458613577258\\
5.60606060606061	0.0971216669609747\\
5.75757575757576	0.0956438570559082\\
5.90909090909091	0.0942103460089072\\
6.06060606060606	0.0928191713779428\\
6.21212121212121	0.0914684849492766\\
6.36363636363636	0.0901565445455291\\
6.51515151515152	0.0888817065287653\\
6.66666666666667	0.0876424189307625\\
6.81818181818182	0.0864372151500864\\
6.96969696969697	0.085264708162158\\
7.12121212121212	0.084123585194249\\
7.27272727272727	0.0830126028224285\\
7.42424242424242	0.0819305824519589\\
7.57575757575758	0.0808764061466068\\
7.72727272727273	0.079849012775842\\
7.87878787878788	0.0788473944520106\\
8.03030303030303	0.0778705932323375\\
8.18181818181818	0.0769176980630725\\
8.33333333333333	0.0759878419452887\\
8.48484848484848	0.0750801993038018\\
8.63636363636364	0.0741939835424255\\
8.78787878787879	0.0733284447703486\\
8.93939393939394	0.0724828676858197\\
9.09090909090909	0.071656569604586\\
9.24242424242424	0.0708488986216669\\
9.39393939393939	0.0700592318960576\\
9.54545454545454	0.0692869740488788\\
9.6969696969697	0.0685315556663136\\
9.84848484848485	0.0677924318994207\\
10	0.0670690811535882\\
10.1515151515152	0.0663610038610039\\
10.3030303030303	0.0656677213300698\\
10.4545454545455	0.064988774666194\\
10.6060606060606	0.0643237237588445\\
10.7575757575758	0.063672146330169\\
10.9090909090909	0.0630336370408573\\
11.0606060606061	0.0624078066492681\\
11.2121212121212	0.0617942812201562\\
11.3636363636364	0.0611927013796173\\
11.5151515151515	0.0606027216131343\\
11.6666666666667	0.0600240096038415\\
11.8181818181818	0.0594562456083455\\
11.969696969697	0.0588991218676376\\
12.1212121212121	0.0583523420508196\\
12.2727272727273	0.057815620729528\\
12.4242424242424	0.0572886828810999\\
12.5757575757576	0.0567712634186623\\
12.7272727272727	0.056263106746458\\
12.8787878787879	0.0557639663388421\\
13.030303030303	0.0552736043414904\\
13.1818181818182	0.0547917911934648\\
13.3333333333333	0.0543183052688756\\
13.4848484848485	0.0538529325369627\\
13.6363636363636	0.0533954662395029\\
13.7878787878788	0.0529457065845206\\
13.9393939393939	0.0525034604553482\\
14.0909090909091	0.0520685411341475\\
14.2424242424242	0.0516407680390592\\
14.3939393939394	0.0512199664742038\\
14.5454545454545	0.0508059673918064\\
14.6969696969697	0.0503986071657656\\
14.8484848484848	0.0499977273760284\\
15	0.0496031746031746\\
};
\addlegendentry{CR bound in \eqref{eq:CR-MMSE-Gamma}}

\end{axis}

\end{tikzpicture}%


==> Neigbourhoods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=\columnwidth,
% height=200pt,
% at={(1.011in,0.642in)},
% scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-1,
xmax=8.5,
xlabel style={font=\color{white!15!black}},
xlabel={$u_1$},
ymin=-0.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u_2$},
axis background/.style={fill=white},
axis equal image,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt,contour/draw color=black] table[row sep=crcr] {%
%
1	1601\\
2.04466264016826	1.001001001001\\
2.04204204204204	1.00088444266355\\
2.03703703703704	1.0006868437653\\
2.03203203203203	1.00051425738582\\
2.02702702702703	1.0003666835251\\
2.02202202202202	1.00024412218315\\
2.01701701701702	1.00014657335997\\
2.01201201201201	1.00007403705555\\
2.00700700700701	1.00002651326989\\
2.002002002002	1.000004002003\\
1.996996996997	1.00000650325488\\
1.99199199199199	1.00003401702552\\
1.98698698698699	1.00008654331493\\
1.98198198198198	1.0001640821231\\
1.97697697697698	1.00026663345004\\
1.97197197197197	1.00039419729575\\
1.96696696696697	1.00054677366022\\
1.96196196196196	1.00072436254345\\
1.95695695695696	1.00092696394545\\
1.95532895532895	1.001001001001\\
1.95195195195195	1.00115534922165\\
1.94694694694695	1.00140924450317\\
1.94194194194194	1.00168827793137\\
1.93693693693694	1.00199244950626\\
1.93193193193193	1.00232175922784\\
1.92692692692693	1.0026762070961\\
1.92192192192192	1.00305579311104\\
1.91691691691692	1.00346051727267\\
1.91191191191191	1.00389037958099\\
1.90690690690691	1.00434538003599\\
1.9019019019019	1.00482551863767\\
1.8968968968969	1.00533079538604\\
1.89189189189189	1.0058612102811\\
1.89058741999918	1.00600600600601\\
1.88688688688689	1.00641883680753\\
1.88188188188188	1.00700245929928\\
1.87687687687688	1.00761134683396\\
1.87187187187187	1.00824549941158\\
1.86686686686687	1.00890491703213\\
1.86186186186186	1.00958959969561\\
1.85685685685686	1.01029954740202\\
1.85201352555304	1.01101101101101\\
1.85185185185185	1.01103488064422\\
1.84684684684685	1.01179921677131\\
1.84184184184184	1.01258894612522\\
1.83683683683684	1.01340406870595\\
1.83183183183183	1.01424458451348\\
1.82682682682683	1.01511049354784\\
1.82182182182182	1.016001795809\\
1.82174418185498	1.01601601601602\\
1.81681681681682	1.01692309341468\\
1.81181181181181	1.01786998625346\\
1.80680680680681	1.01884240181028\\
1.8018018018018	1.01984034008511\\
1.7967967967968	1.02086380107798\\
1.79604665492743	1.02102102102102\\
1.79179179179179	1.02191735559239\\
1.78678678678679	1.02299736948635\\
1.78178178178178	1.02410303691698\\
1.77677677677678	1.02523435788428\\
1.77335206603499	1.02602602602603\\
1.77177177177177	1.02639321444061\\
1.76676676676677	1.02758193536143\\
1.76176176176176	1.02879644198552\\
1.75675675675676	1.03003673431288\\
1.7528261459015	1.03103103103103\\
1.75175175175175	1.03130421980759\\
1.74674674674675	1.03260277366958\\
1.74174174174174	1.03392724677033\\
1.73673673673674	1.03527763910985\\
1.73397879989217	1.03603603603604\\
1.73173173173173	1.03665716731828\\
1.72672672672673	1.03806669761901\\
1.72172172172172	1.03950228208427\\
1.71671671671672	1.04096392071405\\
1.71645726286707	1.04104104104104\\
1.71171171171171	1.04245899483995\\
1.70670670670671	1.04398066302828\\
1.7017017017017	1.045528521719\\
1.70005612934065	1.04604604604605\\
1.6966966966967	1.04710812864416\\
1.69169169169169	1.04871678622336\\
1.68668668668669	1.05035177207718\\
1.68457998410455	1.05105105105105\\
1.68168168168168	1.05201817364694\\
1.67667667667668	1.05371474065287\\
1.67167167167167	1.05543777516279\\
1.66990288321604	1.05605605605606\\
1.66666666666667	1.05719329111142\\
1.66166166166166	1.05897870225356\\
1.65665665665666	1.06079072160943\\
1.65592075432886	1.06106106106106\\
1.65165165165165	1.06263773126413\\
1.64664664664665	1.06451293623929\\
1.64255957786197	1.06606606606607\\
1.64164164164164	1.06641676604062\\
1.63663663663664	1.06835583568523\\
1.63163163163163	1.07032179949966\\
1.62974985782003	1.07107107107107\\
1.62662662662663	1.07232137594104\\
1.62162162162162	1.07435203977613\\
1.61742820349916	1.07607607607608\\
1.61661661661662	1.07641155549901\\
1.61161161161161	1.07850762223386\\
1.60660660660661	1.08063087530768\\
1.60555878254993	1.08108108108108\\
1.6016016016016	1.08279060054046\\
1.5965965965966	1.08498011938755\\
1.59409964835366	1.08608608608609\\
1.59159159159159	1.08720307347435\\
1.58658658658659	1.08945958589012\\
1.58301141092958	1.09109109109109\\
1.58158158158158	1.09174718617016\\
1.57657657657658	1.09407143200627\\
1.57226792009401	1.0960960960961\\
1.57157157157157	1.0964251314057\\
1.56656656656657	1.09881786283785\\
1.56184542751707	1.1011011011011\\
1.56156156156156	1.10123915093206\\
1.55655655655656	1.10370113273519\\
1.55172231715442	1.10610610610611\\
1.55155155155155	1.10619153684847\\
1.54654654654655	1.10872354667975\\
1.54187887118732	1.11111111111111\\
1.54154154154154	1.11128463302376\\
1.53653653653654	1.11388746171355\\
1.53229706613165	1.11611611611612\\
1.53153153153153	1.11652083656627\\
1.52652652652653	1.11919528841732\\
1.52296039467438	1.12112112112112\\
1.52152152152152	1.12190259934406\\
1.51651651651652	1.12464949243933\\
1.51385370952827	1.12612612612613\\
1.51151151151151	1.12743242955764\\
1.50650650650651	1.13025259607684\\
1.50496308619417	1.13113113113113\\
1.5015015015015	1.13311289336708\\
1.4964964964965	1.13600717991244\\
1.4962757020126	1.13613613613614\\
1.49149149149149	1.1389466165759\\
1.48779239572579	1.14114114114114\\
1.48648648648649	1.1419204125224\\
1.48148148148148	1.14493628637404\\
1.47949294154866	1.14614614614615\\
1.47647647647648	1.14799220149014\\
1.47147147147147	1.15108465314227\\
1.47136486156279	1.15115115115115\\
1.46646646646647	1.15422459715777\\
1.46341673139059	1.15615615615616\\
1.46146146146146	1.15740189922224\\
1.45645645645646	1.16062046579596\\
1.45562335938138	1.16116116116116\\
1.45145145145145	1.16388501008489\\
1.44798931538259	1.16616616616617\\
1.44644644644645	1.1671888625531\\
1.44144144144144	1.17053658113261\\
1.44050116128617	1.17117117117117\\
1.43643643643644	1.1739310479468\\
1.43315906534297	1.17617617617618\\
1.43143143143143	1.1773668854717\\
1.42642642642643	1.18084690418633\\
1.4259498421097	1.18118118118118\\
1.42142142142142	1.18437689682325\\
1.41887968933619	1.18618618618619\\
1.41641641641642	1.18795044273144\\
1.41193029066641	1.19119119119119\\
1.41141141141141	1.19156835295879\\
1.40640640640641	1.19523744725483\\
1.40510955960158	1.1961961961962\\
1.4014014014014	1.19895473237135\\
1.3984067331278	1.2012012012012\\
1.3963963963964	1.20271874640196\\
1.39181460568744	1.20620620620621\\
1.39139139139139	1.20653037604334\\
1.38638638638639	1.21039572146467\\
1.38533903521718	1.21121121121121\\
1.38138138138138	1.21431233907364\\
1.37897123553852	1.21621621621622\\
1.37637637637638	1.21827913756165\\
1.37270523921203	1.22122122122122\\
1.37137137137137	1.22229708754531\\
1.36653862427058	1.22622622622623\\
1.36636636636637	1.22636718483571\\
1.36136136136136	1.23049525839922\\
1.36047601074923	1.23123123123123\\
1.35635635635636	1.23467817915891\\
1.35450865272709	1.23623623623624\\
1.35135135135135	1.23891610216397\\
1.34863302964763	1.24124124124124\\
1.34634634634635	1.24321011945102\\
1.3428470423131	1.24624624624625\\
1.34134134134134	1.24756135215829\\
1.33714865508961	1.25125125125125\\
1.33633633633634	1.25197095150147\\
1.33153589351936	1.25625625625626\\
1.33133133133133	1.25644009978919\\
1.32632632632633	1.26097197805503\\
1.32600920683822	1.26126126126126\\
1.32132132132132	1.26556672239881\\
1.32056523827281	1.26626626626627\\
1.31631631631632	1.27022436536468\\
1.31520068573314	1.27127127127127\\
1.31131131131131	1.27494620740658\\
1.30991382403403	1.27627627627628\\
1.30630630630631	1.2797335850771\\
1.30470297760017	1.28128128128128\\
1.3013013013013	1.28458787228878\\
1.29956651869571	1.28628628628629\\
1.2962962962963	1.28951048162871\\
1.29450286572895	1.29129129129129\\
1.29129129129129	1.29450286572895\\
1.28951048162871	1.2962962962963\\
1.28628628628629	1.29956651869571\\
1.28458787228878	1.3013013013013\\
1.28128128128128	1.30470297760017\\
1.2797335850771	1.30630630630631\\
1.27627627627628	1.30991382403403\\
1.27494620740658	1.31131131131131\\
1.27127127127127	1.31520068573314\\
1.27022436536468	1.31631631631632\\
1.26626626626627	1.32056523827281\\
1.26556672239881	1.32132132132132\\
1.26126126126126	1.32600920683822\\
1.26097197805503	1.32632632632633\\
1.25644009978919	1.33133133133133\\
1.25625625625626	1.33153589351936\\
1.25197095150147	1.33633633633634\\
1.25125125125125	1.33714865508961\\
1.24756135215829	1.34134134134134\\
1.24624624624625	1.3428470423131\\
1.24321011945102	1.34634634634635\\
1.24124124124124	1.34863302964763\\
1.23891610216397	1.35135135135135\\
1.23623623623624	1.35450865272709\\
1.23467817915891	1.35635635635636\\
1.23123123123123	1.36047601074923\\
1.23049525839922	1.36136136136136\\
1.22636718483571	1.36636636636637\\
1.22622622622623	1.36653862427058\\
1.22229708754531	1.37137137137137\\
1.22122122122122	1.37270523921203\\
1.21827913756165	1.37637637637638\\
1.21621621621622	1.37897123553852\\
1.21431233907364	1.38138138138138\\
1.21121121121121	1.38533903521718\\
1.21039572146467	1.38638638638639\\
1.20653037604334	1.39139139139139\\
1.20620620620621	1.39181460568744\\
1.20271874640196	1.3963963963964\\
1.2012012012012	1.3984067331278\\
1.19895473237135	1.4014014014014\\
1.1961961961962	1.40510955960158\\
1.19523744725483	1.40640640640641\\
1.19156835295879	1.41141141141141\\
1.19119119119119	1.41193029066641\\
1.18795044273144	1.41641641641642\\
1.18618618618619	1.41887968933619\\
1.18437689682325	1.42142142142142\\
1.18118118118118	1.4259498421097\\
1.18084690418633	1.42642642642643\\
1.1773668854717	1.43143143143143\\
1.17617617617618	1.43315906534297\\
1.1739310479468	1.43643643643644\\
1.17117117117117	1.44050116128617\\
1.17053658113261	1.44144144144144\\
1.1671888625531	1.44644644644645\\
1.16616616616617	1.44798931538259\\
1.16388501008489	1.45145145145145\\
1.16116116116116	1.45562335938138\\
1.16062046579596	1.45645645645646\\
1.15740189922224	1.46146146146146\\
1.15615615615616	1.46341673139059\\
1.15422459715777	1.46646646646647\\
1.15115115115115	1.47136486156279\\
1.15108465314227	1.47147147147147\\
1.14799220149014	1.47647647647648\\
1.14614614614615	1.47949294154866\\
1.14493628637404	1.48148148148148\\
1.1419204125224	1.48648648648649\\
1.14114114114114	1.48779239572579\\
1.1389466165759	1.49149149149149\\
1.13613613613614	1.4962757020126\\
1.13600717991244	1.4964964964965\\
1.13311289336708	1.5015015015015\\
1.13113113113113	1.50496308619417\\
1.13025259607684	1.50650650650651\\
1.12743242955764	1.51151151151151\\
1.12612612612613	1.51385370952827\\
1.12464949243933	1.51651651651652\\
1.12190259934406	1.52152152152152\\
1.12112112112112	1.52296039467438\\
1.11919528841732	1.52652652652653\\
1.11652083656627	1.53153153153153\\
1.11611611611612	1.53229706613165\\
1.11388746171355	1.53653653653654\\
1.11128463302376	1.54154154154154\\
1.11111111111111	1.54187887118732\\
1.10872354667975	1.54654654654655\\
1.10619153684847	1.55155155155155\\
1.10610610610611	1.55172231715442\\
1.10370113273519	1.55655655655656\\
1.10123915093206	1.56156156156156\\
1.1011011011011	1.56184542751707\\
1.09881786283785	1.56656656656657\\
1.0964251314057	1.57157157157157\\
1.0960960960961	1.57226792009401\\
1.09407143200627	1.57657657657658\\
1.09174718617016	1.58158158158158\\
1.09109109109109	1.58301141092958\\
1.08945958589012	1.58658658658659\\
1.08720307347435	1.59159159159159\\
1.08608608608609	1.59409964835366\\
1.08498011938755	1.5965965965966\\
1.08279060054046	1.6016016016016\\
1.08108108108108	1.60555878254993\\
1.08063087530768	1.60660660660661\\
1.07850762223386	1.61161161161161\\
1.07641155549901	1.61661661661662\\
1.07607607607608	1.61742820349916\\
1.07435203977613	1.62162162162162\\
1.07232137594104	1.62662662662663\\
1.07107107107107	1.62974985782003\\
1.07032179949966	1.63163163163163\\
1.06835583568523	1.63663663663664\\
1.06641676604062	1.64164164164164\\
1.06606606606607	1.64255957786197\\
1.06451293623929	1.64664664664665\\
1.06263773126413	1.65165165165165\\
1.06106106106106	1.65592075432886\\
1.06079072160943	1.65665665665666\\
1.05897870225356	1.66166166166166\\
1.05719329111142	1.66666666666667\\
1.05605605605606	1.66990288321604\\
1.05543777516279	1.67167167167167\\
1.05371474065287	1.67667667667668\\
1.05201817364694	1.68168168168168\\
1.05105105105105	1.68457998410455\\
1.05035177207718	1.68668668668669\\
1.04871678622336	1.69169169169169\\
1.04710812864416	1.6966966966967\\
1.04604604604605	1.70005612934065\\
1.045528521719	1.7017017017017\\
1.04398066302828	1.70670670670671\\
1.04245899483995	1.71171171171171\\
1.04104104104104	1.71645726286707\\
1.04096392071405	1.71671671671672\\
1.03950228208427	1.72172172172172\\
1.03806669761901	1.72672672672673\\
1.03665716731828	1.73173173173173\\
1.03603603603604	1.73397879989217\\
1.03527763910985	1.73673673673674\\
1.03392724677033	1.74174174174174\\
1.03260277366958	1.74674674674675\\
1.03130421980759	1.75175175175175\\
1.03103103103103	1.7528261459015\\
1.03003673431288	1.75675675675676\\
1.02879644198552	1.76176176176176\\
1.02758193536143	1.76676676676677\\
1.02639321444061	1.77177177177177\\
1.02602602602603	1.77335206603499\\
1.02523435788428	1.77677677677678\\
1.02410303691698	1.78178178178178\\
1.02299736948635	1.78678678678679\\
1.02191735559239	1.79179179179179\\
1.02102102102102	1.79604665492743\\
1.02086380107798	1.7967967967968\\
1.01984034008511	1.8018018018018\\
1.01884240181028	1.80680680680681\\
1.01786998625346	1.81181181181181\\
1.01692309341468	1.81681681681682\\
1.01601601601602	1.82174418185498\\
1.016001795809	1.82182182182182\\
1.01511049354784	1.82682682682683\\
1.01424458451348	1.83183183183183\\
1.01340406870595	1.83683683683684\\
1.01258894612522	1.84184184184184\\
1.01179921677131	1.84684684684685\\
1.01103488064422	1.85185185185185\\
1.01101101101101	1.85201352555304\\
1.01029954740202	1.85685685685686\\
1.00958959969561	1.86186186186186\\
1.00890491703213	1.86686686686687\\
1.00824549941158	1.87187187187187\\
1.00761134683396	1.87687687687688\\
1.00700245929928	1.88188188188188\\
1.00641883680753	1.88688688688689\\
1.00600600600601	1.89058741999918\\
1.0058612102811	1.89189189189189\\
1.00533079538604	1.8968968968969\\
1.00482551863767	1.9019019019019\\
1.00434538003599	1.90690690690691\\
1.00389037958099	1.91191191191191\\
1.00346051727267	1.91691691691692\\
1.00305579311104	1.92192192192192\\
1.0026762070961	1.92692692692693\\
1.00232175922784	1.93193193193193\\
1.00199244950626	1.93693693693694\\
1.00168827793137	1.94194194194194\\
1.00140924450317	1.94694694694695\\
1.00115534922165	1.95195195195195\\
1.001001001001	1.95532895532895\\
1.00092696394545	1.95695695695696\\
1.00072436254345	1.96196196196196\\
1.00054677366022	1.96696696696697\\
1.00039419729575	1.97197197197197\\
1.00026663345004	1.97697697697698\\
1.0001640821231	1.98198198198198\\
1.00008654331493	1.98698698698699\\
1.00003401702552	1.99199199199199\\
1.00000650325488	1.996996996997\\
1.000004002003	2.002002002002\\
1.00002651326989	2.00700700700701\\
1.00007403705555	2.01201201201201\\
1.00014657335997	2.01701701701702\\
1.00024412218315	2.02202202202202\\
1.0003666835251	2.02702702702703\\
1.00051425738582	2.03203203203203\\
1.0006868437653	2.03703703703704\\
1.00088444266355	2.04204204204204\\
1.001001001001	2.04466264016826\\
1.00110758674295	2.04704704704705\\
1.00135645439513	2.05205205205205\\
1.001630460194	2.05705705705706\\
1.00192960413955	2.06206206206206\\
1.00225388623179	2.06706706706707\\
1.00260330647071	2.07207207207207\\
1.00297786485632	2.07707707707708\\
1.00337756138861	2.08208208208208\\
1.00380239606759	2.08708708708709\\
1.00425236889325	2.09209209209209\\
1.0047274798656	2.0970970970971\\
1.00522772898463	2.1021021021021\\
1.00575311625035	2.10710710710711\\
1.00600600600601	2.10940620986283\\
1.00630514411433	2.11211211211211\\
1.00688371359749	2.11711711711712\\
1.00748754812359	2.12212212212212\\
1.00811664769262	2.12712712712713\\
1.00877101230458	2.13213213213213\\
1.00945064195948	2.13713713713714\\
1.0101555366573	2.14214214214214\\
1.01088569639806	2.14714714714715\\
1.01101101101101	2.14797740884697\\
1.01164431808775	2.15215215215215\\
1.0124289687963	2.15715715715716\\
1.01323901273166	2.16216216216216\\
1.01407444989383	2.16716716716717\\
1.01493528028282	2.17217217217217\\
1.01582150389862	2.17717717717718\\
1.01601601601602	2.17824509746515\\
1.01673677757309	2.18218218218218\\
1.01767856586826	2.18718718718719\\
1.01864587688147	2.19219219219219\\
1.0196387106127	2.1971971971972\\
1.02065706706196	2.2022022022022\\
1.02102102102102	2.20394722350713\\
1.021704431238	2.20720720720721\\
1.02277931442462	2.21221221221221\\
1.02387985114792	2.21721721721722\\
1.02500604140789	2.22222222222222\\
1.02602602602603	2.2266542711977\\
1.02615856454084	2.22722722722723\\
1.02734212832101	2.23223223223223\\
1.02855147780444	2.23723723723724\\
1.02978661299115	2.24224224224224\\
1.03103103103103	2.24718174206927\\
1.03104761934384	2.24724724724725\\
1.03234098935808	2.25225225225225\\
1.03366027861108	2.25725725725726\\
1.03500548710285	2.26226226226226\\
1.03603603603604	2.26602405808455\\
1.03637838775788	2.26726726726727\\
1.03778270722571	2.27227227227227\\
1.03921308085806	2.27727727727728\\
1.04066950865493	2.28228228228228\\
1.04104104104104	2.28353661218336\\
1.04215780406257	2.28728728728729\\
1.04367423415042	2.29229229229229\\
1.04521685474066	2.2972972972973\\
1.04604604604605	2.29994268057707\\
1.04678955652128	2.3023023023023\\
1.04839294844555	2.30730730730731\\
1.05002266864445	2.31231231231231\\
1.05105105105105	2.31542034880668\\
1.05168203634624	2.31731731731732\\
1.05337330985136	2.32232232232232\\
1.05509105086049	2.32732732732733\\
1.05605605605606	2.33009640900384\\
1.05683940186864	2.33233233233233\\
1.05861949136803	2.33733733733734\\
1.06042618908116	2.34234234234234\\
1.06106106106106	2.34407557049067\\
1.06226590032042	2.34734734734735\\
1.06413575521005	2.35235235235235\\
1.06603236052728	2.35735735735736\\
1.06606606606607	2.35744506676356\\
1.06796587022272	2.36236236236236\\
1.06992645520319	2.36736736736737\\
1.07107107107107	2.37024981679921\\
1.07191848790984	2.37237237237237\\
1.0739437438519	2.37737737737738\\
1.07599603925914	2.38238238238238\\
1.07607607607608	2.38257503277009\\
1.07808623397977	2.38738738738739\\
1.0802040497858	2.39239239239239\\
1.08108108108108	2.39443879874805\\
1.0823559769491	2.3973973973974\\
1.08454002883277	2.4024024024024\\
1.08608608608609	2.40590157524645\\
1.08675506918231	2.40740740740741\\
1.08900608461289	2.41241241241241\\
1.09109109109109	2.41699238442302\\
1.09128565340603	2.41741741741742\\
1.09360437190365	2.42242242242242\\
1.09595072709374	2.42742742742743\\
1.0960960960961	2.42773390386894\\
1.09833709333987	2.43243243243243\\
1.10075205688754	2.43743743743744\\
1.1011011011011	2.43815260083747\\
1.10320650074977	2.44244244244244\\
1.10569083880083	2.44744744744745\\
1.10610610610611	2.44827474860845\\
1.10821489653606	2.45245245245245\\
1.11076938814165	2.45745745745746\\
1.11111111111111	2.45811970839174\\
1.11336463510377	2.46246246246246\\
1.11599007251181	2.46746746746747\\
1.11611611611612	2.46770519187985\\
1.11865812433672	2.47247247247247\\
1.12112112112112	2.47704290170044\\
1.12135665076842	2.47747747747748\\
1.12409782712467	2.48248248248248\\
1.12612612612613	2.48614765436231\\
1.12687184599878	2.48748748748749\\
1.12968626294301	2.49249249249249\\
1.13113113113113	2.49503598644145\\
1.13253750573219	2.4974974974975\\
1.13542600948725	2.5025025025025\\
1.13613613613614	2.50372076734812\\
1.13835625282459	2.50750750750751\\
1.14114114114114	2.51221093517463\\
1.14132074798352	2.51251251251251\\
1.14433077144942	2.51751751751752\\
1.14614614614615	2.52050703253783\\
1.14737724202745	2.52252252252252\\
1.15046380890002	2.52752752752753\\
1.15115115115115	2.52863155884874\\
1.15359416187329	2.53253253253253\\
1.15615615615616	2.53658522882096\\
1.15676175878436	2.53753753753754\\
1.15997437056331	2.54254254254254\\
1.16116116116116	2.54437449386944\\
1.16322905790291	2.54754754754755\\
1.16616616616617	2.55201334182226\\
1.16652293473486	2.55255255255255\\
1.16986462681827	2.55755755755756\\
1.17117117117117	2.55949694108765\\
1.17324896065054	2.56256256256256\\
1.17617617617618	2.56684319394683\\
1.17667454169587	2.56756756756757\\
1.18014846046534	2.57257257257257\\
1.18118118118118	2.5740475026811\\
1.18366803345344	2.57757757757758\\
1.18618618618619	2.58112124203582\\
1.18723103115454	2.58258258258258\\
1.19084043945241	2.58758758758759\\
1.19119119119119	2.588069834041\\
1.19450114298035	2.59259259259259\\
1.1961961961962	2.59488925426688\\
1.19820757672101	2.5975975975976\\
1.2012012012012	2.60159492269584\\
1.20196060296626	2.6026026026026\\
1.20576390343832	2.60760760760761\\
1.20620620620621	2.60818488710203\\
1.20962011980355	2.61261261261261\\
1.21121121121121	2.614659411242\\
1.21352542867502	2.61761761761762\\
1.21621621621622	2.62102942328931\\
1.21748077353459	2.62262262262262\\
1.22122122122122	2.62729743354243\\
1.22148712219634	2.62762762762763\\
1.22554985675553	2.63263263263263\\
1.22622622622623	2.63345930643015\\
1.22966704537113	2.63763763763764\\
1.23123123123123	2.6395222431188\\
1.23383801829262	2.64264264264264\\
1.23623623623624	2.64549110786504\\
1.23806383635443	2.64764764764765\\
1.24124124124124	2.65136807323104\\
1.24234558847398	2.65265265265265\\
1.24624624624625	2.65715524539054\\
1.24668439258712	2.65765765765766\\
1.2510825282311	2.66266266266266\\
1.25125125125125	2.66285322192019\\
1.2555425982656	2.66766766766767\\
1.25625625625626	2.66846233836525\\
1.26006289882049	2.67267267267267\\
1.26126126126126	2.67398829518918\\
1.26464465825445	2.67767767767768\\
1.26626626626627	2.67943292814522\\
1.26928913855676	2.68268268268268\\
1.27127127127127	2.68479801934879\\
1.27399763650625	2.68768768768769\\
1.27627627627628	2.69008529922236\\
1.27877148487836	2.69269269269269\\
1.28128128128128	2.6952964483562\\
1.2836120537029	2.6976976976977\\
1.28628628628629	2.70043309928943\\
1.28852075157494	2.7027027027027\\
1.29129129129129	2.70549683821508\\
1.29349902702135	2.70770770770771\\
1.2962962962963	2.71048920661324\\
1.29854836992596	2.71271271271271\\
1.3013013013013	2.71541170281548\\
1.30367031301611	2.71771771771772\\
1.30630630630631	2.72026578350414\\
1.30886643341386	2.72272272272272\\
1.31131131131131	2.72505286514948\\
1.31413835425506	2.72772772772773\\
1.31631631631632	2.72977432538776\\
1.31948774637974	2.73273273273273\\
1.32132132132132	2.73443150434301\\
1.32491633009768	2.73773773773774\\
1.32632632632633	2.73902570589521\\
1.33042587703289	2.74274274274274\\
1.33133133133133	2.74355819889735\\
1.33601821205127	2.74774774774775\\
1.33633633633634	2.74803021834376\\
1.34134134134134	2.75244089987252\\
1.34169791454307	2.75275275275275\\
1.34634634634635	2.75679125115838\\
1.3474673751384	2.75775775775776\\
1.35135135135135	2.7610843232963\\
1.3533262154486	2.76276276276276\\
1.35635635635636	2.76532124014138\\
1.35927652867544	2.76776776776777\\
1.36136136136136	2.7695030963387\\
1.3653204738964	2.77277277277277\\
1.36636636636637	2.77363095826621\\
1.37137137137137	2.77770540068797\\
1.37146098936666	2.77777777777778\\
1.37637637637638	2.78172206844433\\
1.37770889342203	2.78278278278278\\
1.38138138138138	2.78568753584687\\
1.38405830688528	2.78778778778779\\
1.38638638638639	2.78960277566991\\
1.39051172384506	2.79279279279279\\
1.39139139139139	2.79346873620001\\
1.3963963963964	2.79728312327431\\
1.39707734378842	2.7977977977978\\
1.4014014014014	2.8010455734033\\
1.40376060359268	2.8028028028028\\
1.40640640640641	2.80476125597319\\
1.41055704307186	2.80780780780781\\
1.41141141141141	2.80843103758484\\
1.41641641641642	2.81205108752978\\
1.41747863281024	2.81281281281281\\
1.42142142142142	2.81562286657437\\
1.42452791627422	2.81781781781782\\
1.42642642642643	2.8191510607618\\
1.43143143143143	2.82263532599103\\
1.43170314434682	2.82282282282282\\
1.43643643643644	2.82606924693037\\
1.43902332305544	2.82782782782783\\
1.44144144144144	2.82946177039004\\
1.44644644644645	2.83281352479665\\
1.44647554002686	2.83283283283283\\
1.45145145145145	2.83611532443168\\
1.45408653382989	2.83783783783784\\
1.45645645645646	2.83937779351716\\
1.46146146146146	2.84260019399984\\
1.46184186053467	2.84284284284284\\
1.46646646646647	2.84577531942837\\
1.46976571293254	2.84784784784785\\
1.47147147147147	2.84891306845397\\
1.47647647647648	2.85200916042588\\
1.47785345383808	2.85285285285285\\
1.48148148148148	2.8550627866017\\
1.48611463063451	2.85785785785786\\
1.48648648648649	2.85808088484063\\
1.49149149149149	2.86105360741777\\
1.4945677626192	2.86286286286286\\
1.4964964964965	2.86399065346434\\
1.5015015015015	2.86688828794092\\
1.50321057687354	2.86786786786787\\
1.50650650650651	2.86974611183927\\
1.51151151151151	2.87256952179321\\
1.51205479423811	2.87287287287287\\
1.51651651651652	2.87534990679645\\
1.52111737127346	2.87787787787788\\
1.52152152152152	2.87809867855348\\
1.52652652652653	2.88080462497745\\
1.53041138907239	2.88288288288288\\
1.53153153153153	2.88347873028484\\
1.53653653653654	2.88611279453563\\
1.53994602637382	2.88788788788789\\
1.54154154154154	2.88871389658349\\
1.54654654654655	2.89127688677998\\
1.54973730667404	2.89289289289289\\
1.55155155155155	2.89380660705423\\
1.55655655655656	2.89629931776382\\
1.55980270849737	2.8978978978979\\
1.56156156156156	2.89875923728064\\
1.56656656656657	2.90118244982058\\
1.57016133438898	2.9029029029029\\
1.57157157157157	2.90357411031817\\
1.57657657657658	2.90592859304855\\
1.58083410402079	2.90790790790791\\
1.58158158158158	2.90825349813805\\
1.58658658658659	2.91054000674671\\
1.59159159159159	2.91279900020967\\
1.59184708753143	2.91291291291291\\
1.5965965965966	2.91501890080348\\
1.6016016016016	2.91721081387566\\
1.60323661208617	2.91791791791792\\
1.60660660660661	2.91936743704009\\
1.61161161161161	2.92149299925265\\
1.61502228558	2.92292292292292\\
1.61661661661662	2.92358773051039\\
1.62162162162162	2.92564765955788\\
1.62662662662663	2.92768051989253\\
1.62724397812117	2.92792792792793\\
1.63163163163163	2.92967685275378\\
1.63663663663664	2.93164493164493\\
1.63995757199641	2.93293293293293\\
1.64164164164164	2.93358259275862\\
1.64664664664665	2.93548658342666\\
1.65165165165165	2.9373637950417\\
1.6532045793985	2.93793793793794\\
1.65665665665666	2.93920743521595\\
1.66166166166166	2.9410213832779\\
1.66666666666667	2.94280869480444\\
1.66704828883346	2.94294294294294\\
1.67167167167167	2.94456075980692\\
1.67667667667668	2.94628561859901\\
1.68157549124788	2.94794794794795\\
1.68168168168168	2.94798379211228\\
1.68668668668669	2.94964685591331\\
1.69169169169169	2.95128356371116\\
1.6966966966967	2.95289391550582\\
1.69688323931252	2.95295295295295\\
1.7017017017017	2.95446992303985\\
1.70670670670671	2.95601940337404\\
1.71171171171171	2.95754266576687\\
1.71310014042063	2.95795795795796\\
1.71671671671672	2.95903407315601\\
1.72172172172172	2.96049723511943\\
1.72672672672673	2.96193431576444\\
1.73037547714073	2.96296296296296\\
1.73173173173173	2.9633433329649\\
1.73673673673674	2.96472107151216\\
1.74174174174174	2.96607286394741\\
1.74674674674675	2.96739871027066\\
1.7489385593178	2.96796796796797\\
1.75175175175175	2.96869484234105\\
1.75675675675676	2.96996222627992\\
1.76176176176176	2.9712037979186\\
1.76676676676677	2.9724195572571\\
1.76909447408363	2.97297297297297\\
1.77177177177177	2.97360623835739\\
1.77677677677678	2.97476440011073\\
1.78178178178178	2.97589688200258\\
1.78678678678679	2.97700368403293\\
1.79129723547776	2.97797797797798\\
1.79179179179179	2.97808426088161\\
1.7967967967968	2.97913431553044\\
1.8018018018018	2.98015882140435\\
1.80680680680681	2.98115777850336\\
1.81181181181181	2.98213118682746\\
1.81630957102655	2.98298298298298\\
1.81681681681682	2.98307855849755\\
1.82182182182182	2.9839961851135\\
1.82682682682683	2.98488839270962\\
1.83183183183183	2.98575518128591\\
1.83683683683684	2.98659655084236\\
1.84184184184184	2.98741250137898\\
1.84548535673937	2.98798798798799\\
1.84684684684685	2.98820194626157\\
1.85185185185185	2.98896319260139\\
1.85685685685686	2.98969914836514\\
1.86186186186186	2.99040981355281\\
1.86686686686687	2.99109518816442\\
1.87187187187187	2.99175527219994\\
1.87687687687688	2.99239006565939\\
1.88182788597726	2.99299299299299\\
1.88188188188188	2.9929995354832\\
1.88688688688689	2.99358081057427\\
1.89189189189189	2.9941369222415\\
1.8968968968969	2.99466787048486\\
1.9019019019019	2.99517365530437\\
1.90690690690691	2.99565427670003\\
1.91191191191191	2.99610973467183\\
1.91691691691692	2.99654002921977\\
1.92192192192192	2.99694516034385\\
1.92692692692693	2.99732512804408\\
1.93193193193193	2.99767993232046\\
1.93676118866958	2.997997997998\\
1.93693693693694	2.99800951526814\\
1.94194194194194	2.99831246954809\\
1.94694694694695	2.99859038628423\\
1.95195195195195	2.99884326547658\\
1.95695695695696	2.99907110712513\\
1.96196196196196	2.99927391122989\\
1.96696696696697	2.99945167779085\\
1.97197197197197	2.99960440680801\\
1.97697697697698	2.99973209828137\\
1.98198198198198	2.99983475221094\\
1.98698698698699	2.99991236859671\\
1.99199199199199	2.99996494743868\\
1.996996996997	2.99999248873686\\
2.002002002002	2.99999499249124\\
2.00700700700701	2.99997245870182\\
2.01201201201201	2.99992488736861\\
2.01701701701702	2.9998522784916\\
2.02202202202202	2.99975463207079\\
2.02702702702703	2.99963194810619\\
2.03203203203203	2.99948422659778\\
2.03703703703704	2.99931146754558\\
2.04204204204204	2.99911367094959\\
2.04704704704705	2.9988908368098\\
2.05205205205205	2.99864296512621\\
2.05705705705706	2.99837005589882\\
2.06206206206206	2.99807210912764\\
2.06321049731903	2.997997997998\\
2.06706706706707	2.99774787356487\\
2.07207207207207	2.99739810197327\\
2.07707707707708	2.99702316695781\\
2.08208208208208	2.99662306851849\\
2.08708708708709	2.99619780665532\\
2.09209209209209	2.9957473813683\\
2.0970970970971	2.99527179265741\\
2.1021021021021	2.99477104052267\\
2.10710710710711	2.99424512496408\\
2.11211211211211	2.99369404598163\\
2.11711711711712	2.99311780357532\\
2.11815581271648	2.99299299299299\\
2.12212212212212	2.99251398948216\\
2.12712712712713	2.99188425413792\\
2.13213213213213	2.99122922821761\\
2.13713713713714	2.99054891172122\\
2.14214214214214	2.98984330464876\\
2.14714714714715	2.98911240700023\\
2.15215215215215	2.98835621877562\\
2.15451049755257	2.98798798798799\\
2.15715715715716	2.98757264120393\\
2.16216216216216	2.98676177447127\\
2.16716716716717	2.98592548871878\\
2.17217217217217	2.98506378394647\\
2.17717717717718	2.98417666015431\\
2.18218218218218	2.98326411734233\\
2.18368232731376	2.98298298298298\\
2.18718718718719	2.98232280263929\\
2.19219219219219	2.98135450407018\\
2.1971971971972	2.98036065672615\\
2.2022022022022	2.97934126060721\\
2.20720720720721	2.97829631571337\\
2.20869556907743	2.97797797797798\\
2.21221221221221	2.97722196285562\\
2.21721721721722	2.97612029679757\\
2.22222222222222	2.97499295087802\\
2.22722722722723	2.97383992509698\\
2.23090846838124	2.97297297297297\\
2.23223223223223	2.97265961164878\\
2.23723723723724	2.97144901477031\\
2.24224224224224	2.97021260559167\\
2.24724724724725	2.96895038411284\\
2.25106469194646	2.96796796796797\\
2.25225225225225	2.96766076600188\\
2.25725725725726	2.96634010890102\\
2.26226226226226	2.96499350568817\\
2.26726726726727	2.96362095636331\\
2.26962212676498	2.96296296296296\\
2.27227227227227	2.96221860213523\\
2.27727727727728	2.96078673775391\\
2.28228228228228	2.95932879205417\\
2.2869055347087	2.95795795795796\\
2.28728728728729	2.95784417209247\\
2.29229229229229	2.95632615328791\\
2.2972972972973	2.954781916542\\
2.3023023023023	2.95321146185473\\
2.30311263644597	2.95295295295295\\
2.30730730730731	2.95160774255034\\
2.31231231231231	2.94997630595314\\
2.31731731731732	2.94831851335274\\
2.31841857506959	2.94794794794795\\
2.32232232232232	2.94662741089422\\
2.32732732732733	2.94490785120748\\
2.33233233233233	2.94316179599398\\
2.33295028960201	2.94294294294294\\
2.33733733733734	2.94138097650604\\
2.34234234234234	2.93957235575117\\
2.3467996298185	2.93793793793794\\
2.34734734734735	2.93773602387835\\
2.35235235235235	2.93586416807391\\
2.35735735735736	2.93396553321647\\
2.36004154362986	2.93293293293293\\
2.36236236236236	2.9320353166507\\
2.36736736736737	2.93007262238031\\
2.37237237237237	2.92808300500608\\
2.37275726995353	2.92792792792793\\
2.37737737737738	2.92605639712184\\
2.38238238238238	2.92400188181692\\
2.38497665415741	2.92292292292292\\
2.38738738738739	2.92191484578652\\
2.39239239239239	2.91979472675503\\
2.39676685557547	2.91791791791792\\
2.3973973973974	2.91764591272519\\
2.4024024024024	2.91545947259452\\
2.40740740740741	2.91324566775633\\
2.40815051926163	2.91291291291291\\
2.41241241241241	2.91099400665096\\
2.41741741741742	2.90871300107144\\
2.41916290545611	2.90790790790791\\
2.42242242242242	2.90639616952497\\
2.42742742742743	2.90404722024401\\
2.42983728781168	2.9029029029029\\
2.43243243243243	2.90166375380383\\
2.43743743743744	2.89924610547179\\
2.44019673826272	2.8978978978979\\
2.44244244244244	2.8967945027196\\
2.44744744744745	2.89430738732024\\
2.45026227562379	2.89289289289289\\
2.45245245245245	2.89178610876194\\
2.45745745745746	2.88922874532768\\
2.46005308899759	2.88788788788789\\
2.46246246246246	2.8866362122439\\
2.46746746746747	2.88400780656292\\
2.46958673263253	2.88288288288288\\
2.47247247247247	2.88134239981881\\
2.47747747747748	2.8786421441339\\
2.47887929639754	2.87787787787788\\
2.48248248248248	2.87590220294623\\
2.48748748748749	2.873129275645\\
2.48794555536129	2.87287287287287\\
2.49249249249249	2.87031309630505\\
2.49679203976474	2.86786786786787\\
2.4974974974975	2.86746434114855\\
2.5025025025025	2.86457249615144\\
2.50543209215162	2.86286286286286\\
2.50750750750751	2.86164465803791\\
2.51251251251251	2.85867775861959\\
2.51388220095703	2.85785785785786\\
2.51751751751752	2.85566901014531\\
2.5221496761439	2.85285285285285\\
2.52252252252252	2.85262484379612\\
2.52752752752753	2.84953464353111\\
2.53023372758972	2.84784784784785\\
2.53253253253253	2.84640650123184\\
2.53753753753754	2.84323873903507\\
2.53815724900062	2.84284284284284\\
2.54254254254254	2.84002465836891\\
2.54591414187374	2.83783783783784\\
2.54754754754755	2.83677206265583\\
2.55255255255255	2.8334763763164\\
2.5535210593822	2.83283283283283\\
2.55755755755756	2.83013453477589\\
2.56097742067358	2.82782782782783\\
2.56256256256256	2.82675216150049\\
2.56756756756757	2.82332544794643\\
2.56829524871667	2.82282282282282\\
2.57257257257257	2.81985035676311\\
2.5754719035833	2.81781781781782\\
2.57757757757758	2.81633260024911\\
2.5825247162607	2.81281281281281\\
2.58258258258258	2.81277138781771\\
2.58758758758759	2.80915752070786\\
2.58944101013652	2.80780780780781\\
2.59259259259259	2.80549847547983\\
2.59624047933552	2.8028028028028\\
2.5975975975976	2.80179366358228\\
2.6026026026026	2.79804069234964\\
2.60292385023568	2.7977977977978\\
2.60760760760761	2.79423413344118\\
2.60948643475305	2.79279279279279\\
2.61261261261261	2.79037935972705\\
2.61594222375345	2.78778778778779\\
2.61761761761762	2.78647544931802\\
2.62229380308476	2.78278278278278\\
2.62262262262262	2.78252145667155\\
2.62762762762763	2.77851167395747\\
2.62853639978342	2.77777777777778\\
2.63263263263263	2.77444843164662\\
2.63467801923279	2.77277277277277\\
2.63763763763764	2.77033238566702\\
2.6407236008487	2.76776776776777\\
2.64264264264264	2.76616249997545\\
2.64667537980183	2.76276276276276\\
2.64764764764765	2.76193771124647\\
2.65253552243545	2.75775775775776\\
2.65265265265265	2.75765692796839\\
2.65765765765766	2.75331527684079\\
2.65830121250895	2.75275275275275\\
2.66266266266266	2.74891502576626\\
2.66397925389649	2.74774774774775\\
2.66766766766767	2.74445567125218\\
2.66957248510647	2.74274274274274\\
2.67267267267267	2.73993601444582\\
2.67508279220659	2.73773773773774\\
2.67767767767768	2.7353548238504\\
2.68051200575115	2.73273273273273\\
2.68268268268268	2.73071083420638\\
2.68586190280858	2.72772772772773\\
2.68768768768769	2.72600274532642\\
2.69113420890071	2.72272272272272\\
2.69269269269269	2.72122922088176\\
2.69633059985832	2.71771771771772\\
2.6976976976977	2.71638888713766\\
2.70145270359709	2.71271271271271\\
2.7027027027027	2.71148033163537\\
2.70650210181793	2.70770770770771\\
2.70770770770771	2.70650210181793\\
2.71148033163537	2.7027027027027\\
2.71271271271271	2.70145270359709\\
2.71638888713766	2.6976976976977\\
2.71771771771772	2.69633059985832\\
2.72122922088176	2.69269269269269\\
2.72272272272272	2.69113420890071\\
2.72600274532642	2.68768768768769\\
2.72772772772773	2.68586190280858\\
2.73071083420638	2.68268268268268\\
2.73273273273273	2.68051200575115\\
2.7353548238504	2.67767767767768\\
2.73773773773774	2.67508279220659\\
2.73993601444582	2.67267267267267\\
2.74274274274274	2.66957248510647\\
2.74445567125218	2.66766766766767\\
2.74774774774775	2.66397925389649\\
2.74891502576626	2.66266266266266\\
2.75275275275275	2.65830121250895\\
2.75331527684079	2.65765765765766\\
2.75765692796839	2.65265265265265\\
2.75775775775776	2.65253552243545\\
2.76193771124647	2.64764764764765\\
2.76276276276276	2.64667537980183\\
2.76616249997545	2.64264264264264\\
2.76776776776777	2.6407236008487\\
2.77033238566702	2.63763763763764\\
2.77277277277277	2.63467801923279\\
2.77444843164662	2.63263263263263\\
2.77777777777778	2.62853639978342\\
2.77851167395747	2.62762762762763\\
2.78252145667155	2.62262262262262\\
2.78278278278278	2.62229380308476\\
2.78647544931802	2.61761761761762\\
2.78778778778779	2.61594222375345\\
2.79037935972705	2.61261261261261\\
2.79279279279279	2.60948643475305\\
2.79423413344118	2.60760760760761\\
2.7977977977978	2.60292385023568\\
2.79804069234964	2.6026026026026\\
2.80179366358228	2.5975975975976\\
2.8028028028028	2.59624047933552\\
2.80549847547983	2.59259259259259\\
2.80780780780781	2.58944101013652\\
2.80915752070786	2.58758758758759\\
2.81277138781771	2.58258258258258\\
2.81281281281281	2.5825247162607\\
2.81633260024911	2.57757757757758\\
2.81781781781782	2.5754719035833\\
2.81985035676311	2.57257257257257\\
2.82282282282282	2.56829524871667\\
2.82332544794643	2.56756756756757\\
2.82675216150049	2.56256256256256\\
2.82782782782783	2.56097742067358\\
2.83013453477589	2.55755755755756\\
2.83283283283283	2.5535210593822\\
2.8334763763164	2.55255255255255\\
2.83677206265583	2.54754754754755\\
2.83783783783784	2.54591414187374\\
2.84002465836891	2.54254254254254\\
2.84284284284284	2.53815724900062\\
2.84323873903507	2.53753753753754\\
2.84640650123184	2.53253253253253\\
2.84784784784785	2.53023372758972\\
2.84953464353111	2.52752752752753\\
2.85262484379612	2.52252252252252\\
2.85285285285285	2.5221496761439\\
2.85566901014531	2.51751751751752\\
2.85785785785786	2.51388220095703\\
2.85867775861959	2.51251251251251\\
2.86164465803791	2.50750750750751\\
2.86286286286286	2.50543209215162\\
2.86457249615144	2.5025025025025\\
2.86746434114855	2.4974974974975\\
2.86786786786787	2.49679203976474\\
2.87031309630505	2.49249249249249\\
2.87287287287287	2.48794555536129\\
2.873129275645	2.48748748748749\\
2.87590220294623	2.48248248248248\\
2.87787787787788	2.47887929639754\\
2.8786421441339	2.47747747747748\\
2.88134239981881	2.47247247247247\\
2.88288288288288	2.46958673263253\\
2.88400780656292	2.46746746746747\\
2.8866362122439	2.46246246246246\\
2.88788788788789	2.46005308899759\\
2.88922874532768	2.45745745745746\\
2.89178610876194	2.45245245245245\\
2.89289289289289	2.45026227562379\\
2.89430738732024	2.44744744744745\\
2.8967945027196	2.44244244244244\\
2.8978978978979	2.44019673826272\\
2.89924610547179	2.43743743743744\\
2.90166375380383	2.43243243243243\\
2.9029029029029	2.42983728781168\\
2.90404722024401	2.42742742742743\\
2.90639616952497	2.42242242242242\\
2.90790790790791	2.41916290545611\\
2.90871300107144	2.41741741741742\\
2.91099400665096	2.41241241241241\\
2.91291291291291	2.40815051926163\\
2.91324566775633	2.40740740740741\\
2.91545947259452	2.4024024024024\\
2.91764591272519	2.3973973973974\\
2.91791791791792	2.39676685557547\\
2.91979472675503	2.39239239239239\\
2.92191484578652	2.38738738738739\\
2.92292292292292	2.38497665415741\\
2.92400188181692	2.38238238238238\\
2.92605639712184	2.37737737737738\\
2.92792792792793	2.37275726995353\\
2.92808300500608	2.37237237237237\\
2.93007262238031	2.36736736736737\\
2.9320353166507	2.36236236236236\\
2.93293293293293	2.36004154362986\\
2.93396553321647	2.35735735735736\\
2.93586416807391	2.35235235235235\\
2.93773602387835	2.34734734734735\\
2.93793793793794	2.3467996298185\\
2.93957235575117	2.34234234234234\\
2.94138097650604	2.33733733733734\\
2.94294294294294	2.33295028960201\\
2.94316179599398	2.33233233233233\\
2.94490785120748	2.32732732732733\\
2.94662741089422	2.32232232232232\\
2.94794794794795	2.31841857506959\\
2.94831851335274	2.31731731731732\\
2.94997630595314	2.31231231231231\\
2.95160774255034	2.30730730730731\\
2.95295295295295	2.30311263644597\\
2.95321146185473	2.3023023023023\\
2.954781916542	2.2972972972973\\
2.95632615328791	2.29229229229229\\
2.95784417209247	2.28728728728729\\
2.95795795795796	2.2869055347087\\
2.95932879205417	2.28228228228228\\
2.96078673775391	2.27727727727728\\
2.96221860213523	2.27227227227227\\
2.96296296296296	2.26962212676498\\
2.96362095636331	2.26726726726727\\
2.96499350568817	2.26226226226226\\
2.96634010890102	2.25725725725726\\
2.96766076600188	2.25225225225225\\
2.96796796796797	2.25106469194646\\
2.96895038411284	2.24724724724725\\
2.97021260559167	2.24224224224224\\
2.97144901477031	2.23723723723724\\
2.97265961164878	2.23223223223223\\
2.97297297297297	2.23090846838124\\
2.97383992509698	2.22722722722723\\
2.97499295087802	2.22222222222222\\
2.97612029679757	2.21721721721722\\
2.97722196285562	2.21221221221221\\
2.97797797797798	2.20869556907743\\
2.97829631571337	2.20720720720721\\
2.97934126060721	2.2022022022022\\
2.98036065672615	2.1971971971972\\
2.98135450407018	2.19219219219219\\
2.98232280263929	2.18718718718719\\
2.98298298298298	2.18368232731376\\
2.98326411734233	2.18218218218218\\
2.98417666015431	2.17717717717718\\
2.98506378394647	2.17217217217217\\
2.98592548871878	2.16716716716717\\
2.98676177447127	2.16216216216216\\
2.98757264120393	2.15715715715716\\
2.98798798798799	2.15451049755257\\
2.98835621877562	2.15215215215215\\
2.98911240700023	2.14714714714715\\
2.98984330464876	2.14214214214214\\
2.99054891172122	2.13713713713714\\
2.99122922821761	2.13213213213213\\
2.99188425413792	2.12712712712713\\
2.99251398948216	2.12212212212212\\
2.99299299299299	2.11815581271648\\
2.99311780357532	2.11711711711712\\
2.99369404598163	2.11211211211211\\
2.99424512496408	2.10710710710711\\
2.99477104052267	2.1021021021021\\
2.99527179265741	2.0970970970971\\
2.9957473813683	2.09209209209209\\
2.99619780665532	2.08708708708709\\
2.99662306851849	2.08208208208208\\
2.99702316695781	2.07707707707708\\
2.99739810197327	2.07207207207207\\
2.99774787356487	2.06706706706707\\
2.997997997998	2.06321049731903\\
2.99807210912764	2.06206206206206\\
2.99837005589882	2.05705705705706\\
2.99864296512621	2.05205205205205\\
2.9988908368098	2.04704704704705\\
2.99911367094959	2.04204204204204\\
2.99931146754558	2.03703703703704\\
2.99948422659778	2.03203203203203\\
2.99963194810619	2.02702702702703\\
2.99975463207079	2.02202202202202\\
2.9998522784916	2.01701701701702\\
2.99992488736861	2.01201201201201\\
2.99997245870182	2.00700700700701\\
2.99999499249124	2.002002002002\\
2.99999248873686	1.996996996997\\
2.99996494743868	1.99199199199199\\
2.99991236859671	1.98698698698699\\
2.99983475221094	1.98198198198198\\
2.99973209828137	1.97697697697698\\
2.99960440680801	1.97197197197197\\
2.99945167779085	1.96696696696697\\
2.99927391122989	1.96196196196196\\
2.99907110712513	1.95695695695696\\
2.99884326547658	1.95195195195195\\
2.99859038628423	1.94694694694695\\
2.99831246954809	1.94194194194194\\
2.99800951526814	1.93693693693694\\
2.997997997998	1.93676118866958\\
2.99767993232046	1.93193193193193\\
2.99732512804408	1.92692692692693\\
2.99694516034385	1.92192192192192\\
2.99654002921977	1.91691691691692\\
2.99610973467183	1.91191191191191\\
2.99565427670003	1.90690690690691\\
2.99517365530437	1.9019019019019\\
2.99466787048486	1.8968968968969\\
2.9941369222415	1.89189189189189\\
2.99358081057427	1.88688688688689\\
2.9929995354832	1.88188188188188\\
2.99299299299299	1.88182788597726\\
2.99239006565939	1.87687687687688\\
2.99175527219994	1.87187187187187\\
2.99109518816442	1.86686686686687\\
2.99040981355281	1.86186186186186\\
2.98969914836514	1.85685685685686\\
2.98896319260139	1.85185185185185\\
2.98820194626157	1.84684684684685\\
2.98798798798799	1.84548535673937\\
2.98741250137898	1.84184184184184\\
2.98659655084236	1.83683683683684\\
2.98575518128591	1.83183183183183\\
2.98488839270962	1.82682682682683\\
2.9839961851135	1.82182182182182\\
2.98307855849755	1.81681681681682\\
2.98298298298298	1.81630957102655\\
2.98213118682746	1.81181181181181\\
2.98115777850336	1.80680680680681\\
2.98015882140435	1.8018018018018\\
2.97913431553044	1.7967967967968\\
2.97808426088161	1.79179179179179\\
2.97797797797798	1.79129723547776\\
2.97700368403293	1.78678678678679\\
2.97589688200258	1.78178178178178\\
2.97476440011073	1.77677677677678\\
2.97360623835739	1.77177177177177\\
2.97297297297297	1.76909447408363\\
2.9724195572571	1.76676676676677\\
2.9712037979186	1.76176176176176\\
2.96996222627992	1.75675675675676\\
2.96869484234105	1.75175175175175\\
2.96796796796797	1.7489385593178\\
2.96739871027066	1.74674674674675\\
2.96607286394741	1.74174174174174\\
2.96472107151216	1.73673673673674\\
2.9633433329649	1.73173173173173\\
2.96296296296296	1.73037547714073\\
2.96193431576444	1.72672672672673\\
2.96049723511943	1.72172172172172\\
2.95903407315601	1.71671671671672\\
2.95795795795796	1.71310014042063\\
2.95754266576687	1.71171171171171\\
2.95601940337404	1.70670670670671\\
2.95446992303985	1.7017017017017\\
2.95295295295295	1.69688323931252\\
2.95289391550582	1.6966966966967\\
2.95128356371116	1.69169169169169\\
2.94964685591331	1.68668668668669\\
2.94798379211228	1.68168168168168\\
2.94794794794795	1.68157549124788\\
2.94628561859901	1.67667667667668\\
2.94456075980692	1.67167167167167\\
2.94294294294294	1.66704828883346\\
2.94280869480444	1.66666666666667\\
2.9410213832779	1.66166166166166\\
2.93920743521595	1.65665665665666\\
2.93793793793794	1.6532045793985\\
2.9373637950417	1.65165165165165\\
2.93548658342666	1.64664664664665\\
2.93358259275862	1.64164164164164\\
2.93293293293293	1.63995757199641\\
2.93164493164493	1.63663663663664\\
2.92967685275378	1.63163163163163\\
2.92792792792793	1.62724397812117\\
2.92768051989253	1.62662662662663\\
2.92564765955788	1.62162162162162\\
2.92358773051039	1.61661661661662\\
2.92292292292292	1.61502228558\\
2.92149299925265	1.61161161161161\\
2.91936743704009	1.60660660660661\\
2.91791791791792	1.60323661208617\\
2.91721081387566	1.6016016016016\\
2.91501890080348	1.5965965965966\\
2.91291291291291	1.59184708753143\\
2.91279900020967	1.59159159159159\\
2.91054000674671	1.58658658658659\\
2.90825349813805	1.58158158158158\\
2.90790790790791	1.58083410402079\\
2.90592859304855	1.57657657657658\\
2.90357411031817	1.57157157157157\\
2.9029029029029	1.57016133438898\\
2.90118244982058	1.56656656656657\\
2.89875923728064	1.56156156156156\\
2.8978978978979	1.55980270849737\\
2.89629931776382	1.55655655655656\\
2.89380660705423	1.55155155155155\\
2.89289289289289	1.54973730667404\\
2.89127688677998	1.54654654654655\\
2.88871389658349	1.54154154154154\\
2.88788788788789	1.53994602637382\\
2.88611279453563	1.53653653653654\\
2.88347873028484	1.53153153153153\\
2.88288288288288	1.53041138907239\\
2.88080462497745	1.52652652652653\\
2.87809867855348	1.52152152152152\\
2.87787787787788	1.52111737127346\\
2.87534990679645	1.51651651651652\\
2.87287287287287	1.51205479423811\\
2.87256952179321	1.51151151151151\\
2.86974611183927	1.50650650650651\\
2.86786786786787	1.50321057687354\\
2.86688828794092	1.5015015015015\\
2.86399065346434	1.4964964964965\\
2.86286286286286	1.4945677626192\\
2.86105360741777	1.49149149149149\\
2.85808088484063	1.48648648648649\\
2.85785785785786	1.48611463063451\\
2.8550627866017	1.48148148148148\\
2.85285285285285	1.47785345383808\\
2.85200916042588	1.47647647647648\\
2.84891306845397	1.47147147147147\\
2.84784784784785	1.46976571293254\\
2.84577531942837	1.46646646646647\\
2.84284284284284	1.46184186053467\\
2.84260019399984	1.46146146146146\\
2.83937779351716	1.45645645645646\\
2.83783783783784	1.45408653382989\\
2.83611532443168	1.45145145145145\\
2.83283283283283	1.44647554002686\\
2.83281352479665	1.44644644644645\\
2.82946177039004	1.44144144144144\\
2.82782782782783	1.43902332305544\\
2.82606924693037	1.43643643643644\\
2.82282282282282	1.43170314434682\\
2.82263532599103	1.43143143143143\\
2.8191510607618	1.42642642642643\\
2.81781781781782	1.42452791627422\\
2.81562286657437	1.42142142142142\\
2.81281281281281	1.41747863281024\\
2.81205108752978	1.41641641641642\\
2.80843103758484	1.41141141141141\\
2.80780780780781	1.41055704307186\\
2.80476125597319	1.40640640640641\\
2.8028028028028	1.40376060359268\\
2.8010455734033	1.4014014014014\\
2.7977977977978	1.39707734378842\\
2.79728312327431	1.3963963963964\\
2.79346873620001	1.39139139139139\\
2.79279279279279	1.39051172384506\\
2.78960277566991	1.38638638638639\\
2.78778778778779	1.38405830688528\\
2.78568753584687	1.38138138138138\\
2.78278278278278	1.37770889342203\\
2.78172206844433	1.37637637637638\\
2.77777777777778	1.37146098936666\\
2.77770540068797	1.37137137137137\\
2.77363095826621	1.36636636636637\\
2.77277277277277	1.3653204738964\\
2.7695030963387	1.36136136136136\\
2.76776776776777	1.35927652867544\\
2.76532124014138	1.35635635635636\\
2.76276276276276	1.3533262154486\\
2.7610843232963	1.35135135135135\\
2.75775775775776	1.3474673751384\\
2.75679125115838	1.34634634634635\\
2.75275275275275	1.34169791454307\\
2.75244089987252	1.34134134134134\\
2.74803021834376	1.33633633633634\\
2.74774774774775	1.33601821205127\\
2.74355819889735	1.33133133133133\\
2.74274274274274	1.33042587703289\\
2.73902570589521	1.32632632632633\\
2.73773773773774	1.32491633009768\\
2.73443150434301	1.32132132132132\\
2.73273273273273	1.31948774637974\\
2.72977432538776	1.31631631631632\\
2.72772772772773	1.31413835425506\\
2.72505286514948	1.31131131131131\\
2.72272272272272	1.30886643341386\\
2.72026578350414	1.30630630630631\\
2.71771771771772	1.30367031301611\\
2.71541170281548	1.3013013013013\\
2.71271271271271	1.29854836992596\\
2.71048920661324	1.2962962962963\\
2.70770770770771	1.29349902702135\\
2.70549683821508	1.29129129129129\\
2.7027027027027	1.28852075157494\\
2.70043309928943	1.28628628628629\\
2.6976976976977	1.2836120537029\\
2.6952964483562	1.28128128128128\\
2.69269269269269	1.27877148487836\\
2.69008529922236	1.27627627627628\\
2.68768768768769	1.27399763650625\\
2.68479801934879	1.27127127127127\\
2.68268268268268	1.26928913855676\\
2.67943292814522	1.26626626626627\\
2.67767767767768	1.26464465825445\\
2.67398829518918	1.26126126126126\\
2.67267267267267	1.26006289882049\\
2.66846233836525	1.25625625625626\\
2.66766766766767	1.2555425982656\\
2.66285322192019	1.25125125125125\\
2.66266266266266	1.2510825282311\\
2.65765765765766	1.24668439258712\\
2.65715524539054	1.24624624624625\\
2.65265265265265	1.24234558847398\\
2.65136807323104	1.24124124124124\\
2.64764764764765	1.23806383635443\\
2.64549110786504	1.23623623623624\\
2.64264264264264	1.23383801829262\\
2.6395222431188	1.23123123123123\\
2.63763763763764	1.22966704537113\\
2.63345930643015	1.22622622622623\\
2.63263263263263	1.22554985675553\\
2.62762762762763	1.22148712219634\\
2.62729743354243	1.22122122122122\\
2.62262262262262	1.21748077353459\\
2.62102942328931	1.21621621621622\\
2.61761761761762	1.21352542867502\\
2.614659411242	1.21121121121121\\
2.61261261261261	1.20962011980355\\
2.60818488710203	1.20620620620621\\
2.60760760760761	1.20576390343832\\
2.6026026026026	1.20196060296626\\
2.60159492269584	1.2012012012012\\
2.5975975975976	1.19820757672101\\
2.59488925426688	1.1961961961962\\
2.59259259259259	1.19450114298035\\
2.588069834041	1.19119119119119\\
2.58758758758759	1.19084043945241\\
2.58258258258258	1.18723103115454\\
2.58112124203582	1.18618618618619\\
2.57757757757758	1.18366803345344\\
2.5740475026811	1.18118118118118\\
2.57257257257257	1.18014846046534\\
2.56756756756757	1.17667454169587\\
2.56684319394683	1.17617617617618\\
2.56256256256256	1.17324896065054\\
2.55949694108765	1.17117117117117\\
2.55755755755756	1.16986462681827\\
2.55255255255255	1.16652293473486\\
2.55201334182226	1.16616616616617\\
2.54754754754755	1.16322905790291\\
2.54437449386944	1.16116116116116\\
2.54254254254254	1.15997437056331\\
2.53753753753754	1.15676175878436\\
2.53658522882096	1.15615615615616\\
2.53253253253253	1.15359416187329\\
2.52863155884874	1.15115115115115\\
2.52752752752753	1.15046380890002\\
2.52252252252252	1.14737724202745\\
2.52050703253783	1.14614614614615\\
2.51751751751752	1.14433077144942\\
2.51251251251251	1.14132074798352\\
2.51221093517463	1.14114114114114\\
2.50750750750751	1.13835625282459\\
2.50372076734812	1.13613613613614\\
2.5025025025025	1.13542600948725\\
2.4974974974975	1.13253750573219\\
2.49503598644145	1.13113113113113\\
2.49249249249249	1.12968626294301\\
2.48748748748749	1.12687184599878\\
2.48614765436231	1.12612612612613\\
2.48248248248248	1.12409782712467\\
2.47747747747748	1.12135665076842\\
2.47704290170044	1.12112112112112\\
2.47247247247247	1.11865812433672\\
2.46770519187985	1.11611611611612\\
2.46746746746747	1.11599007251181\\
2.46246246246246	1.11336463510377\\
2.45811970839174	1.11111111111111\\
2.45745745745746	1.11076938814165\\
2.45245245245245	1.10821489653606\\
2.44827474860845	1.10610610610611\\
2.44744744744745	1.10569083880083\\
2.44244244244244	1.10320650074977\\
2.43815260083747	1.1011011011011\\
2.43743743743744	1.10075205688754\\
2.43243243243243	1.09833709333987\\
2.42773390386894	1.0960960960961\\
2.42742742742743	1.09595072709374\\
2.42242242242242	1.09360437190365\\
2.41741741741742	1.09128565340603\\
2.41699238442302	1.09109109109109\\
2.41241241241241	1.08900608461289\\
2.40740740740741	1.08675506918231\\
2.40590157524645	1.08608608608609\\
2.4024024024024	1.08454002883277\\
2.3973973973974	1.0823559769491\\
2.39443879874805	1.08108108108108\\
2.39239239239239	1.0802040497858\\
2.38738738738739	1.07808623397977\\
2.38257503277009	1.07607607607608\\
2.38238238238238	1.07599603925914\\
2.37737737737738	1.0739437438519\\
2.37237237237237	1.07191848790984\\
2.37024981679921	1.07107107107107\\
2.36736736736737	1.06992645520319\\
2.36236236236236	1.06796587022272\\
2.35744506676356	1.06606606606607\\
2.35735735735736	1.06603236052728\\
2.35235235235235	1.06413575521005\\
2.34734734734735	1.06226590032042\\
2.34407557049067	1.06106106106106\\
2.34234234234234	1.06042618908116\\
2.33733733733734	1.05861949136803\\
2.33233233233233	1.05683940186864\\
2.33009640900384	1.05605605605606\\
2.32732732732733	1.05509105086049\\
2.32232232232232	1.05337330985136\\
2.31731731731732	1.05168203634624\\
2.31542034880668	1.05105105105105\\
2.31231231231231	1.05002266864445\\
2.30730730730731	1.04839294844555\\
2.3023023023023	1.04678955652128\\
2.29994268057707	1.04604604604605\\
2.2972972972973	1.04521685474066\\
2.29229229229229	1.04367423415042\\
2.28728728728729	1.04215780406257\\
2.28353661218336	1.04104104104104\\
2.28228228228228	1.04066950865493\\
2.27727727727728	1.03921308085806\\
2.27227227227227	1.03778270722571\\
2.26726726726727	1.03637838775788\\
2.26602405808455	1.03603603603604\\
2.26226226226226	1.03500548710285\\
2.25725725725726	1.03366027861108\\
2.25225225225225	1.03234098935808\\
2.24724724724725	1.03104761934384\\
2.24718174206927	1.03103103103103\\
2.24224224224224	1.02978661299115\\
2.23723723723724	1.02855147780444\\
2.23223223223223	1.02734212832101\\
2.22722722722723	1.02615856454084\\
2.2266542711977	1.02602602602603\\
2.22222222222222	1.02500604140789\\
2.21721721721722	1.02387985114792\\
2.21221221221221	1.02277931442462\\
2.20720720720721	1.021704431238\\
2.20394722350713	1.02102102102102\\
2.2022022022022	1.02065706706196\\
2.1971971971972	1.0196387106127\\
2.19219219219219	1.01864587688147\\
2.18718718718719	1.01767856586826\\
2.18218218218218	1.01673677757309\\
2.17824509746515	1.01601601601602\\
2.17717717717718	1.01582150389862\\
2.17217217217217	1.01493528028282\\
2.16716716716717	1.01407444989383\\
2.16216216216216	1.01323901273166\\
2.15715715715716	1.0124289687963\\
2.15215215215215	1.01164431808775\\
2.14797740884697	1.01101101101101\\
2.14714714714715	1.01088569639806\\
2.14214214214214	1.0101555366573\\
2.13713713713714	1.00945064195948\\
2.13213213213213	1.00877101230458\\
2.12712712712713	1.00811664769262\\
2.12212212212212	1.00748754812359\\
2.11711711711712	1.00688371359749\\
2.11211211211211	1.00630514411433\\
2.10940620986283	1.00600600600601\\
2.10710710710711	1.00575311625035\\
2.1021021021021	1.00522772898463\\
2.0970970970971	1.0047274798656\\
2.09209209209209	1.00425236889325\\
2.08708708708709	1.00380239606759\\
2.08208208208208	1.00337756138861\\
2.07707707707708	1.00297786485632\\
2.07207207207207	1.00260330647071\\
2.06706706706707	1.00225388623179\\
2.06206206206206	1.00192960413955\\
2.05705705705706	1.001630460194\\
2.05205205205205	1.00135645439513\\
2.04704704704705	1.00110758674295\\
2.04466264016826	1.001001001001\\
};
\addlegendentry{$\mathcal{B}_{ \|  x \|^2}(r,c)$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black, densely dashdotted] table[row sep=crcr] {%
%
1	3149\\
2.11720802018629	0.375375375375375\\
2.11711711711712	0.375372231613736\\
2.11211211211211	0.375206184512528\\
2.10710710710711	0.375047198438417\\
2.1021021021021	0.37489529016347\\
2.0970970970971	0.374750476539623\\
2.09209209209209	0.374612774499249\\
2.08708708708709	0.374482201055738\\
2.08208208208208	0.374358773304079\\
2.07707707707708	0.37424250842145\\
2.07207207207207	0.374133423667808\\
2.06706706706707	0.374031536386494\\
2.06206206206206	0.373936864004837\\
2.05705705705706	0.373849424034762\\
2.05205205205205	0.373769234073414\\
2.04704704704705	0.373696311803774\\
2.04204204204204	0.373630674995297\\
2.03703703703704	0.373572341504539\\
2.03203203203203	0.373521329275807\\
2.02702702702703	0.373477656341802\\
2.02202202202202	0.373441340824276\\
2.01701701701702	0.373412400934694\\
2.01201201201201	0.373390854974899\\
2.00700700700701	0.37337672133779\\
2.002002002002	0.373370018507999\\
1.996996996997	0.373370765062584\\
1.99199199199199	0.37337897967172\\
1.98698698698699	0.373394681099402\\
1.98198198198198	0.373417888204157\\
1.97697697697698	0.373448619939752\\
1.97197197197197	0.373486895355929\\
1.96696696696697	0.373532733599125\\
1.96196196196196	0.373586153913216\\
1.95695695695696	0.373647175640261\\
1.95195195195195	0.373715818221258\\
1.94694694694695	0.3737921011969\\
1.94194194194194	0.373876044208347\\
1.93693693693694	0.373967666998003\\
1.93193193193193	0.374066989410301\\
1.92692692692693	0.374174031392495\\
1.92192192192192	0.374288812995459\\
1.91691691691692	0.374411354374503\\
1.91191191191191	0.374541675790183\\
1.90690690690691	0.374679797609135\\
1.9019019019019	0.374825740304905\\
1.8968968968969	0.374979524458795\\
1.89189189189189	0.375141170760715\\
1.88688688688689	0.375310700010049\\
1.88506253441064	0.375375375375375\\
1.88188188188188	0.375489035382727\\
1.87687687687688	0.37567587656696\\
1.87187187187187	0.37587072734482\\
1.86686686686687	0.376073609132382\\
1.86186186186186	0.376284543460555\\
1.85685685685686	0.376503551976005\\
1.85185185185185	0.376730656442094\\
1.84684684684685	0.376965878739822\\
1.84184184184184	0.377209240868787\\
1.83683683683684	0.377460764948149\\
1.83183183183183	0.377720473217611\\
1.82682682682683	0.377988388038403\\
1.82182182182182	0.378264531894284\\
1.81681681681682	0.37854892739255\\
1.81181181181181	0.378841597265055\\
1.80680680680681	0.379142564369245\\
1.8018018018018	0.379451851689199\\
1.7967967967968	0.379769482336689\\
1.79179179179179	0.380095479552239\\
1.78752748302925	0.38038038038038\\
1.78678678678679	0.380430260586184\\
1.78178178178178	0.380775789656581\\
1.77677677677678	0.381129822953796\\
1.77177177177177	0.38149238443346\\
1.76676676676677	0.381863498186549\\
1.76176176176176	0.382243188440531\\
1.75675675675676	0.382631479560529\\
1.75175175175175	0.383028396050503\\
1.74674674674675	0.383433962554434\\
1.74174174174174	0.383848203857529\\
1.73673673673674	0.384271144887442\\
1.73173173173173	0.384702810715499\\
1.72672672672673	0.385143226557951\\
1.72402853029879	0.385385385385385\\
1.72172172172172	0.385594057101302\\
1.71671671671672	0.386055675680805\\
1.71171171171171	0.386526190696016\\
1.70670670670671	0.387005628159979\\
1.7017017017017	0.387494014238307\\
1.6966966966967	0.387991375250532\\
1.69169169169169	0.38849773767146\\
1.68668668668669	0.389013128132556\\
1.68168168168168	0.389537573423335\\
1.67667667667668	0.390071100492775\\
1.67373170498406	0.39039039039039\\
1.67167167167167	0.39061549602947\\
1.66666666666667	0.391171615153354\\
1.66166166166166	0.391736970067183\\
1.65665665665666	0.392311588589684\\
1.65165165165165	0.392895498707678\\
1.64664664664665	0.393488728577598\\
1.64164164164164	0.394091306527047\\
1.63663663663664	0.394703261056354\\
1.63163163163163	0.395324620840166\\
1.63107007418886	0.395395395395395\\
1.62662662662663	0.395959805007029\\
1.62162162162162	0.396605081331345\\
1.61661661661662	0.397259924411442\\
1.61161161161161	0.397924363865853\\
1.60660660660661	0.398598429497079\\
1.6016016016016	0.399282151293307\\
1.5965965965966	0.39997555943015\\
1.5935724804587	0.4004004004004\\
1.59159159159159	0.400680855418419\\
1.58658658658659	0.401399289286597\\
1.58158158158158	0.402127577451693\\
1.57657657657658	0.402865751098296\\
1.57157157157157	0.403613841608991\\
1.56656656656657	0.404371880566256\\
1.56156156156156	0.405139899754371\\
1.55985358794978	0.405405405405405\\
1.55655655655656	0.405921911140837\\
1.55155155155155	0.406716106702821\\
1.54654654654655	0.407520457329595\\
1.54154154154154	0.408334995885563\\
1.53653653653654	0.409159755448531\\
1.53153153153153	0.409994769311801\\
1.5290705334741	0.41041041041041\\
1.52652652652653	0.410843392268152\\
1.52152152152152	0.411705629463144\\
1.51651651651652	0.412578302200661\\
1.51151151151151	0.413461444921562\\
1.50650650650651	0.414355092294792\\
1.5015015015015	0.415259279219657\\
1.500647221617	0.415415415415415\\
1.4964964964965	0.416179878941178\\
1.49149149149149	0.417112371933446\\
1.48648648648649	0.418055592505812\\
1.48148148148148	0.41900957677821\\
1.47647647647648	0.41997436111463\\
1.47418816059058	0.42042042042042\\
1.47147147147147	0.420954039781828\\
1.46646646646647	0.421948093135836\\
1.46146146146146	0.422953140735699\\
1.45645645645646	0.423969220233092\\
1.45145145145145	0.424996369538463\\
1.44938315210776	0.425425425425425\\
1.44644644644645	0.426039274980237\\
1.44144144144144	0.427096685545297\\
1.43643643643644	0.428165366570834\\
1.43143143143143	0.429245357326903\\
1.42642642642643	0.430336697358178\\
1.4260009960251	0.43043043043043\\
1.42142142142142	0.431447093338745\\
1.41641641641642	0.432569717594364\\
1.41141141141141	0.433703898587621\\
1.40640640640641	0.434849677300027\\
1.40387342078902	0.435435435435435\\
1.4014014014014	0.436011421322624\\
1.3963963963964	0.437189367319765\\
1.39139139139139	0.438379124458531\\
1.38638638638639	0.439580735225225\\
1.38284060688986	0.44044044044044\\
1.38138138138138	0.440796909512084\\
1.37637637637638	0.44203159412582\\
1.37137137137137	0.443278352012501\\
1.36636636636637	0.444537227235364\\
1.36279004491901	0.445445445445445\\
1.36136136136136	0.445810988827787\\
1.35635635635636	0.447103868936048\\
1.35135135135135	0.448409092525843\\
1.34634634634635	0.449726705313979\\
1.34362287477782	0.45045045045045\\
1.34134134134134	0.451061289583758\\
1.33633633633634	0.452413863797876\\
1.33133133133133	0.453779060150251\\
1.32632632632633	0.455156926092752\\
1.32525185570046	0.455455455455455\\
1.32132132132132	0.456555650396021\\
1.31631631631632	0.457969460889333\\
1.31131131131131	0.45939618101916\\
1.30761137279555	0.46046046046046\\
1.30630630630631	0.460838648702338\\
1.3013013013013	0.462302127544292\\
1.2962962962963	0.46377876198616\\
1.29129129129129	0.465268602822018\\
1.2906357796467	0.465465465465465\\
1.28628628628629	0.466781371288093\\
1.28128128128128	0.468309004821668\\
1.27627627627628	0.469850098424937\\
1.27427900862231	0.47047047047047\\
1.27127127127127	0.471411597916921\\
1.26626626626627	0.472991340830702\\
1.26126126126126	0.474584803910228\\
1.25848767296888	0.475475475475475\\
1.25625625625626	0.476197311437641\\
1.25125125125125	0.477830300420575\\
1.24624624624625	0.479477276325056\\
1.24322337786072	0.48048048048048\\
1.24124124124124	0.48114311778758\\
1.23623623623624	0.482830516860608\\
1.23123123123123	0.484532176521774\\
1.22845070868118	0.485485485485485\\
1.22622622622623	0.486253728695226\\
1.22122122122122	0.487996730185164\\
1.21621621621622	0.489754273103997\\
1.21413694313768	0.49049049049049\\
1.21121121121121	0.491533965691\\
1.20620620620621	0.493333791249281\\
1.2012012012012	0.495148446527876\\
1.20025179568196	0.495495495495495\\
1.1961961961962	0.496988764277751\\
1.19119119119119	0.498846665946775\\
1.18677190179786	0.500500500500501\\
1.18618618618619	0.500721281391983\\
1.18118118118118	0.502623178271289\\
1.17617617617618	0.504540439601303\\
1.17367698759589	0.505505505505506\\
1.17117117117117	0.506480121816522\\
1.16616616616617	0.508442384321898\\
1.16116116116116	0.510420321541563\\
1.1609347475167	0.510510510510511\\
1.15615615615616	0.512427716972987\\
1.15115115115115	0.514451686628526\\
1.14854107034727	0.515515515515516\\
1.14614614614615	0.516498665349101\\
1.14114114114114	0.518569468684498\\
1.13646228373217	0.520520520520521\\
1.13613613613614	0.520657496840636\\
1.13113113113113	0.522775950359372\\
1.12612612612613	0.524910915045837\\
1.12469639889834	0.525525525525526\\
1.12112112112112	0.527073455579229\\
1.11611611611612	0.529257169173199\\
1.11321996196118	0.530530530530531\\
1.11111111111111	0.531464350865441\\
1.10610610610611	0.533697666998316\\
1.10201867021178	0.535535535535536\\
1.1011011011011	0.535951046687822\\
1.0960960960961	0.538234835667473\\
1.09109109109109	0.540536030882686\\
1.091081356739	0.540540540540541\\
1.08608608608609	0.542871148119275\\
1.08108108108108	0.545223988811332\\
1.08040218816646	0.545545545545546\\
1.07607607607608	0.547609124527346\\
1.07107107107107	0.550014521664343\\
1.06996404923124	0.550550550550551\\
1.06606606606607	0.552451333783637\\
1.06106106106106	0.554910216599279\\
1.05975722565527	0.555555555555556\\
1.05605605605606	0.557400395024466\\
1.05105105105105	0.559913711528862\\
1.04977241849452	0.560560560560561\\
1.04604604604605	0.562458979201504\\
1.04104104104104	0.565027696710211\\
1.04000072159216	0.565565565565566\\
1.03603603603604	0.567629810700018\\
1.03103103103103	0.570254916382188\\
1.03043360042542	0.570570570570571\\
1.02602602602603	0.572915669006768\\
1.02106317849168	0.575575575575576\\
1.02102102102102	0.575598328751869\\
1.01601601601602	0.578319390430079\\
1.01188702136437	0.580580580580581\\
1.01101101101101	0.581063671576493\\
1.00600600600601	0.583843869874712\\
1.00289313120284	0.585585585585586\\
1.001001001001	0.586651662829735\\
0.995995995995996	0.589492062674287\\
0.994074206876995	0.590590590590591\\
0.990990990990991	0.59236529749468\\
0.985985985985986	0.595266986484158\\
0.985423235040599	0.595595595595596\\
0.980980980980981	0.598207634159177\\
0.97694034363891	0.600600600600601\\
0.975975975975976	0.601175693326392\\
0.970970970970971	0.604181797012861\\
0.968617254405126	0.605605605605606\\
0.965965965965966	0.607220554507929\\
0.960960960960961	0.610290977912899\\
0.960443626476974	0.610610610610611\\
0.955955955955956	0.613402518864574\\
0.952423799036829	0.615615615615616\\
0.950950950950951	0.616544828016209\\
0.945945945945946	0.619724894058089\\
0.944546117655616	0.620620620620621\\
0.940940940940941	0.622943465866373\\
0.936807352424494	0.625625625625626\\
0.935935935935936	0.626194967048511\\
0.930930930930931	0.629488105248241\\
0.929206653665893	0.630630630630631\\
0.925925925925926	0.632819477114181\\
0.921734482049217	0.635635635635636\\
0.920920920920921	0.636186021038682\\
0.915915915915916	0.639595788093706\\
0.914392929405165	0.640640640640641\\
0.910910910910911	0.643045946908445\\
0.907173683283759	0.645645645645646\\
0.905905905905906	0.646533607034311\\
0.900900900900901	0.650063693159527\\
0.900074481516472	0.650650650650651\\
0.895895895895896	0.653638856314696\\
0.893095236175298	0.655655655655656\\
0.890890890890891	0.657253941921152\\
0.886224896175185	0.660660660660661\\
0.885885885885886	0.660909876275367\\
0.880880880880881	0.664614806491536\\
0.879471073839106	0.665665665665666\\
0.875875875875876	0.668363876474073\\
0.872823414741024	0.670670670670671\\
0.870870870870871	0.672156352383846\\
0.866277493672269	0.675675675675676\\
0.865865865865866	0.675993214058139\\
0.860860860860861	0.679880931392596\\
0.859838348978778	0.680680680680681\\
0.855855855855856	0.683816877823615\\
0.853499047990952	0.685685685685686\\
0.850850850850851	0.687799915094123\\
0.847254819390703	0.690690690690691\\
0.845845845845846	0.691831081504611\\
0.84110376341359	0.695695695695696\\
0.840840840840841	0.695911432226519\\
0.835835835835836	0.700046510243356\\
0.835049434375761	0.700700700700701\\
0.830830830830831	0.704234047966667\\
0.82908576806473	0.705705705705706\\
0.825825825825826	0.708473682699407\\
0.823209191027538	0.710710710710711\\
0.820820820820821	0.712766534990203\\
0.817417964647255	0.715715715715716\\
0.815815815815816	0.717113744331275\\
0.811710384301931	0.720720720720721\\
0.810810810810811	0.721516469647367\\
0.806084778498728	0.725725725725726\\
0.805805805805806	0.725975889796187\\
0.800800800800801	0.730494814418125\\
0.800541286180917	0.730730730730731\\
0.795795795795796	0.73507414858508\\
0.795077881441651	0.735735735735736\\
0.790790790790791	0.739713429957381\\
0.789691099639078	0.740740740740741\\
0.785785785785786	0.744413914120382\\
0.784379405268958	0.745745745745746\\
0.780780780780781	0.749176879010364\\
0.77914129162196	0.750750750750751\\
0.775775775775776	0.754003625486923\\
0.7739752800602	0.755755755755756\\
0.770770770770771	0.758895477919899\\
0.76887991931302	0.760760760760761\\
0.765765765765766	0.763853784791332\\
0.763853784791332	0.765765765765766\\
0.760760760760761	0.76887991931302\\
0.758895477919899	0.770770770770771\\
0.755755755755756	0.7739752800602\\
0.754003625486923	0.775775775775776\\
0.750750750750751	0.77914129162196\\
0.749176879010364	0.780780780780781\\
0.745745745745746	0.784379405268958\\
0.744413914120382	0.785785785785786\\
0.740740740740741	0.789691099639078\\
0.739713429957381	0.790790790790791\\
0.735735735735736	0.795077881441651\\
0.73507414858508	0.795795795795796\\
0.730730730730731	0.800541286180917\\
0.730494814418125	0.800800800800801\\
0.725975889796187	0.805805805805806\\
0.725725725725726	0.806084778498728\\
0.721516469647367	0.810810810810811\\
0.720720720720721	0.811710384301931\\
0.717113744331275	0.815815815815816\\
0.715715715715716	0.817417964647255\\
0.712766534990203	0.820820820820821\\
0.710710710710711	0.823209191027538\\
0.708473682699407	0.825825825825826\\
0.705705705705706	0.82908576806473\\
0.704234047966667	0.830830830830831\\
0.700700700700701	0.835049434375761\\
0.700046510243356	0.835835835835836\\
0.695911432226519	0.840840840840841\\
0.695695695695696	0.84110376341359\\
0.691831081504611	0.845845845845846\\
0.690690690690691	0.847254819390703\\
0.687799915094123	0.850850850850851\\
0.685685685685686	0.853499047990952\\
0.683816877823615	0.855855855855856\\
0.680680680680681	0.859838348978778\\
0.679880931392596	0.860860860860861\\
0.675993214058139	0.865865865865866\\
0.675675675675676	0.866277493672269\\
0.672156352383846	0.870870870870871\\
0.670670670670671	0.872823414741024\\
0.668363876474073	0.875875875875876\\
0.665665665665666	0.879471073839106\\
0.664614806491536	0.880880880880881\\
0.660909876275367	0.885885885885886\\
0.660660660660661	0.886224896175185\\
0.657253941921152	0.890890890890891\\
0.655655655655656	0.893095236175298\\
0.653638856314696	0.895895895895896\\
0.650650650650651	0.900074481516472\\
0.650063693159527	0.900900900900901\\
0.646533607034311	0.905905905905906\\
0.645645645645646	0.907173683283759\\
0.643045946908445	0.910910910910911\\
0.640640640640641	0.914392929405165\\
0.639595788093706	0.915915915915916\\
0.636186021038682	0.920920920920921\\
0.635635635635636	0.921734482049217\\
0.632819477114181	0.925925925925926\\
0.630630630630631	0.929206653665893\\
0.629488105248241	0.930930930930931\\
0.626194967048511	0.935935935935936\\
0.625625625625626	0.936807352424494\\
0.622943465866373	0.940940940940941\\
0.620620620620621	0.944546117655616\\
0.619724894058089	0.945945945945946\\
0.616544828016209	0.950950950950951\\
0.615615615615616	0.952423799036829\\
0.613402518864574	0.955955955955956\\
0.610610610610611	0.960443626476974\\
0.610290977912899	0.960960960960961\\
0.607220554507929	0.965965965965966\\
0.605605605605606	0.968617254405126\\
0.604181797012861	0.970970970970971\\
0.601175693326392	0.975975975975976\\
0.600600600600601	0.97694034363891\\
0.598207634159177	0.980980980980981\\
0.595595595595596	0.985423235040599\\
0.595266986484158	0.985985985985986\\
0.59236529749468	0.990990990990991\\
0.590590590590591	0.994074206876995\\
0.589492062674287	0.995995995995996\\
0.586651662829735	1.001001001001\\
0.585585585585586	1.00289313120284\\
0.583843869874712	1.00600600600601\\
0.581063671576493	1.01101101101101\\
0.580580580580581	1.01188702136437\\
0.578319390430079	1.01601601601602\\
0.575598328751869	1.02102102102102\\
0.575575575575576	1.02106317849168\\
0.572915669006768	1.02602602602603\\
0.570570570570571	1.03043360042542\\
0.570254916382188	1.03103103103103\\
0.567629810700018	1.03603603603604\\
0.565565565565566	1.04000072159216\\
0.565027696710211	1.04104104104104\\
0.562458979201504	1.04604604604605\\
0.560560560560561	1.04977241849452\\
0.559913711528862	1.05105105105105\\
0.557400395024466	1.05605605605606\\
0.555555555555556	1.05975722565527\\
0.554910216599279	1.06106106106106\\
0.552451333783637	1.06606606606607\\
0.550550550550551	1.06996404923124\\
0.550014521664343	1.07107107107107\\
0.547609124527346	1.07607607607608\\
0.545545545545546	1.08040218816646\\
0.545223988811332	1.08108108108108\\
0.542871148119275	1.08608608608609\\
0.540540540540541	1.091081356739\\
0.540536030882686	1.09109109109109\\
0.538234835667473	1.0960960960961\\
0.535951046687822	1.1011011011011\\
0.535535535535536	1.10201867021178\\
0.533697666998316	1.10610610610611\\
0.531464350865441	1.11111111111111\\
0.530530530530531	1.11321996196118\\
0.529257169173199	1.11611611611612\\
0.527073455579229	1.12112112112112\\
0.525525525525526	1.12469639889834\\
0.524910915045837	1.12612612612613\\
0.522775950359372	1.13113113113113\\
0.520657496840636	1.13613613613614\\
0.520520520520521	1.13646228373217\\
0.518569468684498	1.14114114114114\\
0.516498665349101	1.14614614614615\\
0.515515515515516	1.14854107034727\\
0.514451686628526	1.15115115115115\\
0.512427716972987	1.15615615615616\\
0.510510510510511	1.1609347475167\\
0.510420321541563	1.16116116116116\\
0.508442384321898	1.16616616616617\\
0.506480121816522	1.17117117117117\\
0.505505505505506	1.17367698759589\\
0.504540439601303	1.17617617617618\\
0.502623178271289	1.18118118118118\\
0.500721281391983	1.18618618618619\\
0.500500500500501	1.18677190179786\\
0.498846665946775	1.19119119119119\\
0.496988764277751	1.1961961961962\\
0.495495495495495	1.20025179568196\\
0.495148446527876	1.2012012012012\\
0.493333791249281	1.20620620620621\\
0.491533965691	1.21121121121121\\
0.49049049049049	1.21413694313768\\
0.489754273103997	1.21621621621622\\
0.487996730185164	1.22122122122122\\
0.486253728695226	1.22622622622623\\
0.485485485485485	1.22845070868118\\
0.484532176521774	1.23123123123123\\
0.482830516860608	1.23623623623624\\
0.48114311778758	1.24124124124124\\
0.48048048048048	1.24322337786072\\
0.479477276325056	1.24624624624625\\
0.477830300420575	1.25125125125125\\
0.476197311437641	1.25625625625626\\
0.475475475475475	1.25848767296888\\
0.474584803910228	1.26126126126126\\
0.472991340830702	1.26626626626627\\
0.471411597916921	1.27127127127127\\
0.47047047047047	1.27427900862231\\
0.469850098424937	1.27627627627628\\
0.468309004821668	1.28128128128128\\
0.466781371288093	1.28628628628629\\
0.465465465465465	1.2906357796467\\
0.465268602822018	1.29129129129129\\
0.46377876198616	1.2962962962963\\
0.462302127544292	1.3013013013013\\
0.460838648702338	1.30630630630631\\
0.46046046046046	1.30761137279555\\
0.45939618101916	1.31131131131131\\
0.457969460889333	1.31631631631632\\
0.456555650396021	1.32132132132132\\
0.455455455455455	1.32525185570046\\
0.455156926092752	1.32632632632633\\
0.453779060150251	1.33133133133133\\
0.452413863797876	1.33633633633634\\
0.451061289583758	1.34134134134134\\
0.45045045045045	1.34362287477782\\
0.449726705313979	1.34634634634635\\
0.448409092525843	1.35135135135135\\
0.447103868936048	1.35635635635636\\
0.445810988827787	1.36136136136136\\
0.445445445445445	1.36279004491901\\
0.444537227235364	1.36636636636637\\
0.443278352012501	1.37137137137137\\
0.44203159412582	1.37637637637638\\
0.440796909512084	1.38138138138138\\
0.44044044044044	1.38284060688986\\
0.439580735225225	1.38638638638639\\
0.438379124458531	1.39139139139139\\
0.437189367319765	1.3963963963964\\
0.436011421322624	1.4014014014014\\
0.435435435435435	1.40387342078902\\
0.434849677300027	1.40640640640641\\
0.433703898587621	1.41141141141141\\
0.432569717594364	1.41641641641642\\
0.431447093338745	1.42142142142142\\
0.43043043043043	1.4260009960251\\
0.430336697358178	1.42642642642643\\
0.429245357326903	1.43143143143143\\
0.428165366570834	1.43643643643644\\
0.427096685545297	1.44144144144144\\
0.426039274980237	1.44644644644645\\
0.425425425425425	1.44938315210776\\
0.424996369538463	1.45145145145145\\
0.423969220233092	1.45645645645646\\
0.422953140735699	1.46146146146146\\
0.421948093135836	1.46646646646647\\
0.420954039781828	1.47147147147147\\
0.42042042042042	1.47418816059058\\
0.41997436111463	1.47647647647648\\
0.41900957677821	1.48148148148148\\
0.418055592505812	1.48648648648649\\
0.417112371933446	1.49149149149149\\
0.416179878941178	1.4964964964965\\
0.415415415415415	1.500647221617\\
0.415259279219657	1.5015015015015\\
0.414355092294792	1.50650650650651\\
0.413461444921562	1.51151151151151\\
0.412578302200661	1.51651651651652\\
0.411705629463144	1.52152152152152\\
0.410843392268152	1.52652652652653\\
0.41041041041041	1.5290705334741\\
0.409994769311801	1.53153153153153\\
0.409159755448531	1.53653653653654\\
0.408334995885563	1.54154154154154\\
0.407520457329595	1.54654654654655\\
0.406716106702821	1.55155155155155\\
0.405921911140837	1.55655655655656\\
0.405405405405405	1.55985358794978\\
0.405139899754371	1.56156156156156\\
0.404371880566256	1.56656656656657\\
0.403613841608991	1.57157157157157\\
0.402865751098296	1.57657657657658\\
0.402127577451693	1.58158158158158\\
0.401399289286597	1.58658658658659\\
0.400680855418419	1.59159159159159\\
0.4004004004004	1.5935724804587\\
0.39997555943015	1.5965965965966\\
0.399282151293307	1.6016016016016\\
0.398598429497079	1.60660660660661\\
0.397924363865853	1.61161161161161\\
0.397259924411442	1.61661661661662\\
0.396605081331345	1.62162162162162\\
0.395959805007029	1.62662662662663\\
0.395395395395395	1.63107007418886\\
0.395324620840166	1.63163163163163\\
0.394703261056354	1.63663663663664\\
0.394091306527047	1.64164164164164\\
0.393488728577598	1.64664664664665\\
0.392895498707678	1.65165165165165\\
0.392311588589684	1.65665665665666\\
0.391736970067183	1.66166166166166\\
0.391171615153354	1.66666666666667\\
0.39061549602947	1.67167167167167\\
0.39039039039039	1.67373170498406\\
0.390071100492775	1.67667667667668\\
0.389537573423335	1.68168168168168\\
0.389013128132556	1.68668668668669\\
0.38849773767146	1.69169169169169\\
0.387991375250532	1.6966966966967\\
0.387494014238307	1.7017017017017\\
0.387005628159979	1.70670670670671\\
0.386526190696016	1.71171171171171\\
0.386055675680805	1.71671671671672\\
0.385594057101302	1.72172172172172\\
0.385385385385385	1.72402853029879\\
0.385143226557951	1.72672672672673\\
0.384702810715499	1.73173173173173\\
0.384271144887442	1.73673673673674\\
0.383848203857529	1.74174174174174\\
0.383433962554434	1.74674674674675\\
0.383028396050503	1.75175175175175\\
0.382631479560529	1.75675675675676\\
0.382243188440531	1.76176176176176\\
0.381863498186549	1.76676676676677\\
0.38149238443346	1.77177177177177\\
0.381129822953796	1.77677677677678\\
0.380775789656581	1.78178178178178\\
0.380430260586184	1.78678678678679\\
0.38038038038038	1.78752748302925\\
0.380095479552239	1.79179179179179\\
0.379769482336689	1.7967967967968\\
0.379451851689199	1.8018018018018\\
0.379142564369245	1.80680680680681\\
0.378841597265055	1.81181181181181\\
0.37854892739255	1.81681681681682\\
0.378264531894284	1.82182182182182\\
0.377988388038403	1.82682682682683\\
0.377720473217611	1.83183183183183\\
0.377460764948149	1.83683683683684\\
0.377209240868787	1.84184184184184\\
0.376965878739822	1.84684684684685\\
0.376730656442094	1.85185185185185\\
0.376503551976005	1.85685685685686\\
0.376284543460555	1.86186186186186\\
0.376073609132382	1.86686686686687\\
0.37587072734482	1.87187187187187\\
0.37567587656696	1.87687687687688\\
0.375489035382727	1.88188188188188\\
0.375375375375375	1.88506253441064\\
0.375310700010049	1.88688688688689\\
0.375141170760715	1.89189189189189\\
0.374979524458795	1.8968968968969\\
0.374825740304905	1.9019019019019\\
0.374679797609135	1.90690690690691\\
0.374541675790183	1.91191191191191\\
0.374411354374503	1.91691691691692\\
0.374288812995459	1.92192192192192\\
0.374174031392495	1.92692692692693\\
0.374066989410301	1.93193193193193\\
0.373967666998003	1.93693693693694\\
0.373876044208347	1.94194194194194\\
0.3737921011969	1.94694694694695\\
0.373715818221258	1.95195195195195\\
0.373647175640261	1.95695695695696\\
0.373586153913216	1.96196196196196\\
0.373532733599125	1.96696696696697\\
0.373486895355929	1.97197197197197\\
0.373448619939752	1.97697697697698\\
0.373417888204157	1.98198198198198\\
0.373394681099402	1.98698698698699\\
0.37337897967172	1.99199199199199\\
0.373370765062584	1.996996996997\\
0.373370018507999	2.002002002002\\
0.37337672133779	2.00700700700701\\
0.373390854974899	2.01201201201201\\
0.373412400934694	2.01701701701702\\
0.373441340824276	2.02202202202202\\
0.373477656341802	2.02702702702703\\
0.373521329275807	2.03203203203203\\
0.373572341504539	2.03703703703704\\
0.373630674995297	2.04204204204204\\
0.373696311803774	2.04704704704705\\
0.373769234073414	2.05205205205205\\
0.373849424034762	2.05705705705706\\
0.373936864004837	2.06206206206206\\
0.374031536386494	2.06706706706707\\
0.374133423667808	2.07207207207207\\
0.37424250842145	2.07707707707708\\
0.374358773304079	2.08208208208208\\
0.374482201055738	2.08708708708709\\
0.374612774499249	2.09209209209209\\
0.374750476539623	2.0970970970971\\
0.37489529016347	2.1021021021021\\
0.375047198438417	2.10710710710711\\
0.375206184512528	2.11211211211211\\
0.375372231613736	2.11711711711712\\
0.375375375375375	2.11720802018629\\
0.375546682938552	2.12212212212212\\
0.375728243373955	2.12712712712713\\
0.375916871095996	2.13213213213213\\
0.37611254951477	2.13713713713714\\
0.376315262118077	2.14214214214214\\
0.376524992470876	2.14714714714715\\
0.376741724214746	2.15215215215215\\
0.376965441067355	2.15715715715716\\
0.377196126821923	2.16216216216216\\
0.377433765346704	2.16716716716717\\
0.377678340584465	2.17217217217217\\
0.377929836551966	2.17717717717718\\
0.378188237339457	2.18218218218218\\
0.378453527110166	2.18718718718719\\
0.378725690099802	2.19219219219219\\
0.379004710616058	2.1971971971972\\
0.379290573038116	2.2022022022022\\
0.379583261816164	2.20720720720721\\
0.37988276147091	2.21221221221221\\
0.380189056593105	2.21721721721722\\
0.38038038038038	2.2202758317612\\
0.380503100907987	2.22222222222222\\
0.380825486740836	2.22722722722723\\
0.381154675951918	2.23223223223223\\
0.381490653286997	2.23723723723724\\
0.381833403560087	2.24224224224224\\
0.382182911652998	2.24724724724725\\
0.382539162514882	2.25225225225225\\
0.382902141161782	2.25725725725726\\
0.383271832676191	2.26226226226226\\
0.383648222206608	2.26726726726727\\
0.384031294967101	2.27227227227227\\
0.384421036236876	2.27727727727728\\
0.384817431359844	2.28228228228228\\
0.385220465744198	2.28728728728729\\
0.385385385385385	2.28930219088325\\
0.385632062758339	2.29229229229229\\
0.386051628249702	2.2972972972973\\
0.386477841835922	2.3023023023023\\
0.386910689064595	2.30730730730731\\
0.387350155546019	2.31231231231231\\
0.387796226952785	2.31731731731732\\
0.388248889019372	2.32232232232232\\
0.388708127541751	2.32732732732733\\
0.389173928376984	2.33233233233233\\
0.389646277442833	2.33733733733734\\
0.390125160717369	2.34234234234234\\
0.39039039039039	2.34507713058125\\
0.390612298825797	2.34734734734735\\
0.391108084085915	2.35235235235235\\
0.391610412996565	2.35735735735736\\
0.392119271664623	2.36236236236236\\
0.392634646255838	2.36736736736737\\
0.393156522994453	2.37237237237237\\
0.393684888162837	2.37737737737738\\
0.394219728101118	2.38238238238238\\
0.394761029206818	2.38738738738739\\
0.395308777934493	2.39239239239239\\
0.395395395395395	2.39317466275104\\
0.395866626279684	2.3973973973974\\
0.396431624699369	2.4024024024024\\
0.397003080673624	2.40740740740741\\
0.397580980777161	2.41241241241241\\
0.398165311640399	2.41741741741742\\
0.398756059949115	2.42242242242242\\
0.399353212444107	2.42742742742743\\
0.399956755920847	2.43243243243243\\
0.4004004004004	2.43607297230271\\
0.400567974506172	2.43743743743744\\
0.40118906875873	2.44244244244244\\
0.401816564259502	2.44744744744745\\
0.402450447917982	2.45245245245245\\
0.403090706697096	2.45745745745746\\
0.403737327612873	2.46246246246246\\
0.404390297734124	2.46746746746747\\
0.405049604182118	2.47247247247247\\
0.405405405405405	2.47514781319039\\
0.405717640081477	2.47747747747748\\
0.406394798658805	2.48248248248248\\
0.407078304144919	2.48748748748749\\
0.407768143769362	2.49249249249249\\
0.408464304812964	2.4974974974975\\
0.409166774607534	2.5025025025025\\
0.409875540535551	2.50750750750751\\
0.41041041041041	2.51125134121688\\
0.410591982820685	2.51251251251251\\
0.411318879181464	2.51751751751752\\
0.412052082503069	2.52252252252252\\
0.412791580271674	2.52752752752753\\
0.413537360023011	2.53253253253253\\
0.414289409342077	2.53753753753754\\
0.415047715862846	2.54254254254254\\
0.415415415415415	2.5449496247722\\
0.415815321299572	2.54754754754755\\
0.416592037001518	2.55255255255255\\
0.417375020968009	2.55755755755756\\
0.418164260932367	2.56256256256256\\
0.418959744675829	2.56756756756757\\
0.419761460027272	2.57257257257257\\
0.42042042042042	2.57665470880467\\
0.420570536348555	2.57757757757758\\
0.421390916787051	2.58258258258258\\
0.422217540073994	2.58758758758759\\
0.423050394134225	2.59259259259259\\
0.423889466939211	2.5975975975976\\
0.424734746506769	2.6026026026026\\
0.425425425425425	2.60666244452968\\
0.425587447757043	2.60760760760761\\
0.426451648942104	2.61261261261261\\
0.427322068303565	2.61761761761762\\
0.428198693951971	2.62262262262262\\
0.429081514043251	2.62762762762763\\
0.429970516778449	2.63263263263263\\
0.43043043043043	2.63520405572384\\
0.430868997724386	2.63763763763764\\
0.431777179302947	2.64264264264264\\
0.432691555108593	2.64764764764765\\
0.433612113431997	2.65265265265265\\
0.434538842608015	2.65765765765766\\
0.435435435435435	2.66246793459213\\
0.435472005700281	2.66266266266266\\
0.436418148383599	2.66766766766767\\
0.437370473624874	2.67267267267267\\
0.438328969846267	2.67767767767768\\
0.439293625513223	2.68268268268268\\
0.440264429134227	2.68768768768769\\
0.44044044044044	2.68858941896557\\
0.441247406978716	2.69269269269269\\
0.442237882938624	2.6976976976977\\
0.443234518721626	2.7027027027027\\
0.444237302920629	2.70770770770771\\
0.445246224170711	2.71271271271271\\
0.445445445445445	2.71369503520476\\
0.446267397727022	2.71771771771772\\
0.447296227732729	2.72272272272272\\
0.448331206778488	2.72772772772773\\
0.449372323581645	2.73273273273273\\
0.450419566900871	2.73773773773774\\
0.45045045045045	2.73788448008652\\
0.451480575472338	2.74274274274274\\
0.452547964934282	2.74774774774775\\
0.453621493020814	2.75275275275275\\
0.454701148570786	2.75775775775776\\
0.455455455455455	2.76123483223187\\
0.455789391443601	2.76276276276276\\
0.4568894082413	2.76776776776777\\
0.457995564691933	2.77277277277277\\
0.459107849713083	2.77777777777778\\
0.460226252262267	2.78278278278278\\
0.46046046046046	2.78382520496576\\
0.461357374906565	2.78778778778779\\
0.462496378201211	2.79279279279279\\
0.463641511333448	2.7977977977978\\
0.464792763337544	2.8028028028028\\
0.465465465465465	2.80571190426161\\
0.465953711203203	2.80780780780781\\
0.467125781269094	2.81281281281281\\
0.468303982599926	2.81781781781782\\
0.469488304305341	2.82282282282282\\
0.47047047047047	2.82695220590311\\
0.470680272169563	2.82782782782783\\
0.47188563042883	2.83283283283283\\
0.473097121540924	2.83783783783784\\
0.474314734689517	2.84284284284284\\
0.475475475475475	2.84759024627023\\
0.475538922296323	2.84784784784785\\
0.476777791713068	2.85285285285285\\
0.478022795731314	2.85785785785786\\
0.479273923607441	2.86286286286286\\
0.48048048048048	2.8676660971307\\
0.480531536202719	2.86786786786787\\
0.481804141329647	2.87287287287287\\
0.483082882967777	2.87787787787788\\
0.484367750444903	2.88288288288288\\
0.485485485485485	2.8872162248826\\
0.485659999303011	2.88788788788789\\
0.48696656632767	2.89289289289289\\
0.488279271934488	2.8978978978979\\
0.489598105521412	2.9029029029029\\
0.49049049049049	2.90627388887253\\
0.490926208464208	2.90790790790791\\
0.492266965254885	2.91291291291291\\
0.493613862860164	2.91791791791792\\
0.494966890746905	2.92292292292292\\
0.495495495495495	2.92486948801555\\
0.496332072656037	2.92792792792793\\
0.497707248807369	2.93293293293293\\
0.499088568167456	2.93793793793794\\
0.500476020270854	2.94294294294294\\
0.500500500500501	2.94303086338007\\
0.501879513594088	2.94794794794795\\
0.503289340472431	2.95295295295295\\
0.50470531311561	2.95795795795796\\
0.505505505505506	2.96077417648062\\
0.506131914439954	2.96296296296296\\
0.507570466377032	2.96796796796797\\
0.509015177165625	2.97297297297297\\
0.510466036437285	2.97797797797798\\
0.510510510510511	2.9781307531002\\
0.511933212042231	2.98298298298298\\
0.513406880118736	2.98798798798799\\
0.514886709862716	2.99299299299299\\
0.515515515515516	2.99511090379497\\
0.516378851489421	2.997997997998\\
0.517881697571974	3.003003003003\\
0.519390718576114	3.00800800800801\\
0.520520520520521	3.01174000242173\\
0.520908667011836	3.01301301301301\\
0.522440913433032	3.01801801801802\\
0.523979348102057	3.02302302302302\\
0.525523960773458	3.02802802802803\\
0.525525525525526	3.02803307812514\\
0.52708582032905	3.03303303303303\\
0.528653892723435	3.03803803803804\\
0.530228156549518	3.04304304304304\\
0.530530530530531	3.04400061082744\\
0.531817720013194	3.04804804804805\\
0.533415655888131	3.05305305305305\\
0.535019796700556	3.05805805805806\\
0.535535535535536	3.05966100061185\\
0.536637923769496	3.06306306306306\\
0.53826595061399	3.06806806806807\\
0.539900195980557	3.07307307307307\\
0.540540540540541	3.07502675674544\\
0.54154775281641	3.07807807807808\\
0.543206099892528	3.08308308308308\\
0.544870679156398	3.08808808808809\\
0.545545545545546	3.09010969864863\\
0.54654853870951	3.09309309309309\\
0.548237437091813	3.0980980980981\\
0.549932581410902	3.1031031031031\\
0.550550550550551	3.10492100287061\\
0.551641623743758	3.10810810810811\\
0.553361306358924	3.11311311311311\\
0.555087248745511	3.11811811811812\\
0.555555555555556	3.11947124628117\\
0.556828361355741	3.12312312312312\\
0.558579063022416	3.12812812812813\\
0.560336038382968	3.13313313313313\\
0.560560560560561	3.13377044582973\\
0.562110116526261	3.13813813813814\\
0.563892073995162	3.14314314314314\\
0.565565565565566	3.14782697162575\\
0.565681126003308	3.14814814814815\\
0.567488266183689	3.15315315315315\\
0.569301718177963	3.15815815815816\\
0.570570570570571	3.16164797780144\\
0.571125338340461	3.16316316316316\\
0.572964199608419	3.16816816816817\\
0.574809386864304	3.17317317317317\\
0.575575575575576	3.17524434334355\\
0.576668493789854	3.17817817817818\\
0.57853931883881	3.18318318318318\\
0.580416484146605	3.18818818818819\\
0.580580580580581	3.18862424095494\\
0.582312005462345	3.19319319319319\\
0.584215039078964	3.1981981981982\\
0.585585585585586	3.20179075835032\\
0.586128189932924	3.2032032032032\\
0.588057300002821	3.20820820820821\\
0.589992789108684	3.21321321321321\\
0.590590590590591	3.21475400512082\\
0.591944017895183	3.21821821821822\\
0.593905818002305	3.22322322322322\\
0.595595595595596	3.22752023186573\\
0.595875949862288	3.22822822822823\\
0.597864273056268	3.23323323323323\\
0.599859014412907	3.23823823823824\\
0.600600600600601	3.24009299341603\\
0.601868919712163	3.24324324324324\\
0.603890422887284	3.24824824824825\\
0.605605605605606	3.25248136889738\\
0.605920530031652	3.25325325325325\\
0.607969011194751	3.25825825825826\\
0.61002395001685	3.26326326326326\\
0.610610610610611	3.26468766334483\\
0.612095560295526	3.26826826826827\\
0.614177720175918	3.27327327327327\\
0.615615615615616	3.27671891243704\\
0.616270858266607	3.27827827827828\\
0.618380459605267	3.28328328328328\\
0.62049655848887	3.28828828828829\\
0.620620620620621	3.28858082363561\\
0.622632965852392	3.29329329329329\\
0.624776753762237	3.2982982982983\\
0.625625625625626	3.30027411875571\\
0.626936044085891	3.3033033033033\\
0.629107745803114	3.30830830830831\\
0.630630630630631	3.3118074855027\\
0.631290507332986	3.31331331331331\\
0.633490349833133	3.31831831831832\\
0.635635635635636	3.32318467933967\\
0.635697176719012	3.32332332332332\\
0.637925389208684	3.32832832832833\\
0.640160190155952	3.33333333333333\\
0.640640640640641	3.33440618024183\\
0.642413695663157	3.33833833833834\\
0.644677123552292	3.34334334334334\\
0.645645645645646	3.34547875733263\\
0.646956109551544	3.34834834834835\\
0.649248398279724	3.35335335335335\\
0.650650650650651	3.35640621521055\\
0.651553480097597	3.35835835835836\\
0.65387486590928	3.36336336336336\\
0.655655655655656	3.36719184451075\\
0.656206665643713	3.36836836836837\\
0.658557387169719	3.37337337337337\\
0.660660660660661	3.3778388363445\\
0.660916533903746	3.37837837837838\\
0.663296832200986	3.38338338338338\\
0.665665665665666	3.38835028600211\\
0.665683962218918	3.38838838838839\\
0.66809408081079	3.39339339339339\\
0.670510932576909	3.3983983983984\\
0.670670670670671	3.39872827882332\\
0.672950022734484	3.4034034034034\\
0.675396967032593	3.40840840840841\\
0.675675675675676	3.40897691381044\\
0.677865557898453	3.41341341341341\\
0.680342843441414	3.41841841841842\\
0.680680680680681	3.41909910896931\\
0.682841596687164	3.42342342342342\\
0.685349474782462	3.42842842842843\\
0.685685685685686	3.42909759389794\\
0.687879060214097	3.43343343343343\\
0.690417784807084	3.43843843843844\\
0.690690690690691	3.43897501932073\\
0.69297888059673	3.44344344344344\\
0.695548708314624	3.44844844844845\\
0.695695695695696	3.44873395989416\\
0.698142001235778	3.45345345345345\\
0.700700700700701	3.45837670114394\\
0.70074348179866	3.45845845845846\\
0.703369377098872	3.46346346346346\\
0.705705705705706	3.46790484550213\\
0.706004217352729	3.46846846846847\\
0.708661975008889	3.47347347347347\\
0.710710710710711	3.47732152980198\\
0.711330886266961	3.47847847847848\\
0.714020773937108	3.48348348348348\\
0.715715715715716	3.48662906267668\\
0.716724477048269	3.48848848848849\\
0.719446765301429	3.49349349349349\\
0.720720720720721	3.49582968852137\\
0.722185990904706	3.4984984984985\\
0.724940953269822	3.5035035035035\\
0.725725725725726	3.50492558969537\\
0.727716442053472	3.50850850850851\\
0.730504355069248	3.51351351351351\\
0.730730730730731	3.51391888863491\\
0.733316858034586	3.51851851851852\\
0.735735735735736	3.52280986208414\\
0.736140747053592	3.52352352352352\\
0.738988280030406	3.52852852852853\\
0.740740740740741	3.53160107875137\\
0.741850459711034	3.53353353353353\\
0.744731763191242	3.53853853853854\\
0.745745745745746	3.54029552891809\\
0.747633014062301	3.54354354354354\\
0.750548376967281	3.54854854854855\\
0.750750750750751	3.54889512404808\\
0.753489490925743	3.55355355355355\\
0.755755755755756	3.55739889747921\\
0.756443872198464	3.55855855855856\\
0.759420986047572	3.56356356356356\\
0.760760760760761	3.56581046924063\\
0.76241657962934	3.56856856856857\\
0.765428610453039	3.57357357357357\\
0.765765765765766	3.574132464618\\
0.768466240852208	3.57857857857858\\
0.770770770770771	3.58236369104255\\
0.771518566080984	3.58358358358358\\
0.774593995036806	3.58858858858859\\
0.775775775775776	3.59050725570735\\
0.777689764367578	3.59359359359359\\
0.780780780780781	3.59856607592331\\
0.780801135919137	3.5985985985986\\
0.783941070657764	3.6036036036036\\
0.785785785785786	3.60653712152674\\
0.78709733257451	3.60860860860861\\
0.790273670544583	3.61361361361361\\
0.790790790790791	3.61442654243662\\
0.793475705995841	3.61861861861862\\
0.795795795795796	3.62223263680839\\
0.796694882105229	3.62362362362362\\
0.799937473217793	3.62862862862863\\
0.800800800800801	3.62995811035233\\
0.803203934782296	3.63363363363363\\
0.805805805805806	3.63760394976074\\
0.806488518217522	3.63863863863864\\
0.809798539030188	3.64364364364364\\
0.810810810810811	3.64517077497093\\
0.813131963960201	3.64864864864865\\
0.815815815815816	3.65266080310566\\
0.816484523109495	3.65365365365365\\
0.819863179228781	3.65865865865866\\
0.820820820820821	3.6600740606917\\
0.823266182198675	3.66366366366366\\
0.825825825825826	3.66741255389261\\
0.826689364599565	3.66866866866867\\
0.830137891687794	3.67367367367367\\
0.830830830830831	3.67467711706919\\
0.833613168786157	3.67867867867868\\
0.835835835835836	3.68186819217122\\
0.837109705197667	3.68368368368368\\
0.840629370023019	3.68868868868869\\
0.840840840840841	3.6889887368582\\
0.844179702929566	3.69369369369369\\
0.845845845845846	3.69603635859831\\
0.847752411595167	3.6986986986987\\
0.850850850850851	3.70301586619645\\
0.851347922554835	3.7037037037037\\
0.854972773487661	3.70870870870871\\
0.855855855855856	3.70992536104895\\
0.858624564602631	3.71371371371371\\
0.860860860860861	3.71676692407796\\
0.862300329024752	3.71871871871872\\
0.865865865865866	3.72354279949181\\
0.866000515673174	3.72372372372372\\
0.869733469566392	3.72872872872873\\
0.870870870870871	3.73025043133343\\
0.873492535853669	3.73373373373373\\
0.875875875875876	3.73689359071258\\
0.877277254314877	3.73873873873874\\
0.880880880880881	3.74347337084203\\
0.881088098190969	3.74374374374374\\
0.884932187650923	3.74874874874875\\
0.885885885885886	3.74998782807771\\
0.888804634943341	3.75375375375375\\
0.890890890890891	3.75643985798712\\
0.892704501232278	3.75875875875876\\
0.895895895895896	3.76283070604399\\
0.896632286170286	3.76376376376376\\
0.9005906658963	3.76876876876877\\
0.900900900900901	3.76916021091481\\
0.904582911433171	3.77377377377377\\
0.905905905905906	3.77542802808573\\
0.908604437902592	3.77877877877878\\
0.910910910910911	3.78163675650276\\
0.912655773627821	3.78378378378378\\
0.915915915915916	3.78778702577839\\
0.916737455431446	3.78878878878879\\
0.920850523920399	3.79379379379379\\
0.920920920920921	3.79387928034658\\
0.925000566368061	3.7987987987988\\
0.925925925925926	3.79991237201897\\
0.929182413974556	3.8038038038038\\
0.930930930930931	3.80588897093214\\
0.933396635449421	3.80880880880881\\
0.935935935935936	3.81180966975432\\
0.937643809009791	3.81381381381381\\
0.940940940940941	3.81767505296229\\
0.941924522626159	3.81881881881882\\
0.945945945945946	3.82348569698266\\
0.946239374274671	3.82382382382382\\
0.950591525769409	3.82882882882883\\
0.950950950950951	3.82924133915819\\
0.954980875501879	3.83383383383383\\
0.955955955955956	3.83494280666477\\
0.959405981511166	3.83883883883884\\
0.960960960960961	3.84059133252868\\
0.963867479031418	3.84384384384384\\
0.965965965965966	3.84618746011739\\
0.968366014491319	3.84884884884885\\
0.970970970970971	3.85173172545333\\
0.972902245805444	3.85385385385385\\
0.975975975975976	3.85722465733761\\
0.977476842673805	3.85885885885886\\
0.980980980980981	3.86266677747119\\
0.982090486889821	3.86386386386386\\
0.985985985985986	3.86805860057356\\
0.986743872657048	3.86886886886887\\
0.990990990990991	3.87340063449912\\
0.991437706914976	3.87387387387387\\
0.995995995995996	3.87869338035113\\
0.996172709674213	3.87887887887888\\
1.00094998423682	3.88388388388388\\
1.001001001001	3.8839372289145\\
1.00577087672369	3.88888888888889\\
1.00600600600601	3.88913250720134\\
1.01063487191063	3.89389389389389\\
1.01101101101101	3.894280055861\\
1.01554273802296	3.8988988988989\\
1.01601601601602	3.89938034826845\\
1.02049525793909	3.9039039039039\\
1.02102102102102	3.90443385161788\\
1.02549322958166	3.90890890890891\\
1.02602602602603	3.90944102702303\\
1.03053746632047	3.91391391391391\\
1.03103103103103	3.91440232961556\\
1.03562879738755	3.91891891891892\\
1.03603603603604	3.91931820864154\\
1.04076806830495	3.92392392392392\\
1.04104104104104	3.92418910755601\\
1.0459561413256	3.92892892892893\\
1.04604604604605	3.92901546411574\\
1.05105105105105	3.9337974540365\\
1.05119495710158	3.93393393393393\\
1.05605605605606	3.93853551763874\\
1.0564854036486	3.93893893893894\\
1.06106106106106	3.94323024107492\\
1.06182774020077	3.94394394394394\\
1.06606606606607	3.94788204171099\\
1.06722291112162	3.94894894894895\\
1.07107107107107	3.95249133162479\\
1.07267188026866	3.95395395395395\\
1.07607607607608	3.9570585176891\\
1.07817563153602	3.95895895895896\\
1.08108108108108	3.96158400165327\\
1.08373516941458	3.96396396396396\\
1.08608608608609	3.96606818022319\\
1.08935151957033	3.96896896896897\\
1.09109109109109	3.97051144513985\\
1.09502572944162	3.97397397397397\\
1.0960960960961	3.97491418325638\\
1.10075886885607	3.97897897897898\\
1.1011011011011	3.97927677661364\\
1.10610610610611	3.98359890115396\\
1.1065554503635	3.98398398398398\\
1.11111111111111	3.98788102182095\\
1.11241629549658	3.98898898898899\\
1.11611611611612	3.99212405297799\\
1.11833994310548	3.99399399399399\\
1.12112112112112	3.99632835938726\\
1.1243275739594	3.998998998999\\
1.12612612612613	4.00049430133386\\
1.13038039512418	4.004004004004\\
1.13113113113113	4.00462223469386\\
1.13613613613614	4.00871197822248\\
1.13650248345545	4.00900900900901\\
1.14114114114114	4.01276324082836\\
1.14269869996919	4.01401401401401\\
1.14614614614615	4.01677748099203\\
1.14896450135661	4.01901901901902\\
1.15115115115115	4.02075503872957\\
1.15530122566191	4.02402402402402\\
1.15615615615616	4.02469624995014\\
1.16116116116116	4.02860068745571\\
1.16171461207348	4.02902902902903\\
1.16616616616617	4.03246818982505\\
1.16820914149164	4.03403403403403\\
1.17117117117117	4.036300279032\\
1.17477948821966	4.03903903903904\\
1.17617617617618	4.04009727618948\\
1.18118118118118	4.04385917391202\\
1.1814291280514	4.04404404404404\\
1.18618618618619	4.04758469569506\\
1.18816957980446	4.04904904904905\\
1.19119119119119	4.05127601965499\\
1.19499118731444	4.05405405405405\\
1.1961961961962	4.05493345288464\\
1.2012012012012	4.05855642398526\\
1.20190127177153	4.05905905905906\\
1.20620620620621	4.06214452628507\\
1.20890646873259	4.06406406406406\\
1.21121121121121	4.06569959496172\\
1.21599865925986	4.06906906906907\\
1.21621621621622	4.0692219238155\\
1.22122122122122	4.07270944901894\\
1.22319595558178	4.07407407407407\\
1.22622622622623	4.07616450683844\\
1.23048655912457	4.07907907907908\\
1.23123123123123	4.07958764670719\\
1.23623623623624	4.08297725157424\\
1.23788436920075	4.08408408408408\\
1.24124124124124	4.08633458391149\\
1.245384770288	4.08908908908909\\
1.24624624624625	4.08966079553775\\
1.25125125125125	4.09295421532689\\
1.25299836056969	4.09409409409409\\
1.25625625625626	4.09621604171107\\
1.26072079615425	4.0990990990991\\
1.26126126126126	4.09944752088662\\
1.26626626626627	4.10264644587877\\
1.26856671074593	4.1041041041041\\
1.27127127127127	4.10581492235802\\
1.27627627627628	4.10895353931492\\
1.27652653137013	4.10910910910911\\
1.28128128128128	4.11205987933054\\
1.28462055639089	4.11411411411411\\
1.28628628628629	4.11513710073219\\
1.29129129129129	4.11818388256862\\
1.29284129298719	4.11911911911912\\
1.2962962962963	4.12120028827587\\
1.30119364415696	4.12412412412412\\
1.3013013013013	4.12418829036758\\
1.30630630630631	4.12714481654904\\
1.30969583582604	4.12912912912913\\
1.31131131131131	4.1300732875319\\
1.31631631631632	4.13297211330299\\
1.31834093809499	4.13413413413413\\
1.32132132132132	4.13584185952028\\
1.32632632632633	4.13868358289545\\
1.32713608344936	4.13913913913914\\
1.33133133133133	4.14149539716219\\
1.336091113763	4.14414414414414\\
1.33633633633634	4.14428038077034\\
1.34134134134134	4.14703526869263\\
1.34521782161013	4.14914914914915\\
1.34634634634635	4.14976352770363\\
1.35135135135135	4.15246282023913\\
1.35451717564052	4.15415415415415\\
1.35635635635636	4.15513511375467\\
1.36136136136136	4.15777937629513\\
1.36399806639637	4.15915915915916\\
1.36636636636637	4.16039645089385\\
1.37137137137137	4.16298624018038\\
1.37366994231501	4.16416416416416\\
1.37637637637638	4.16554883018063\\
1.38138138138138	4.16808469448866\\
1.38354285530108	4.16916916916917\\
1.38638638638639	4.17059352220429\\
1.39139139139139	4.17307600152333\\
1.39362751080652	4.17417417417417\\
1.3963963963964	4.17553177751267\\
1.4014014014014	4.17796140372106\\
1.40393532294855	4.17917917917918\\
1.40640640640641	4.18036482702943\\
1.41141141141141	4.18274212406427\\
1.41447847526833	4.18418418418418\\
1.41641641641642	4.18509388246009\\
1.42142142142142	4.18741936648247\\
1.4252699878167	4.18918918918919\\
1.42642642642643	4.1897201366873\\
1.43143143143143	4.19199431624303\\
1.43632379135038	4.19419419419419\\
1.43643643643644	4.19424476415564\\
1.44144144144144	4.19646814033168\\
1.44644644644645	4.19866806846969\\
1.44766778215538	4.1991991991992\\
1.45145145145145	4.20084198782297\\
1.45645645645646	4.20299180546101\\
1.45930980129092	4.2042042042042\\
1.46146146146146	4.20511699024123\\
1.46646646646647	4.20721718111048\\
1.47126621125784	4.20920920920921\\
1.47147147147147	4.20929426191215\\
1.47647647647648	4.21134530278947\\
1.48148148148148	4.21337356180557\\
1.48357939021844	4.21421421421421\\
1.48648648648649	4.21537726115197\\
1.49149149149149	4.21735702958053\\
1.49625340732998	4.21921921921922\\
1.4964964964965	4.21931413046491\\
1.5015015015015	4.22124586889629\\
1.50650650650651	4.22315527634818\\
1.50934151569656	4.22422422422422\\
1.51151151151151	4.22504113146037\\
1.51651651651652	4.22690314602396\\
1.52152152152152	4.22874308571665\\
1.52285993430976	4.22922922922923\\
1.52652652652653	4.23055892020022\\
1.53153153153153	4.23235209155609\\
1.53653653653654	4.23412343897747\\
1.53685348471562	4.23423423423423\\
1.54154154154154	4.23587045295478\\
1.54654654654655	4.23759564438674\\
1.55137522446063	4.23923923923924\\
1.55155155155155	4.23929916354936\\
1.55655655655656	4.24097862704218\\
1.56156156156156	4.24263668494954\\
1.56647739184725	4.24424424424424\\
1.56656656656657	4.24427336021072\\
1.57157157157157	4.24588628245246\\
1.57657657657658	4.24747803682336\\
1.58158158158158	4.24904869052323\\
1.5822293517155	4.24924924924925\\
1.58658658658659	4.2505962034126\\
1.59159159159159	4.25212246827975\\
1.5965965965966	4.25362786418283\\
1.59870834493155	4.25425425425425\\
1.6016016016016	4.25511111989514\\
1.60660660660661	4.25657269377482\\
1.61161161161161	4.25801362592767\\
1.61600093901058	4.25925925925926\\
1.61661661661662	4.25943370907298\\
1.62162162162162	4.26083137538802\\
1.62662662662663	4.26220862286882\\
1.63163163163163	4.26356551434278\\
1.6342481603802	4.26426426426426\\
1.63663663663664	4.26490112421031\\
1.64164164164164	4.26621545153201\\
1.64664664664665	4.26750964027395\\
1.65165165165165	4.26878375164782\\
1.65358931859301	4.26926926926927\\
1.65665665665666	4.27003665918288\\
1.66166166166166	4.27126889145606\\
1.66666666666667	4.27248125851931\\
1.67167167167167	4.27367382002811\\
1.67423411831507	4.27427427427427\\
1.67667667667668	4.27484575348347\\
1.68168168168168	4.27599710487916\\
1.68668668668669	4.27712885779685\\
1.69169169169169	4.27824107039243\\
1.69644697457915	4.27927927927928\\
1.6966966966967	4.27933371670775\\
1.7017017017017	4.28040537265776\\
1.70670670670671	4.28145769045886\\
1.71171171171171	4.28249072682135\\
1.71671671671672	4.28350453812385\\
1.72064037194972	4.28428428428428\\
1.72172172172172	4.28449885112697\\
1.72672672672673	4.28547288531226\\
1.73173173173173	4.28642789081521\\
1.73673673673674	4.28736392263219\\
1.74174174174174	4.28828103544253\\
1.74674674674675	4.28917928361137\\
1.74737280478718	4.28928928928929\\
1.75175175175175	4.29005754535299\\
1.75675675675676	4.29091691080564\\
1.76176176176176	4.29175760143586\\
1.76676676676677	4.29257967029726\\
1.77177177177177	4.29338317014286\\
1.77677677677678	4.29416815342765\\
1.77760041684945	4.29429429429429\\
1.78178178178178	4.29493369632123\\
1.78678678678679	4.29568066249286\\
1.79179179179179	4.29640929568909\\
1.7967967967968	4.29711964711947\\
1.8018018018018	4.29781176770829\\
1.80680680680681	4.29848570809689\\
1.81181181181181	4.29914151864606\\
1.81305009757229	4.2992992992993\\
1.81681681681682	4.29977851991617\\
1.82182182182182	4.30039727881555\\
1.82682682682683	4.30099808462779\\
1.83183183183183	4.30158098653957\\
1.83683683683684	4.30214603346876\\
1.84184184184184	4.30269327406667\\
1.84684684684685	4.30322275672018\\
1.85185185185185	4.30373452955393\\
1.85685685685686	4.30422864043239\\
1.85765161197895	4.3043043043043\\
1.86186186186186	4.30470452932906\\
1.86686686686687	4.30516276315682\\
1.87187187187187	4.3056035036418\\
1.87687687687688	4.30602679755775\\
1.88188188188188	4.30643269142897\\
1.88688688688689	4.30682123153227\\
1.89189189189189	4.307192463899\\
1.8968968968969	4.3075464343169\\
1.9019019019019	4.30788318833213\\
1.90690690690691	4.30820277125112\\
1.91191191191191	4.30850522814247\\
1.91691691691692	4.3087906038388\\
1.92192192192192	4.30905894293865\\
1.92690740250607	4.30930930930931\\
1.92692692692693	4.30931028832585\\
1.93193193193193	4.30954433271884\\
1.93693693693694	4.30976149848148\\
1.94194194194194	4.30996182922789\\
1.94694694694695	4.31014536834738\\
1.95195195195195	4.31031215900618\\
1.95695695695696	4.31046224414917\\
1.96196196196196	4.31059566650153\\
1.96696696696697	4.31071246857048\\
1.97197197197197	4.31081269264692\\
1.97697697697698	4.31089638080704\\
1.98198198198198	4.31096357491402\\
1.98698698698699	4.3110143166196\\
1.99199199199199	4.31104864736569\\
1.996996996997	4.31106660838593\\
2.002002002002	4.3110682407073\\
2.00700700700701	4.31105358515162\\
2.01201201201201	4.31102268233713\\
2.01701701701702	4.31097557267998\\
2.02202202202202	4.31091229639575\\
2.02702702702703	4.31083289350091\\
2.03203203203203	4.31073740381434\\
2.03703703703704	4.31062586695876\\
2.04204204204204	4.31049832236218\\
2.04704704704705	4.31035480925934\\
2.05205205205205	4.31019536669313\\
2.05705705705706	4.31002003351596\\
2.06206206206206	4.30982884839121\\
2.06706706706707	4.30962184979454\\
2.07207207207207	4.30939907601532\\
2.07395577169793	4.30930930930931\\
2.07707707707708	4.30916033993455\\
2.08208208208208	4.3089057450035\\
2.08708708708709	4.30863546493945\\
2.09209209209209	4.30834953735671\\
2.0970970970971	4.30804799968961\\
2.1021021021021	4.30773088919377\\
2.10710710710711	4.30739824294745\\
2.11211211211211	4.30705009785273\\
2.11711711711712	4.3066864906368\\
2.12212212212212	4.30630745785321\\
2.12712712712713	4.30591303588309\\
2.13213213213213	4.30550326093635\\
2.13713713713714	4.30507816905291\\
2.14214214214214	4.30463779610388\\
2.14580557727031	4.3043043043043\\
2.14714714714715	4.30418199237682\\
2.15215215215215	4.303710449416\\
2.15715715715716	4.30322370896358\\
2.16216216216216	4.30272180628062\\
2.16716716716717	4.30220477646496\\
2.17217217217217	4.30167265445229\\
2.17717717717718	4.30112547501732\\
2.18218218218218	4.30056327277488\\
2.18718718718719	4.299986082181\\
2.19219219219219	4.29939393753404\\
2.19297244666768	4.2992992992993\\
2.1971971971972	4.29878609290415\\
2.2022022022022	4.2981631956194\\
2.20720720720721	4.2975254236317\\
2.21221221221221	4.29687281067061\\
2.21721721721722	4.29620539031303\\
2.22222222222222	4.29552319598431\\
2.22722722722723	4.2948262609592\\
2.23096856569446	4.29429429429429\\
2.23223223223223	4.29411434410373\\
2.23723723723724	4.29338691825487\\
2.24224224224224	4.29264482829131\\
2.24724724724725	4.29188810694549\\
2.25225225225225	4.29111678680406\\
2.25725725725726	4.29033090030884\\
2.26226226226226	4.2895304797578\\
2.26374358051449	4.28928928928929\\
2.26726726726727	4.28871467919172\\
2.27227227227227	4.28788401744198\\
2.27727727727728	4.28703889557876\\
2.28228228228228	4.28617934538258\\
2.28728728728729	4.28530539849457\\
2.29229229229229	4.28441708641739\\
2.29302865562143	4.28428428428428\\
2.2972972972973	4.28351325905999\\
2.3023023023023	4.28259490334971\\
2.30730730730731	4.28166225423438\\
2.31231231231231	4.28071534271926\\
2.31731731731732	4.2797541996754\\
2.31975438502052	4.27927927927928\\
2.32232232232232	4.27877808577423\\
2.32732732732733	4.27778704906029\\
2.33233233233233	4.27678185087545\\
2.33733733733734	4.27576252160919\\
2.34234234234234	4.27472909152083\\
2.34451547923911	4.27427427427427\\
2.34734734734735	4.27368067622469\\
2.35235235235235	4.27261749678623\\
2.35735735735736	4.27154028491225\\
2.36236236236236	4.27044907039564\\
2.36736736736737	4.26934388290307\\
2.36770105630535	4.26926926926927\\
2.37237237237237	4.26822313589076\\
2.37737737737738	4.26708833788963\\
2.38238238238238	4.2659396336805\\
2.38738738738739	4.26477705247811\\
2.3895689957559	4.26426426426426\\
2.39239239239239	4.26359959378459\\
2.3973973973974	4.26240749916827\\
2.4024024024024	4.2612015930768\\
2.40740740740741	4.25998190428415\\
2.41033972161805	4.25925925925926\\
2.41241241241241	4.25874766681377\\
2.41741741741742	4.25749855828526\\
2.42242242242242	4.25623573135442\\
2.42742742742743	4.25495921436508\\
2.43016218700181	4.25425425425425\\
2.43243243243243	4.25366812264643\\
2.43743743743744	4.25236227625397\\
2.44244244244244	4.25104280291222\\
2.44744744744745	4.24970973054531\\
2.44915889598661	4.24924924924925\\
2.45245245245245	4.24836170082265\\
2.45745745745746	4.2469993861086\\
2.46246246246246	4.24562353431756\\
2.46743118690721	4.24424424424424\\
2.46746746746747	4.24423415716707\\
2.47247247247247	4.2428291132837\\
2.47747747747748	4.24141059342836\\
2.48248248248248	4.23997862482528\\
2.48504277967117	4.23923923923924\\
2.48748748748749	4.23853212416443\\
2.49249249249249	4.23707104488121\\
2.4974974974975	4.23559657684174\\
2.50208036767208	4.23423423423423\\
2.5025025025025	4.23410854896217\\
2.50750750750751	4.2326050162016\\
2.51251251251251	4.23108815386718\\
2.51751751751752	4.22955798851187\\
2.51858360353239	4.22922922922923\\
2.52252252252252	4.22801262551959\\
2.52752752752753	4.22645347139615\\
2.53253253253253	4.22488107236556\\
2.53460587474257	4.22422422422422\\
2.53753753753754	4.22329398164896\\
2.54254254254254	4.22169263564212\\
2.54754754754755	4.22007810206486\\
2.55018852900316	4.21921921921922\\
2.55255255255255	4.21844918416313\\
2.55755755755756	4.21680574361238\\
2.56256256256256	4.21514917206403\\
2.56536518187137	4.21421421421421\\
2.56756756756757	4.21347832346797\\
2.57257257257257	4.21179288317989\\
2.57757757757758	4.21009436771588\\
2.58016598181924	4.20920920920921\\
2.58258258258258	4.20838148087145\\
2.58758758758759	4.20665413315201\\
2.59259259259259	4.20491376533963\\
2.59461804739003	4.2042042042042\\
2.5975975975976	4.20315872865024\\
2.6026026026026	4.2013895633362\\
2.60760760760761	4.19960743228567\\
2.60874583980887	4.1991991991992\\
2.61261261261261	4.19781013011342\\
2.61761761761762	4.1959992346028\\
2.62257112052726	4.19419419419419\\
2.62262262262262	4.19417539673196\\
2.62762762762763	4.19233573966318\\
2.63263263263263	4.19048319894495\\
2.63610455594208	4.18918918918919\\
2.63763763763764	4.18861687500579\\
2.64264264264264	4.18673560285281\\
2.64764764764765	4.18484149953567\\
2.64937288178798	4.18418418418418\\
2.65265265265265	4.18293256273793\\
2.65765765765766	4.18100975644175\\
2.66239113370702	4.17917917917918\\
2.66266266266266	4.17907400000004\\
2.66766766766767	4.17712249028241\\
2.67267267267267	4.17515822844806\\
2.67516393281557	4.17417417417417\\
2.67767767767768	4.17317961892686\\
2.68268268268268	4.17118667927486\\
2.68768768768769	4.16918103819807\\
2.68771712037574	4.16916916916917\\
2.69269269269269	4.16715943759813\\
2.6976976976977	4.16512514268043\\
2.70004739405636	4.16416416416416\\
2.7027027027027	4.16307641511197\\
2.70770770770771	4.16101346262223\\
2.71217913642915	4.15915915915916\\
2.71271271271271	4.15893752085872\\
2.71771771771772	4.15684590617082\\
2.72272272272272	4.15474169200029\\
2.7241119154044	4.15415415415415\\
2.72772772772773	4.15262237881229\\
2.73273273273273	4.15048952245218\\
2.73585967983374	4.14914914914915\\
2.73773773773774	4.14834278336024\\
2.74274274274274	4.14618127811793\\
2.74743258640483	4.14414414414414\\
2.74774774774775	4.14400701994406\\
2.75275275275275	4.14181685823752\\
2.75775775775776	4.13961419556715\\
2.75883112503207	4.13913913913914\\
2.76276276276276	4.13739615935536\\
2.76776776776777	4.1351648563189\\
2.77006693385041	4.13413413413413\\
2.77277277277277	4.13291907530757\\
2.77777777777778	4.13065912227495\\
2.78114764297395	4.12912912912913\\
2.78278278278278	4.12838549720893\\
2.78778778778779	4.12609688366485\\
2.79207878672566	4.12412412412412\\
2.79279279279279	4.12379531343918\\
2.7977977977978	4.12147802798347\\
2.8028028028028	4.11914836041047\\
2.80286529259192	4.11911911911912\\
2.80780780780781	4.11680243997695\\
2.81281281281281	4.11444411158348\\
2.81350951137012	4.11411411411411\\
2.81781781781782	4.11207000162799\\
2.82282282282282	4.10968299898363\\
2.82401996451502	4.10910910910911\\
2.82782782782783	4.10728059214087\\
2.83283283283283	4.10486490093282\\
2.83440112764836	4.1041041041041\\
2.83783783783784	4.10243408792585\\
2.84284284284284	4.09998969295878\\
2.84465726582845	4.0990990990991\\
2.84784784784785	4.09753036258323\\
2.85285285285285	4.09505724777905\\
2.85479244585377	4.09409409409409\\
2.85785785785786	4.09256928688685\\
2.86286286286286	4.0900674352843\\
2.86481054771293	4.08908908908909\\
2.86786786786787	4.08755072876721\\
2.87287287287287	4.08502012252139\\
2.8747152752493	4.08408408408408\\
2.87787787787788	4.08247455329405\\
2.88288288288288	4.0799151736758\\
2.88451016610236	4.07907907907908\\
2.88788788788789	4.07734062265845\\
2.89289289289289	4.07475245005363\\
2.89419860098247	4.07407407407407\\
2.8978978978979	4.07214879615451\\
2.9029029029029	4.06953181006316\\
2.90378381233061	4.06906906906907\\
2.90790790790791	4.06689893016048\\
2.91291291291291	4.06425310919587\\
2.91326889241016	4.06406406406406\\
2.91791791791792	4.06159087811943\\
2.92265559719599	4.05905905905906\\
2.92292292292292	4.05891595091908\\
2.92792792792793	4.05622449051941\\
2.93194598253183	4.05405405405405\\
2.93293293293293	4.05351999977317\\
2.93793793793794	4.05079961487313\\
2.9411444191919	4.04904904904905\\
2.94294294294294	4.04806542980672\\
2.94794794794795	4.04531609569711\\
2.95025353319579	4.04404404404404\\
2.95295295295295	4.04255208341367\\
2.95795795795796	4.03977377449033\\
2.95927584217845	4.03903903903904\\
2.96296296296296	4.03697979995016\\
2.96796796796797	4.03417248971238\\
2.96821376096697	4.03403403403403\\
2.97297297297297	4.0313484157123\\
2.97706576377053	4.02902902902903\\
2.97797797797798	4.02851115904674\\
2.98298298298298	4.02565776391333\\
2.98583664663929	4.02402402402402\\
2.98798798798799	4.02279017484678\\
2.99299299299299	4.01990767466031\\
2.99452961531762	4.01901901901902\\
2.997997997998	4.01700961004729\\
3.003003003003	4.01409797493025\\
3.00314673847367	4.01401401401401\\
3.00800800800801	4.01116928937871\\
3.01168463035563	4.00900900900901\\
3.01301301301301	4.00822708602486\\
3.01801801801802	4.00526903439431\\
3.02014983188241	4.004004004004\\
3.02302302302302	4.00229596312671\\
3.02802802802803	3.99930866344482\\
3.02854478499504	3.998998998999\\
3.03303303303303	3.99630457268588\\
3.0368666638187	3.99399399399399\\
3.03803803803804	3.99328671134525\\
3.04304304304304	3.99025272748863\\
3.04511961304433	3.98898898898899\\
3.04804804804805	3.98720358907005\\
3.05305305305305	3.98414023704174\\
3.05330735693681	3.98398398398398\\
3.05805805805806	3.98105966359111\\
3.06142522855005	3.97897897897898\\
3.06306306306306	3.97796505516481\\
3.06806806806807	3.97485473870194\\
3.06947996875811	3.97397397397397\\
3.07307307307307	3.97172842669275\\
3.07747177603514	3.96896896896897\\
3.07807807807808	3.96858791435349\\
3.08308308308308	3.96543043471113\\
3.08539892180008	3.96396396396396\\
3.08808808808809	3.9622579431618\\
3.09309309309309	3.95907087378199\\
3.09326819420479	3.95895895895896\\
3.0980980980981	3.95586623423119\\
3.10107349981598	3.95395395395395\\
3.1031031031031	3.95264711017501\\
3.10810810810811	3.9494125761462\\
3.10882289304714	3.94894894894895\\
3.11311311311311	3.94616101687669\\
3.11651249039774	3.94394394394394\\
3.11811811811812	3.94289479507722\\
3.12312312312312	3.93961258377847\\
3.12414666911292	3.93893893893894\\
3.12812812812813	3.93631363206235\\
3.1317242178313	3.93393393393393\\
3.13313313313313	3.93299983471908\\
3.13813813813814	3.9296697279548\\
3.1392475918146	3.92892892892893\\
3.14314314314314	3.92632289832816\\
3.14671657336951	3.92392392392392\\
3.14814814814815	3.92296103477201\\
3.15315315315315	3.91958280868873\\
3.15413331447444	3.91891891891892\\
3.15815815815816	3.91618760264136\\
3.16149704315668	3.91391391391391\\
3.16316316316316	3.91277716901987\\
3.16816816816817	3.90935059402015\\
3.16881110092459	3.90890890890891\\
3.17317317317317	3.90590649967468\\
3.17607273401462	3.9039039039039\\
3.17817817817818	3.90244697862629\\
3.18318318318318	3.89897181927982\\
3.18328785008727	3.8988988988989\\
3.18818818818819	3.89547831105973\\
3.19045039727885	3.89389389389389\\
3.19319319319319	3.89196917137689\\
3.19756802142265	3.88888888888889\\
3.1981981981982	3.88844432675019\\
3.2032032032032	3.88490172461495\\
3.20463645085492	3.88388388388388\\
3.20820820820821	3.8813424208956\\
3.21165904491264	3.87887887887888\\
3.21321321321321	3.87776719937625\\
3.21821821821822	3.87417539354696\\
3.21863699964814	3.87387387387387\\
3.22322322322322	3.87056536583395\\
3.2255672525078	3.86886886886887\\
3.22822822822823	3.86693920145611\\
3.23245535163887	3.86386386386386\\
3.23323323323323	3.86329682132374\\
3.23823823823824	3.85963660903254\\
3.23929833472062	3.85885885885886\\
3.24324324324324	3.8559589207368\\
3.24609772803331	3.85385385385385\\
3.24824824824825	3.85226478916542\\
3.25285645963135	3.84884884884885\\
3.25325325325325	3.84855413179045\\
3.25825825825826	3.84482490789508\\
3.25957081019717	3.84384384384384\\
3.26326326326326	3.84107842191994\\
3.26624425116514	3.83883883883884\\
3.26826826826827	3.83731517361204\\
3.27287843688848	3.83383383383383\\
3.27327327327327	3.83353507685458\\
3.27827827827828	3.82973621621152\\
3.27947007491602	3.82882882882883\\
3.28328328328328	3.82591975125638\\
3.28602218161468	3.82382382382382\\
3.28828828828829	3.82208619194416\\
3.29253636019069	3.81881881881882\\
3.29329329329329	3.81823544841053\\
3.2982982982983	3.81436630531051\\
3.29901081977978	3.81381381381381\\
3.3033033033033	3.8104786340919\\
3.30544594246717	3.80880880880881\\
3.30830830830831	3.8065735229762\\
3.31184439046074	3.8038038038038\\
3.31331331331331	3.802650878184\\
3.31820651746601	3.7987987987988\\
3.31831831831832	3.79871060482385\\
3.32332332332332	3.79475063314122\\
3.32452909057049	3.79379379379379\\
3.32832832832833	3.79077268098982\\
3.33081584132685	3.78878878878879\\
3.33333333333333	3.78677683143648\\
3.33706743733623	3.78378378378378\\
3.33833833833834	3.7827629854447\\
3.34328420860981	3.77877877877878\\
3.34334334334334	3.77873104279662\\
3.34834834834835	3.77467900921185\\
3.34946324159332	3.77377377377377\\
3.35335335335335	3.77060860034055\\
3.3556080514922	3.76876876876877\\
3.35835835835836	3.7665198120815\\
3.36171912326958	3.76376376376376\\
3.36336336336336	3.76241253982497\\
3.36779676523482	3.75875875875876\\
3.36836836836837	3.75828667770541\\
3.37337337337337	3.75414129700696\\
3.37383995505948	3.75375375375375\\
3.37837837837838	3.74997614298489\\
3.37984880918469	3.74874874874875\\
3.38338338338338	3.74579210167868\\
3.38582524726007	3.74374374374374\\
3.38838838838839	3.74158906256582\\
3.39176955768358	3.73873873873874\\
3.39339339339339	3.73736691378784\\
3.3976820246837	3.73373373373373\\
3.3983983983984	3.73312554213146\\
3.4034034034034	3.72886454004454\\
3.40356248772538	3.72872872872873\\
3.40840840840841	3.72458281075643\\
3.4094097828116	3.72372372372372\\
3.41341341341341	3.72028154204261\\
3.41522616733867	3.71871871871872\\
3.41841841841842	3.71596061568047\\
3.42101190756444	3.71371371371371\\
3.42342342342342	3.7116199120048\\
3.42676726597295	3.70870870870871\\
3.42842842842843	3.70725930988718\\
3.43249250133988	3.7037037037037\\
3.43343343343343	3.70287868671498\\
3.43818786879657	3.6986986986987\\
3.43843843843844	3.69847791836993\\
3.44344344344344	3.69405607791059\\
3.44385252406409	3.69369369369369\\
3.44844844844845	3.68961339003271\\
3.44948723147007	3.68868868868869\\
3.45345345345345	3.68515021203222\\
3.455092906011	3.68368368368368\\
3.45845845845846	3.68066641424395\\
3.46066978712506	3.67867867867868\\
3.46346346346346	3.67616186539737\\
3.46621811094191	3.67367367367367\\
3.46846846846847	3.67163643259311\\
3.47173811033843	3.66866866866867\\
3.47347347347347	3.667089981279\\
3.4772300149933	3.66366366366366\\
3.47847847847848	3.66252237522568\\
3.48269405144055	3.65865865865866\\
3.48348348348348	3.65793347650178\\
3.48813044312193	3.65365365365365\\
3.48848848848849	3.65332314544869\\
3.49349349349349	3.64869114358593\\
3.49353929264594	3.64864864864865\\
3.4984984984985	3.64403671775704\\
3.49892009082161	3.64364364364364\\
3.5035035035035	3.63936047428596\\
3.50427397284676	3.63863863863864\\
3.50850850850851	3.63466226717795\\
3.50960114886523	3.63363363363363\\
3.51351351351351	3.62994194859329\\
3.51490182620343	3.62862862862863\\
3.51851851851852	3.62519936881944\\
3.52017620941615	3.62362362362362\\
3.52352352352352	3.62043437624261\\
3.52542450033153	3.61861861861862\\
3.52852852852853	3.61564681731887\\
3.53064689809501	3.61361361361361\\
3.53353353353353	3.61083653654469\\
3.53584359921258	3.60860860860861\\
3.53853853853854	3.60600337642692\\
3.54101479759308	3.6036036036036\\
3.54354354354354	3.60114717745225\\
3.54616068458969	3.5985985985986\\
3.54854854854855	3.59626777805602\\
3.55128144904069	3.59359359359359\\
3.55355355355355	3.59136501459051\\
3.55637727730934	3.58858858858859\\
3.55855855855856	3.58643872129259\\
3.56144835332303	3.58358358358358\\
3.56356356356356	3.58148873025075\\
3.56649485861168	3.57857857857858\\
3.56856856856857	3.57651487137157\\
3.57151697234544	3.57357357357357\\
3.57357357357357	3.57151697234544\\
3.57651487137157	3.56856856856857\\
3.57857857857858	3.56649485861168\\
3.58148873025075	3.56356356356356\\
3.58358358358358	3.56144835332303\\
3.58643872129259	3.55855855855856\\
3.58858858858859	3.55637727730934\\
3.59136501459051	3.55355355355355\\
3.59359359359359	3.55128144904069\\
3.59626777805602	3.54854854854855\\
3.5985985985986	3.54616068458969\\
3.60114717745225	3.54354354354354\\
3.6036036036036	3.54101479759308\\
3.60600337642692	3.53853853853854\\
3.60860860860861	3.53584359921258\\
3.61083653654469	3.53353353353353\\
3.61361361361361	3.53064689809501\\
3.61564681731887	3.52852852852853\\
3.61861861861862	3.52542450033153\\
3.62043437624261	3.52352352352352\\
3.62362362362362	3.52017620941615\\
3.62519936881944	3.51851851851852\\
3.62862862862863	3.51490182620343\\
3.62994194859329	3.51351351351351\\
3.63363363363363	3.50960114886523\\
3.63466226717795	3.50850850850851\\
3.63863863863864	3.50427397284676\\
3.63936047428596	3.5035035035035\\
3.64364364364364	3.49892009082161\\
3.64403671775704	3.4984984984985\\
3.64864864864865	3.49353929264594\\
3.64869114358593	3.49349349349349\\
3.65332314544869	3.48848848848849\\
3.65365365365365	3.48813044312193\\
3.65793347650178	3.48348348348348\\
3.65865865865866	3.48269405144055\\
3.66252237522568	3.47847847847848\\
3.66366366366366	3.4772300149933\\
3.667089981279	3.47347347347347\\
3.66866866866867	3.47173811033843\\
3.67163643259311	3.46846846846847\\
3.67367367367367	3.46621811094191\\
3.67616186539737	3.46346346346346\\
3.67867867867868	3.46066978712506\\
3.68066641424395	3.45845845845846\\
3.68368368368368	3.455092906011\\
3.68515021203222	3.45345345345345\\
3.68868868868869	3.44948723147007\\
3.68961339003271	3.44844844844845\\
3.69369369369369	3.44385252406409\\
3.69405607791059	3.44344344344344\\
3.69847791836993	3.43843843843844\\
3.6986986986987	3.43818786879657\\
3.70287868671498	3.43343343343343\\
3.7037037037037	3.43249250133988\\
3.70725930988718	3.42842842842843\\
3.70870870870871	3.42676726597295\\
3.7116199120048	3.42342342342342\\
3.71371371371371	3.42101190756444\\
3.71596061568047	3.41841841841842\\
3.71871871871872	3.41522616733867\\
3.72028154204261	3.41341341341341\\
3.72372372372372	3.4094097828116\\
3.72458281075643	3.40840840840841\\
3.72872872872873	3.40356248772538\\
3.72886454004454	3.4034034034034\\
3.73312554213146	3.3983983983984\\
3.73373373373373	3.3976820246837\\
3.73736691378784	3.39339339339339\\
3.73873873873874	3.39176955768358\\
3.74158906256582	3.38838838838839\\
3.74374374374374	3.38582524726007\\
3.74579210167868	3.38338338338338\\
3.74874874874875	3.37984880918469\\
3.74997614298489	3.37837837837838\\
3.75375375375375	3.37383995505948\\
3.75414129700696	3.37337337337337\\
3.75828667770541	3.36836836836837\\
3.75875875875876	3.36779676523482\\
3.76241253982497	3.36336336336336\\
3.76376376376376	3.36171912326958\\
3.7665198120815	3.35835835835836\\
3.76876876876877	3.3556080514922\\
3.77060860034055	3.35335335335335\\
3.77377377377377	3.34946324159332\\
3.77467900921185	3.34834834834835\\
3.77873104279662	3.34334334334334\\
3.77877877877878	3.34328420860981\\
3.7827629854447	3.33833833833834\\
3.78378378378378	3.33706743733623\\
3.78677683143648	3.33333333333333\\
3.78878878878879	3.33081584132685\\
3.79077268098982	3.32832832832833\\
3.79379379379379	3.32452909057049\\
3.79475063314122	3.32332332332332\\
3.79871060482385	3.31831831831832\\
3.7987987987988	3.31820651746601\\
3.802650878184	3.31331331331331\\
3.8038038038038	3.31184439046074\\
3.8065735229762	3.30830830830831\\
3.80880880880881	3.30544594246717\\
3.8104786340919	3.3033033033033\\
3.81381381381381	3.29901081977978\\
3.81436630531051	3.2982982982983\\
3.81823544841053	3.29329329329329\\
3.81881881881882	3.29253636019069\\
3.82208619194416	3.28828828828829\\
3.82382382382382	3.28602218161468\\
3.82591975125638	3.28328328328328\\
3.82882882882883	3.27947007491602\\
3.82973621621152	3.27827827827828\\
3.83353507685458	3.27327327327327\\
3.83383383383383	3.27287843688848\\
3.83731517361204	3.26826826826827\\
3.83883883883884	3.26624425116514\\
3.84107842191994	3.26326326326326\\
3.84384384384384	3.25957081019717\\
3.84482490789508	3.25825825825826\\
3.84855413179045	3.25325325325325\\
3.84884884884885	3.25285645963135\\
3.85226478916542	3.24824824824825\\
3.85385385385385	3.24609772803331\\
3.8559589207368	3.24324324324324\\
3.85885885885886	3.23929833472062\\
3.85963660903254	3.23823823823824\\
3.86329682132374	3.23323323323323\\
3.86386386386386	3.23245535163887\\
3.86693920145611	3.22822822822823\\
3.86886886886887	3.2255672525078\\
3.87056536583395	3.22322322322322\\
3.87387387387387	3.21863699964814\\
3.87417539354696	3.21821821821822\\
3.87776719937625	3.21321321321321\\
3.87887887887888	3.21165904491264\\
3.8813424208956	3.20820820820821\\
3.88388388388388	3.20463645085492\\
3.88490172461495	3.2032032032032\\
3.88844432675019	3.1981981981982\\
3.88888888888889	3.19756802142265\\
3.89196917137689	3.19319319319319\\
3.89389389389389	3.19045039727885\\
3.89547831105973	3.18818818818819\\
3.8988988988989	3.18328785008727\\
3.89897181927982	3.18318318318318\\
3.90244697862629	3.17817817817818\\
3.9039039039039	3.17607273401462\\
3.90590649967468	3.17317317317317\\
3.90890890890891	3.16881110092459\\
3.90935059402015	3.16816816816817\\
3.91277716901987	3.16316316316316\\
3.91391391391391	3.16149704315668\\
3.91618760264136	3.15815815815816\\
3.91891891891892	3.15413331447444\\
3.91958280868873	3.15315315315315\\
3.92296103477201	3.14814814814815\\
3.92392392392392	3.14671657336951\\
3.92632289832816	3.14314314314314\\
3.92892892892893	3.1392475918146\\
3.9296697279548	3.13813813813814\\
3.93299983471908	3.13313313313313\\
3.93393393393393	3.1317242178313\\
3.93631363206235	3.12812812812813\\
3.93893893893894	3.12414666911292\\
3.93961258377847	3.12312312312312\\
3.94289479507722	3.11811811811812\\
3.94394394394394	3.11651249039774\\
3.94616101687669	3.11311311311311\\
3.94894894894895	3.10882289304714\\
3.9494125761462	3.10810810810811\\
3.95264711017501	3.1031031031031\\
3.95395395395395	3.10107349981598\\
3.95586623423119	3.0980980980981\\
3.95895895895896	3.09326819420479\\
3.95907087378199	3.09309309309309\\
3.9622579431618	3.08808808808809\\
3.96396396396396	3.08539892180008\\
3.96543043471113	3.08308308308308\\
3.96858791435349	3.07807807807808\\
3.96896896896897	3.07747177603514\\
3.97172842669275	3.07307307307307\\
3.97397397397397	3.06947996875811\\
3.97485473870194	3.06806806806807\\
3.97796505516481	3.06306306306306\\
3.97897897897898	3.06142522855005\\
3.98105966359111	3.05805805805806\\
3.98398398398398	3.05330735693681\\
3.98414023704174	3.05305305305305\\
3.98720358907005	3.04804804804805\\
3.98898898898899	3.04511961304433\\
3.99025272748863	3.04304304304304\\
3.99328671134525	3.03803803803804\\
3.99399399399399	3.0368666638187\\
3.99630457268588	3.03303303303303\\
3.998998998999	3.02854478499504\\
3.99930866344482	3.02802802802803\\
4.00229596312671	3.02302302302302\\
4.004004004004	3.02014983188241\\
4.00526903439431	3.01801801801802\\
4.00822708602486	3.01301301301301\\
4.00900900900901	3.01168463035563\\
4.01116928937871	3.00800800800801\\
4.01401401401401	3.00314673847367\\
4.01409797493025	3.003003003003\\
4.01700961004729	2.997997997998\\
4.01901901901902	2.99452961531762\\
4.01990767466031	2.99299299299299\\
4.02279017484678	2.98798798798799\\
4.02402402402402	2.98583664663929\\
4.02565776391333	2.98298298298298\\
4.02851115904674	2.97797797797798\\
4.02902902902903	2.97706576377053\\
4.0313484157123	2.97297297297297\\
4.03403403403403	2.96821376096697\\
4.03417248971238	2.96796796796797\\
4.03697979995016	2.96296296296296\\
4.03903903903904	2.95927584217845\\
4.03977377449033	2.95795795795796\\
4.04255208341367	2.95295295295295\\
4.04404404404404	2.95025353319579\\
4.04531609569711	2.94794794794795\\
4.04806542980672	2.94294294294294\\
4.04904904904905	2.9411444191919\\
4.05079961487313	2.93793793793794\\
4.05351999977317	2.93293293293293\\
4.05405405405405	2.93194598253183\\
4.05622449051941	2.92792792792793\\
4.05891595091908	2.92292292292292\\
4.05905905905906	2.92265559719599\\
4.06159087811943	2.91791791791792\\
4.06406406406406	2.91326889241016\\
4.06425310919587	2.91291291291291\\
4.06689893016048	2.90790790790791\\
4.06906906906907	2.90378381233061\\
4.06953181006316	2.9029029029029\\
4.07214879615451	2.8978978978979\\
4.07407407407407	2.89419860098247\\
4.07475245005363	2.89289289289289\\
4.07734062265845	2.88788788788789\\
4.07907907907908	2.88451016610236\\
4.0799151736758	2.88288288288288\\
4.08247455329405	2.87787787787788\\
4.08408408408408	2.8747152752493\\
4.08502012252139	2.87287287287287\\
4.08755072876721	2.86786786786787\\
4.08908908908909	2.86481054771293\\
4.0900674352843	2.86286286286286\\
4.09256928688685	2.85785785785786\\
4.09409409409409	2.85479244585377\\
4.09505724777905	2.85285285285285\\
4.09753036258323	2.84784784784785\\
4.0990990990991	2.84465726582845\\
4.09998969295878	2.84284284284284\\
4.10243408792585	2.83783783783784\\
4.1041041041041	2.83440112764836\\
4.10486490093282	2.83283283283283\\
4.10728059214087	2.82782782782783\\
4.10910910910911	2.82401996451502\\
4.10968299898363	2.82282282282282\\
4.11207000162799	2.81781781781782\\
4.11411411411411	2.81350951137012\\
4.11444411158348	2.81281281281281\\
4.11680243997695	2.80780780780781\\
4.11911911911912	2.80286529259192\\
4.11914836041047	2.8028028028028\\
4.12147802798347	2.7977977977978\\
4.12379531343918	2.79279279279279\\
4.12412412412412	2.79207878672566\\
4.12609688366485	2.78778778778779\\
4.12838549720893	2.78278278278278\\
4.12912912912913	2.78114764297395\\
4.13065912227495	2.77777777777778\\
4.13291907530757	2.77277277277277\\
4.13413413413413	2.77006693385041\\
4.1351648563189	2.76776776776777\\
4.13739615935536	2.76276276276276\\
4.13913913913914	2.75883112503207\\
4.13961419556715	2.75775775775776\\
4.14181685823752	2.75275275275275\\
4.14400701994406	2.74774774774775\\
4.14414414414414	2.74743258640483\\
4.14618127811793	2.74274274274274\\
4.14834278336024	2.73773773773774\\
4.14914914914915	2.73585967983374\\
4.15048952245218	2.73273273273273\\
4.15262237881229	2.72772772772773\\
4.15415415415415	2.7241119154044\\
4.15474169200029	2.72272272272272\\
4.15684590617082	2.71771771771772\\
4.15893752085872	2.71271271271271\\
4.15915915915916	2.71217913642915\\
4.16101346262223	2.70770770770771\\
4.16307641511197	2.7027027027027\\
4.16416416416416	2.70004739405636\\
4.16512514268043	2.6976976976977\\
4.16715943759813	2.69269269269269\\
4.16916916916917	2.68771712037574\\
4.16918103819807	2.68768768768769\\
4.17118667927486	2.68268268268268\\
4.17317961892686	2.67767767767768\\
4.17417417417417	2.67516393281557\\
4.17515822844805	2.67267267267267\\
4.17712249028241	2.66766766766767\\
4.17907400000004	2.66266266266266\\
4.17917917917918	2.66239113370702\\
4.18100975644175	2.65765765765766\\
4.18293256273793	2.65265265265265\\
4.18418418418418	2.64937288178798\\
4.18484149953567	2.64764764764765\\
4.18673560285281	2.64264264264264\\
4.18861687500579	2.63763763763764\\
4.18918918918919	2.63610455594208\\
4.19048319894495	2.63263263263263\\
4.19233573966318	2.62762762762763\\
4.19417539673196	2.62262262262262\\
4.19419419419419	2.62257112052726\\
4.1959992346028	2.61761761761762\\
4.19781013011342	2.61261261261261\\
4.1991991991992	2.60874583980887\\
4.19960743228567	2.60760760760761\\
4.2013895633362	2.6026026026026\\
4.20315872865024	2.5975975975976\\
4.2042042042042	2.59461804739003\\
4.20491376533963	2.59259259259259\\
4.20665413315201	2.58758758758759\\
4.20838148087145	2.58258258258258\\
4.20920920920921	2.58016598181924\\
4.21009436771588	2.57757757757758\\
4.21179288317989	2.57257257257257\\
4.21347832346797	2.56756756756757\\
4.21421421421421	2.56536518187137\\
4.21514917206403	2.56256256256256\\
4.21680574361238	2.55755755755756\\
4.21844918416313	2.55255255255255\\
4.21921921921922	2.55018852900316\\
4.22007810206486	2.54754754754755\\
4.22169263564212	2.54254254254254\\
4.22329398164896	2.53753753753754\\
4.22422422422422	2.53460587474257\\
4.22488107236556	2.53253253253253\\
4.22645347139615	2.52752752752753\\
4.22801262551959	2.52252252252252\\
4.22922922922923	2.51858360353239\\
4.22955798851187	2.51751751751752\\
4.23108815386718	2.51251251251251\\
4.2326050162016	2.50750750750751\\
4.23410854896217	2.5025025025025\\
4.23423423423423	2.50208036767208\\
4.23559657684174	2.4974974974975\\
4.23707104488121	2.49249249249249\\
4.23853212416443	2.48748748748749\\
4.23923923923924	2.48504277967117\\
4.23997862482528	2.48248248248248\\
4.24141059342836	2.47747747747748\\
4.2428291132837	2.47247247247247\\
4.24423415716707	2.46746746746747\\
4.24424424424424	2.46743118690721\\
4.24562353431756	2.46246246246246\\
4.2469993861086	2.45745745745746\\
4.24836170082265	2.45245245245245\\
4.24924924924925	2.44915889598661\\
4.24970973054531	2.44744744744745\\
4.25104280291222	2.44244244244244\\
4.25236227625397	2.43743743743744\\
4.25366812264643	2.43243243243243\\
4.25425425425425	2.43016218700181\\
4.25495921436508	2.42742742742743\\
4.25623573135442	2.42242242242242\\
4.25749855828526	2.41741741741742\\
4.25874766681377	2.41241241241241\\
4.25925925925926	2.41033972161805\\
4.25998190428415	2.40740740740741\\
4.2612015930768	2.4024024024024\\
4.26240749916827	2.3973973973974\\
4.26359959378459	2.39239239239239\\
4.26426426426426	2.3895689957559\\
4.26477705247812	2.38738738738739\\
4.2659396336805	2.38238238238238\\
4.26708833788963	2.37737737737738\\
4.26822313589076	2.37237237237237\\
4.26926926926927	2.36770105630535\\
4.26934388290307	2.36736736736737\\
4.27044907039564	2.36236236236236\\
4.27154028491225	2.35735735735736\\
4.27261749678623	2.35235235235235\\
4.27368067622469	2.34734734734735\\
4.27427427427427	2.34451547923911\\
4.27472909152083	2.34234234234234\\
4.27576252160919	2.33733733733734\\
4.27678185087545	2.33233233233233\\
4.27778704906029	2.32732732732733\\
4.27877808577423	2.32232232232232\\
4.27927927927928	2.31975438502052\\
4.2797541996754	2.31731731731732\\
4.28071534271926	2.31231231231231\\
4.28166225423438	2.30730730730731\\
4.28259490334971	2.3023023023023\\
4.28351325905999	2.2972972972973\\
4.28428428428428	2.29302865562142\\
4.28441708641739	2.29229229229229\\
4.28530539849457	2.28728728728729\\
4.28617934538258	2.28228228228228\\
4.28703889557876	2.27727727727728\\
4.28788401744198	2.27227227227227\\
4.28871467919172	2.26726726726727\\
4.28928928928929	2.26374358051449\\
4.2895304797578	2.26226226226226\\
4.29033090030884	2.25725725725726\\
4.29111678680406	2.25225225225225\\
4.29188810694549	2.24724724724725\\
4.29264482829131	2.24224224224224\\
4.29338691825487	2.23723723723724\\
4.29411434410373	2.23223223223223\\
4.29429429429429	2.23096856569446\\
4.2948262609592	2.22722722722723\\
4.29552319598431	2.22222222222222\\
4.29620539031303	2.21721721721722\\
4.29687281067061	2.21221221221221\\
4.2975254236317	2.20720720720721\\
4.2981631956194	2.2022022022022\\
4.29878609290415	2.1971971971972\\
4.2992992992993	2.19297244666768\\
4.29939393753404	2.19219219219219\\
4.299986082181	2.18718718718719\\
4.30056327277488	2.18218218218218\\
4.30112547501732	2.17717717717718\\
4.30167265445229	2.17217217217217\\
4.30220477646496	2.16716716716717\\
4.30272180628063	2.16216216216216\\
4.30322370896357	2.15715715715716\\
4.303710449416	2.15215215215215\\
4.30418199237682	2.14714714714715\\
4.3043043043043	2.14580557727031\\
4.30463779610388	2.14214214214214\\
4.30507816905291	2.13713713713714\\
4.30550326093635	2.13213213213213\\
4.30591303588309	2.12712712712713\\
4.30630745785321	2.12212212212212\\
4.3066864906368	2.11711711711712\\
4.30705009785273	2.11211211211211\\
4.30739824294745	2.10710710710711\\
4.30773088919377	2.1021021021021\\
4.30804799968961	2.0970970970971\\
4.30834953735671	2.09209209209209\\
4.30863546493945	2.08708708708709\\
4.3089057450035	2.08208208208208\\
4.30916033993455	2.07707707707708\\
4.30930930930931	2.07395577169793\\
4.30939907601532	2.07207207207207\\
4.30962184979454	2.06706706706707\\
4.30982884839121	2.06206206206206\\
4.31002003351596	2.05705705705706\\
4.31019536669313	2.05205205205205\\
4.31035480925934	2.04704704704705\\
4.31049832236218	2.04204204204204\\
4.31062586695876	2.03703703703704\\
4.31073740381434	2.03203203203203\\
4.31083289350091	2.02702702702703\\
4.31091229639575	2.02202202202202\\
4.31097557267998	2.01701701701702\\
4.31102268233713	2.01201201201201\\
4.31105358515162	2.00700700700701\\
4.3110682407073	2.002002002002\\
4.31106660838593	1.996996996997\\
4.31104864736569	1.99199199199199\\
4.3110143166196	1.98698698698699\\
4.31096357491402	1.98198198198198\\
4.31089638080704	1.97697697697698\\
4.31081269264692	1.97197197197197\\
4.31071246857048	1.96696696696697\\
4.31059566650153	1.96196196196196\\
4.31046224414917	1.95695695695696\\
4.31031215900618	1.95195195195195\\
4.31014536834738	1.94694694694695\\
4.30996182922789	1.94194194194194\\
4.30976149848148	1.93693693693694\\
4.30954433271884	1.93193193193193\\
4.30931028832585	1.92692692692693\\
4.30930930930931	1.92690740250608\\
4.30905894293865	1.92192192192192\\
4.3087906038388	1.91691691691692\\
4.30850522814247	1.91191191191191\\
4.30820277125112	1.90690690690691\\
4.30788318833213	1.9019019019019\\
4.3075464343169	1.8968968968969\\
4.307192463899	1.89189189189189\\
4.30682123153227	1.88688688688689\\
4.30643269142896	1.88188188188188\\
4.30602679755775	1.87687687687688\\
4.3056035036418	1.87187187187187\\
4.30516276315682	1.86686686686687\\
4.30470452932906	1.86186186186186\\
4.3043043043043	1.85765161197895\\
4.30422864043239	1.85685685685686\\
4.30373452955393	1.85185185185185\\
4.30322275672018	1.84684684684685\\
4.30269327406667	1.84184184184184\\
4.30214603346876	1.83683683683684\\
4.30158098653957	1.83183183183183\\
4.30099808462779	1.82682682682683\\
4.30039727881555	1.82182182182182\\
4.29977851991617	1.81681681681682\\
4.2992992992993	1.81305009757229\\
4.29914151864606	1.81181181181181\\
4.29848570809689	1.80680680680681\\
4.29781176770829	1.8018018018018\\
4.29711964711947	1.7967967967968\\
4.29640929568909	1.79179179179179\\
4.29568066249286	1.78678678678679\\
4.29493369632123	1.78178178178178\\
4.29429429429429	1.77760041684946\\
4.29416815342765	1.77677677677678\\
4.29338317014286	1.77177177177177\\
4.29257967029726	1.76676676676677\\
4.29175760143586	1.76176176176176\\
4.29091691080564	1.75675675675676\\
4.29005754535299	1.75175175175175\\
4.28928928928929	1.74737280478717\\
4.28917928361137	1.74674674674675\\
4.28828103544253	1.74174174174174\\
4.28736392263219	1.73673673673674\\
4.28642789081521	1.73173173173173\\
4.28547288531226	1.72672672672673\\
4.28449885112697	1.72172172172172\\
4.28428428428428	1.72064037194972\\
4.28350453812385	1.71671671671672\\
4.28249072682135	1.71171171171171\\
4.28145769045886	1.70670670670671\\
4.28040537265776	1.7017017017017\\
4.27933371670775	1.6966966966967\\
4.27927927927928	1.69644697457915\\
4.27824107039243	1.69169169169169\\
4.27712885779685	1.68668668668669\\
4.27599710487916	1.68168168168168\\
4.27484575348347	1.67667667667668\\
4.27427427427427	1.67423411831507\\
4.27367382002811	1.67167167167167\\
4.27248125851931	1.66666666666667\\
4.27126889145606	1.66166166166166\\
4.27003665918288	1.65665665665666\\
4.26926926926927	1.65358931859301\\
4.26878375164782	1.65165165165165\\
4.26750964027395	1.64664664664665\\
4.26621545153201	1.64164164164164\\
4.26490112421031	1.63663663663664\\
4.26426426426426	1.6342481603802\\
4.26356551434278	1.63163163163163\\
4.26220862286882	1.62662662662663\\
4.26083137538802	1.62162162162162\\
4.25943370907298	1.61661661661662\\
4.25925925925926	1.61600093901058\\
4.25801362592767	1.61161161161161\\
4.25657269377482	1.60660660660661\\
4.25511111989514	1.6016016016016\\
4.25425425425425	1.59870834493155\\
4.25362786418283	1.5965965965966\\
4.25212246827975	1.59159159159159\\
4.2505962034126	1.58658658658659\\
4.24924924924925	1.5822293517155\\
4.24904869052323	1.58158158158158\\
4.24747803682336	1.57657657657658\\
4.24588628245246	1.57157157157157\\
4.24427336021072	1.56656656656657\\
4.24424424424424	1.56647739184725\\
4.24263668494954	1.56156156156156\\
4.24097862704218	1.55655655655656\\
4.23929916354936	1.55155155155155\\
4.23923923923924	1.55137522446063\\
4.23759564438674	1.54654654654655\\
4.23587045295478	1.54154154154154\\
4.23423423423423	1.53685348471563\\
4.23412343897747	1.53653653653654\\
4.23235209155609	1.53153153153153\\
4.23055892020022	1.52652652652653\\
4.22922922922923	1.52285993430976\\
4.22874308571665	1.52152152152152\\
4.22690314602396	1.51651651651652\\
4.22504113146037	1.51151151151151\\
4.22422422422422	1.50934151569655\\
4.22315527634818	1.50650650650651\\
4.22124586889629	1.5015015015015\\
4.21931413046491	1.4964964964965\\
4.21921921921922	1.49625340732998\\
4.21735702958053	1.49149149149149\\
4.21537726115197	1.48648648648649\\
4.21421421421421	1.48357939021844\\
4.21337356180557	1.48148148148148\\
4.21134530278947	1.47647647647648\\
4.20929426191215	1.47147147147147\\
4.20920920920921	1.47126621125784\\
4.20721718111048	1.46646646646647\\
4.20511699024123	1.46146146146146\\
4.2042042042042	1.45930980129092\\
4.20299180546101	1.45645645645646\\
4.20084198782297	1.45145145145145\\
4.1991991991992	1.44766778215538\\
4.19866806846969	1.44644644644645\\
4.19646814033168	1.44144144144144\\
4.19424476415564	1.43643643643644\\
4.19419419419419	1.43632379135038\\
4.19199431624303	1.43143143143143\\
4.1897201366873	1.42642642642643\\
4.18918918918919	1.4252699878167\\
4.18741936648247	1.42142142142142\\
4.18509388246009	1.41641641641642\\
4.18418418418418	1.41447847526833\\
4.18274212406427	1.41141141141141\\
4.18036482702943	1.40640640640641\\
4.17917917917918	1.40393532294855\\
4.17796140372106	1.4014014014014\\
4.17553177751267	1.3963963963964\\
4.17417417417417	1.39362751080652\\
4.17307600152333	1.39139139139139\\
4.17059352220429	1.38638638638639\\
4.16916916916917	1.38354285530108\\
4.16808469448866	1.38138138138138\\
4.16554883018063	1.37637637637638\\
4.16416416416416	1.37366994231501\\
4.16298624018038	1.37137137137137\\
4.16039645089385	1.36636636636637\\
4.15915915915916	1.36399806639637\\
4.15777937629513	1.36136136136136\\
4.15513511375467	1.35635635635636\\
4.15415415415415	1.35451717564052\\
4.15246282023913	1.35135135135135\\
4.14976352770363	1.34634634634635\\
4.14914914914915	1.34521782161013\\
4.14703526869263	1.34134134134134\\
4.14428038077034	1.33633633633634\\
4.14414414414414	1.336091113763\\
4.14149539716219	1.33133133133133\\
4.13913913913914	1.32713608344936\\
4.13868358289545	1.32632632632633\\
4.13584185952028	1.32132132132132\\
4.13413413413413	1.31834093809499\\
4.13297211330299	1.31631631631632\\
4.1300732875319	1.31131131131131\\
4.12912912912913	1.30969583582604\\
4.12714481654904	1.30630630630631\\
4.12418829036758	1.3013013013013\\
4.12412412412412	1.30119364415696\\
4.12120028827587	1.2962962962963\\
4.11911911911912	1.29284129298719\\
4.11818388256862	1.29129129129129\\
4.11513710073219	1.28628628628629\\
4.11411411411411	1.28462055639089\\
4.11205987933054	1.28128128128128\\
4.10910910910911	1.27652653137013\\
4.10895353931492	1.27627627627628\\
4.10581492235802	1.27127127127127\\
4.1041041041041	1.26856671074593\\
4.10264644587877	1.26626626626627\\
4.09944752088662	1.26126126126126\\
4.0990990990991	1.26072079615425\\
4.09621604171107	1.25625625625626\\
4.09409409409409	1.25299836056969\\
4.09295421532689	1.25125125125125\\
4.08966079553775	1.24624624624625\\
4.08908908908909	1.245384770288\\
4.08633458391149	1.24124124124124\\
4.08408408408408	1.23788436920075\\
4.08297725157424	1.23623623623624\\
4.07958764670719	1.23123123123123\\
4.07907907907908	1.23048655912457\\
4.07616450683844	1.22622622622623\\
4.07407407407407	1.22319595558178\\
4.07270944901894	1.22122122122122\\
4.0692219238155	1.21621621621622\\
4.06906906906907	1.21599865925986\\
4.06569959496172	1.21121121121121\\
4.06406406406406	1.20890646873259\\
4.06214452628507	1.20620620620621\\
4.05905905905906	1.20190127177153\\
4.05855642398526	1.2012012012012\\
4.05493345288464	1.1961961961962\\
4.05405405405405	1.19499118731444\\
4.05127601965499	1.19119119119119\\
4.04904904904905	1.18816957980446\\
4.04758469569506	1.18618618618619\\
4.04404404404404	1.1814291280514\\
4.04385917391202	1.18118118118118\\
4.04009727618948	1.17617617617618\\
4.03903903903904	1.17477948821966\\
4.036300279032	1.17117117117117\\
4.03403403403403	1.16820914149164\\
4.03246818982505	1.16616616616617\\
4.02902902902903	1.16171461207348\\
4.02860068745571	1.16116116116116\\
4.02469624995014	1.15615615615616\\
4.02402402402402	1.15530122566191\\
4.02075503872957	1.15115115115115\\
4.01901901901902	1.14896450135661\\
4.01677748099203	1.14614614614615\\
4.01401401401401	1.14269869996919\\
4.01276324082836	1.14114114114114\\
4.00900900900901	1.13650248345545\\
4.00871197822248	1.13613613613614\\
4.00462223469386	1.13113113113113\\
4.004004004004	1.13038039512418\\
4.00049430133386	1.12612612612613\\
3.998998998999	1.1243275739594\\
3.99632835938726	1.12112112112112\\
3.99399399399399	1.11833994310548\\
3.99212405297799	1.11611611611612\\
3.98898898898899	1.11241629549658\\
3.98788102182095	1.11111111111111\\
3.98398398398398	1.1065554503635\\
3.98359890115396	1.10610610610611\\
3.97927677661364	1.1011011011011\\
3.97897897897898	1.10075886885607\\
3.97491418325638	1.0960960960961\\
3.97397397397397	1.09502572944162\\
3.97051144513985	1.09109109109109\\
3.96896896896897	1.08935151957033\\
3.96606818022318	1.08608608608609\\
3.96396396396396	1.08373516941458\\
3.96158400165327	1.08108108108108\\
3.95895895895896	1.07817563153602\\
3.9570585176891	1.07607607607608\\
3.95395395395395	1.07267188026866\\
3.95249133162479	1.07107107107107\\
3.94894894894895	1.06722291112162\\
3.94788204171099	1.06606606606607\\
3.94394394394394	1.06182774020077\\
3.94323024107492	1.06106106106106\\
3.93893893893894	1.0564854036486\\
3.93853551763874	1.05605605605606\\
3.93393393393393	1.05119495710158\\
3.9337974540365	1.05105105105105\\
3.92901546411574	1.04604604604605\\
3.92892892892893	1.0459561413256\\
3.92418910755601	1.04104104104104\\
3.92392392392392	1.04076806830495\\
3.91931820864154	1.03603603603604\\
3.91891891891892	1.03562879738755\\
3.91440232961556	1.03103103103103\\
3.91391391391391	1.03053746632047\\
3.90944102702303	1.02602602602603\\
3.90890890890891	1.02549322958166\\
3.90443385161788	1.02102102102102\\
3.9039039039039	1.02049525793909\\
3.89938034826845	1.01601601601602\\
3.8988988988989	1.01554273802296\\
3.894280055861	1.01101101101101\\
3.89389389389389	1.01063487191063\\
3.88913250720134	1.00600600600601\\
3.88888888888889	1.00577087672369\\
3.8839372289145	1.001001001001\\
3.88388388388388	1.00094998423682\\
3.87887887887888	0.996172709674213\\
3.87869338035113	0.995995995995996\\
3.87387387387387	0.991437706914976\\
3.87340063449912	0.990990990990991\\
3.86886886886887	0.986743872657048\\
3.86805860057356	0.985985985985986\\
3.86386386386386	0.982090486889821\\
3.86266677747119	0.980980980980981\\
3.85885885885886	0.977476842673805\\
3.85722465733761	0.975975975975976\\
3.85385385385385	0.972902245805444\\
3.85173172545333	0.970970970970971\\
3.84884884884885	0.968366014491319\\
3.84618746011739	0.965965965965966\\
3.84384384384384	0.963867479031418\\
3.84059133252868	0.960960960960961\\
3.83883883883884	0.959405981511166\\
3.83494280666477	0.955955955955956\\
3.83383383383383	0.954980875501879\\
3.82924133915819	0.950950950950951\\
3.82882882882883	0.950591525769409\\
3.82382382382382	0.946239374274671\\
3.82348569698266	0.945945945945946\\
3.81881881881882	0.941924522626159\\
3.81767505296229	0.940940940940941\\
3.81381381381381	0.937643809009792\\
3.81180966975432	0.935935935935936\\
3.80880880880881	0.933396635449421\\
3.80588897093214	0.930930930930931\\
3.8038038038038	0.929182413974556\\
3.79991237201897	0.925925925925926\\
3.7987987987988	0.925000566368061\\
3.79387928034658	0.920920920920921\\
3.79379379379379	0.920850523920399\\
3.78878878878879	0.916737455431446\\
3.78778702577839	0.915915915915916\\
3.78378378378378	0.912655773627821\\
3.78163675650276	0.910910910910911\\
3.77877877877878	0.908604437902592\\
3.77542802808573	0.905905905905906\\
3.77377377377377	0.90458291143317\\
3.76916021091481	0.900900900900901\\
3.76876876876877	0.9005906658963\\
3.76376376376376	0.896632286170286\\
3.76283070604399	0.895895895895896\\
3.75875875875876	0.892704501232278\\
3.75643985798712	0.890890890890891\\
3.75375375375375	0.888804634943341\\
3.74998782807771	0.885885885885886\\
3.74874874874875	0.884932187650923\\
3.74374374374374	0.881088098190969\\
3.74347337084203	0.880880880880881\\
3.73873873873874	0.877277254314877\\
3.73689359071258	0.875875875875876\\
3.73373373373373	0.873492535853668\\
3.73025043133343	0.870870870870871\\
3.72872872872873	0.869733469566392\\
3.72372372372372	0.866000515673174\\
3.72354279949181	0.865865865865866\\
3.71871871871872	0.862300329024752\\
3.71676692407796	0.860860860860861\\
3.71371371371371	0.858624564602631\\
3.70992536104895	0.855855855855856\\
3.70870870870871	0.854972773487661\\
3.7037037037037	0.851347922554836\\
3.70301586619645	0.850850850850851\\
3.6986986986987	0.847752411595166\\
3.69603635859831	0.845845845845846\\
3.69369369369369	0.844179702929566\\
3.68898873685819	0.840840840840841\\
3.68868868868869	0.840629370023019\\
3.68368368368368	0.837109705197667\\
3.68186819217122	0.835835835835836\\
3.67867867867868	0.833613168786157\\
3.67467711706919	0.830830830830831\\
3.67367367367367	0.830137891687794\\
3.66866866866867	0.826689364599565\\
3.66741255389261	0.825825825825826\\
3.66366366366366	0.823266182198675\\
3.6600740606917	0.820820820820821\\
3.65865865865866	0.819863179228781\\
3.65365365365365	0.816484523109495\\
3.65266080310566	0.815815815815816\\
3.64864864864865	0.813131963960201\\
3.64517077497093	0.810810810810811\\
3.64364364364364	0.809798539030188\\
3.63863863863864	0.806488518217522\\
3.63760394976074	0.805805805805806\\
3.63363363363363	0.803203934782296\\
3.62995811035233	0.800800800800801\\
3.62862862862863	0.799937473217793\\
3.62362362362362	0.796694882105229\\
3.62223263680839	0.795795795795796\\
3.61861861861862	0.793475705995841\\
3.61442654243662	0.790790790790791\\
3.61361361361361	0.790273670544583\\
3.60860860860861	0.78709733257451\\
3.60653712152674	0.785785785785786\\
3.6036036036036	0.783941070657764\\
3.5985985985986	0.780801135919137\\
3.59856607592331	0.780780780780781\\
3.59359359359359	0.777689764367578\\
3.59050725570735	0.775775775775776\\
3.58858858858859	0.774593995036806\\
3.58358358358358	0.771518566080984\\
3.58236369104255	0.770770770770771\\
3.57857857857858	0.768466240852208\\
3.574132464618	0.765765765765766\\
3.57357357357357	0.76542861045304\\
3.56856856856857	0.76241657962934\\
3.56581046924063	0.760760760760761\\
3.56356356356356	0.759420986047572\\
3.55855855855856	0.756443872198464\\
3.55739889747921	0.755755755755756\\
3.55355355355355	0.753489490925743\\
3.54889512404808	0.750750750750751\\
3.54854854854855	0.750548376967281\\
3.54354354354354	0.747633014062301\\
3.54029552891809	0.745745745745746\\
3.53853853853854	0.744731763191243\\
3.53353353353353	0.741850459711034\\
3.53160107875137	0.740740740740741\\
3.52852852852853	0.738988280030406\\
3.52352352352352	0.736140747053592\\
3.52280986208414	0.735735735735736\\
3.51851851851852	0.733316858034586\\
3.51391888863491	0.730730730730731\\
3.51351351351351	0.730504355069248\\
3.50850850850851	0.727716442053472\\
3.50492558969537	0.725725725725726\\
3.5035035035035	0.724940953269823\\
3.4984984984985	0.722185990904706\\
3.49582968852137	0.720720720720721\\
3.49349349349349	0.719446765301429\\
3.48848848848849	0.71672447704827\\
3.48662906267667	0.715715715715716\\
3.48348348348348	0.714020773937108\\
3.47847847847848	0.711330886266961\\
3.47732152980198	0.710710710710711\\
3.47347347347347	0.708661975008889\\
3.46846846846847	0.706004217352729\\
3.46790484550213	0.705705705705706\\
3.46346346346346	0.703369377098872\\
3.45845845845846	0.70074348179866\\
3.45837670114394	0.700700700700701\\
3.45345345345345	0.698142001235778\\
3.44873395989416	0.695695695695696\\
3.44844844844845	0.695548708314624\\
3.44344344344344	0.69297888059673\\
3.43897501932073	0.690690690690691\\
3.43843843843844	0.690417784807084\\
3.43343343343343	0.687879060214097\\
3.42909759389794	0.685685685685686\\
3.42842842842843	0.685349474782462\\
3.42342342342342	0.682841596687164\\
3.41909910896931	0.680680680680681\\
3.41841841841842	0.680342843441414\\
3.41341341341341	0.677865557898453\\
3.40897691381044	0.675675675675676\\
3.40840840840841	0.675396967032593\\
3.4034034034034	0.672950022734484\\
3.39872827882332	0.670670670670671\\
3.3983983983984	0.67051093257691\\
3.39339339339339	0.66809408081079\\
3.38838838838839	0.665683962218918\\
3.38835028600211	0.665665665665666\\
3.38338338338338	0.663296832200986\\
3.37837837837838	0.660916533903746\\
3.3778388363445	0.660660660660661\\
3.37337337337337	0.658557387169719\\
3.36836836836837	0.656206665643713\\
3.36719184451075	0.655655655655656\\
3.36336336336336	0.65387486590928\\
3.35835835835836	0.651553480097597\\
3.35640621521055	0.650650650650651\\
3.35335335335335	0.649248398279724\\
3.34834834834835	0.646956109551544\\
3.34547875733263	0.645645645645646\\
3.34334334334334	0.644677123552292\\
3.33833833833834	0.642413695663157\\
3.33440618024183	0.640640640640641\\
3.33333333333333	0.640160190155953\\
3.32832832832833	0.637925389208684\\
3.32332332332332	0.635697176719012\\
3.32318467933967	0.635635635635636\\
3.31831831831832	0.633490349833133\\
3.31331331331331	0.631290507332986\\
3.3118074855027	0.630630630630631\\
3.30830830830831	0.629107745803114\\
3.3033033033033	0.626936044085891\\
3.30027411875571	0.625625625625626\\
3.2982982982983	0.624776753762237\\
3.29329329329329	0.622632965852392\\
3.28858082363561	0.620620620620621\\
3.28828828828829	0.62049655848887\\
3.28328328328328	0.618380459605267\\
3.27827827827828	0.616270858266607\\
3.27671891243704	0.615615615615616\\
3.27327327327327	0.614177720175918\\
3.26826826826827	0.612095560295526\\
3.26468766334483	0.610610610610611\\
3.26326326326326	0.61002395001685\\
3.25825825825826	0.607969011194751\\
3.25325325325325	0.605920530031652\\
3.25248136889738	0.605605605605606\\
3.24824824824825	0.603890422887285\\
3.24324324324324	0.601868919712163\\
3.24009299341603	0.600600600600601\\
3.23823823823824	0.599859014412907\\
3.23323323323323	0.597864273056268\\
3.22822822822823	0.595875949862288\\
3.22752023186573	0.595595595595596\\
3.22322322322322	0.593905818002305\\
3.21821821821822	0.591944017895183\\
3.21475400512082	0.590590590590591\\
3.21321321321321	0.589992789108684\\
3.20820820820821	0.588057300002821\\
3.2032032032032	0.586128189932924\\
3.20179075835032	0.585585585585586\\
3.1981981981982	0.584215039078964\\
3.19319319319319	0.582312005462345\\
3.18862424095494	0.580580580580581\\
3.18818818818819	0.580416484146605\\
3.18318318318318	0.57853931883881\\
3.17817817817818	0.576668493789854\\
3.17524434334355	0.575575575575576\\
3.17317317317317	0.574809386864304\\
3.16816816816817	0.572964199608419\\
3.16316316316316	0.571125338340461\\
3.16164797780144	0.570570570570571\\
3.15815815815816	0.569301718177963\\
3.15315315315315	0.567488266183689\\
3.14814814814815	0.565681126003308\\
3.14782697162575	0.565565565565566\\
3.14314314314314	0.563892073995162\\
3.13813813813814	0.562110116526261\\
3.13377044582973	0.560560560560561\\
3.13313313313313	0.560336038382968\\
3.12812812812813	0.558579063022416\\
3.12312312312312	0.556828361355741\\
3.11947124628117	0.555555555555556\\
3.11811811811812	0.555087248745511\\
3.11311311311311	0.553361306358924\\
3.10810810810811	0.551641623743759\\
3.10492100287061	0.550550550550551\\
3.1031031031031	0.549932581410902\\
3.0980980980981	0.548237437091813\\
3.09309309309309	0.54654853870951\\
3.09010969864863	0.545545545545546\\
3.08808808808809	0.544870679156398\\
3.08308308308308	0.543206099892528\\
3.07807807807808	0.54154775281641\\
3.07502675674544	0.540540540540541\\
3.07307307307307	0.539900195980557\\
3.06806806806807	0.53826595061399\\
3.06306306306306	0.536637923769496\\
3.05966100061185	0.535535535535536\\
3.05805805805806	0.535019796700556\\
3.05305305305305	0.533415655888131\\
3.04804804804805	0.531817720013194\\
3.04400061082744	0.530530530530531\\
3.04304304304304	0.530228156549518\\
3.03803803803804	0.528653892723435\\
3.03303303303303	0.52708582032905\\
3.02803307812514	0.525525525525526\\
3.02802802802803	0.525523960773458\\
3.02302302302302	0.523979348102057\\
3.01801801801802	0.522440913433032\\
3.01301301301301	0.520908667011836\\
3.01174000242173	0.520520520520521\\
3.00800800800801	0.519390718576114\\
3.003003003003	0.517881697571974\\
2.997997997998	0.516378851489421\\
2.99511090379497	0.515515515515516\\
2.99299299299299	0.514886709862716\\
2.98798798798799	0.513406880118736\\
2.98298298298298	0.511933212042231\\
2.9781307531002	0.510510510510511\\
2.97797797797798	0.510466036437285\\
2.97297297297297	0.509015177165625\\
2.96796796796797	0.507570466377032\\
2.96296296296296	0.506131914439954\\
2.96077417648062	0.505505505505506\\
2.95795795795796	0.504705313115609\\
2.95295295295295	0.503289340472431\\
2.94794794794795	0.501879513594088\\
2.94303086338007	0.500500500500501\\
2.94294294294294	0.500476020270854\\
2.93793793793794	0.499088568167456\\
2.93293293293293	0.497707248807369\\
2.92792792792793	0.496332072656037\\
2.92486948801555	0.495495495495495\\
2.92292292292292	0.494966890746905\\
2.91791791791792	0.493613862860164\\
2.91291291291291	0.492266965254885\\
2.90790790790791	0.490926208464208\\
2.90627388887253	0.49049049049049\\
2.9029029029029	0.489598105521412\\
2.8978978978979	0.488279271934488\\
2.89289289289289	0.48696656632767\\
2.88788788788789	0.485659999303011\\
2.8872162248826	0.485485485485485\\
2.88288288288288	0.484367750444903\\
2.87787787787788	0.483082882967777\\
2.87287287287287	0.481804141329647\\
2.86786786786787	0.480531536202719\\
2.8676660971307	0.48048048048048\\
2.86286286286286	0.479273923607441\\
2.85785785785786	0.478022795731314\\
2.85285285285285	0.476777791713068\\
2.84784784784785	0.475538922296323\\
2.84759024627023	0.475475475475475\\
2.84284284284284	0.474314734689517\\
2.83783783783784	0.473097121540924\\
2.83283283283283	0.47188563042883\\
2.82782782782783	0.470680272169563\\
2.82695220590311	0.47047047047047\\
2.82282282282282	0.469488304305341\\
2.81781781781782	0.468303982599926\\
2.81281281281281	0.467125781269094\\
2.80780780780781	0.465953711203203\\
2.80571190426161	0.465465465465465\\
2.8028028028028	0.464792763337544\\
2.7977977977978	0.463641511333448\\
2.79279279279279	0.462496378201211\\
2.78778778778779	0.461357374906565\\
2.78382520496576	0.46046046046046\\
2.78278278278278	0.460226252262267\\
2.77777777777778	0.459107849713083\\
2.77277277277277	0.457995564691933\\
2.76776776776777	0.4568894082413\\
2.76276276276276	0.455789391443601\\
2.76123483223187	0.455455455455455\\
2.75775775775776	0.454701148570786\\
2.75275275275275	0.453621493020814\\
2.74774774774775	0.452547964934282\\
2.74274274274274	0.451480575472338\\
2.73788448008652	0.45045045045045\\
2.73773773773774	0.450419566900871\\
2.73273273273273	0.449372323581645\\
2.72772772772773	0.448331206778488\\
2.72272272272272	0.447296227732729\\
2.71771771771772	0.446267397727021\\
2.71369503520477	0.445445445445445\\
2.71271271271271	0.445246224170711\\
2.70770770770771	0.444237302920629\\
2.7027027027027	0.443234518721626\\
2.6976976976977	0.442237882938624\\
2.69269269269269	0.441247406978716\\
2.68858941896557	0.44044044044044\\
2.68768768768769	0.440264429134227\\
2.68268268268268	0.439293625513223\\
2.67767767767768	0.438328969846267\\
2.67267267267267	0.437370473624874\\
2.66766766766767	0.436418148383599\\
2.66266266266266	0.435472005700281\\
2.66246793459213	0.435435435435435\\
2.65765765765766	0.434538842608015\\
2.65265265265265	0.433612113431997\\
2.64764764764765	0.432691555108593\\
2.64264264264264	0.431777179302947\\
2.63763763763764	0.430868997724386\\
2.63520405572384	0.43043043043043\\
2.63263263263263	0.429970516778449\\
2.62762762762763	0.429081514043251\\
2.62262262262262	0.428198693951971\\
2.61761761761762	0.427322068303565\\
2.61261261261261	0.426451648942104\\
2.60760760760761	0.425587447757043\\
2.60666244452968	0.425425425425425\\
2.6026026026026	0.424734746506769\\
2.5975975975976	0.423889466939211\\
2.59259259259259	0.423050394134225\\
2.58758758758759	0.422217540073994\\
2.58258258258258	0.421390916787051\\
2.57757757757758	0.420570536348555\\
2.57665470880467	0.42042042042042\\
2.57257257257257	0.419761460027272\\
2.56756756756757	0.418959744675829\\
2.56256256256256	0.418164260932367\\
2.55755755755756	0.417375020968009\\
2.55255255255255	0.416592037001518\\
2.54754754754755	0.415815321299572\\
2.5449496247722	0.415415415415415\\
2.54254254254254	0.415047715862846\\
2.53753753753754	0.414289409342077\\
2.53253253253253	0.413537360023011\\
2.52752752752753	0.412791580271674\\
2.52252252252252	0.412052082503069\\
2.51751751751752	0.411318879181464\\
2.51251251251251	0.410591982820685\\
2.51125134121688	0.41041041041041\\
2.50750750750751	0.409875540535552\\
2.5025025025025	0.409166774607534\\
2.4974974974975	0.408464304812964\\
2.49249249249249	0.407768143769362\\
2.48748748748749	0.407078304144919\\
2.48248248248248	0.406394798658805\\
2.47747747747748	0.405717640081477\\
2.47514781319039	0.405405405405405\\
2.47247247247247	0.405049604182118\\
2.46746746746747	0.404390297734124\\
2.46246246246246	0.403737327612873\\
2.45745745745746	0.403090706697096\\
2.45245245245245	0.402450447917982\\
2.44744744744745	0.401816564259502\\
2.44244244244244	0.40118906875873\\
2.43743743743744	0.400567974506172\\
2.43607297230271	0.4004004004004\\
2.43243243243243	0.399956755920847\\
2.42742742742743	0.399353212444107\\
2.42242242242242	0.398756059949115\\
2.41741741741742	0.398165311640399\\
2.41241241241241	0.397580980777161\\
2.40740740740741	0.397003080673624\\
2.4024024024024	0.396431624699369\\
2.3973973973974	0.395866626279684\\
2.39317466275104	0.395395395395395\\
2.39239239239239	0.395308777934493\\
2.38738738738739	0.394761029206818\\
2.38238238238238	0.394219728101118\\
2.37737737737738	0.393684888162837\\
2.37237237237237	0.393156522994453\\
2.36736736736737	0.392634646255838\\
2.36236236236236	0.392119271664623\\
2.35735735735736	0.391610412996565\\
2.35235235235235	0.391108084085915\\
2.34734734734735	0.390612298825797\\
2.34507713058125	0.39039039039039\\
2.34234234234234	0.390125160717369\\
2.33733733733734	0.389646277442833\\
2.33233233233233	0.389173928376984\\
2.32732732732733	0.388708127541751\\
2.32232232232232	0.388248889019372\\
2.31731731731732	0.387796226952785\\
2.31231231231231	0.387350155546019\\
2.30730730730731	0.386910689064595\\
2.3023023023023	0.386477841835922\\
2.2972972972973	0.386051628249702\\
2.29229229229229	0.385632062758339\\
2.28930219088325	0.385385385385385\\
2.28728728728729	0.385220465744198\\
2.28228228228228	0.384817431359844\\
2.27727727727728	0.384421036236876\\
2.27227227227227	0.384031294967101\\
2.26726726726727	0.383648222206608\\
2.26226226226226	0.383271832676191\\
2.25725725725726	0.382902141161782\\
2.25225225225225	0.382539162514882\\
2.24724724724725	0.382182911652998\\
2.24224224224224	0.381833403560087\\
2.23723723723724	0.381490653286997\\
2.23223223223223	0.381154675951918\\
2.22722722722723	0.380825486740836\\
2.22222222222222	0.380503100907987\\
2.2202758317612	0.38038038038038\\
2.21721721721722	0.380189056593105\\
2.21221221221221	0.37988276147091\\
2.20720720720721	0.379583261816164\\
2.2022022022022	0.379290573038116\\
2.1971971971972	0.379004710616058\\
2.19219219219219	0.378725690099802\\
2.18718718718719	0.378453527110166\\
2.18218218218218	0.378188237339457\\
2.17717717717718	0.377929836551966\\
2.17217217217217	0.377678340584465\\
2.16716716716717	0.377433765346704\\
2.16216216216216	0.377196126821923\\
2.15715715715716	0.376965441067355\\
2.15215215215215	0.376741724214746\\
2.14714714714715	0.376524992470876\\
2.14214214214214	0.376315262118077\\
2.13713713713714	0.37611254951477\\
2.13213213213213	0.375916871095996\\
2.12712712712713	0.375728243373955\\
2.12212212212212	0.375546682938552\\
2.11720802018629	0.375375375375375\\
};
\addlegendentry{$\mathcal{B}_{\phi}(r,c)$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, contour/draw color=black, dashed] table[row sep=crcr] {%
%
1	3289\\
2.14545669957842	0.605605605605606\\
2.14214214214214	0.605509090901844\\
2.13713713713714	0.605368066779423\\
2.13213213213213	0.605231778519433\\
2.12712712712713	0.605100248382129\\
2.12212212212212	0.60497349878508\\
2.11711711711712	0.604851552304659\\
2.11211211211211	0.604734431677544\\
2.10710710710711	0.604622159802242\\
2.1021021021021	0.604514759740624\\
2.0970970970971	0.604412254719487\\
2.09209209209209	0.604314668132128\\
2.08708708708709	0.604222023539941\\
2.08208208208208	0.604134344674029\\
2.07707707707708	0.604051655436839\\
2.07207207207207	0.603973979903816\\
2.06706706706707	0.603901342325077\\
2.06206206206206	0.603833767127101\\
2.05705705705706	0.60377127891445\\
2.05205205205205	0.603713902471497\\
2.04704704704705	0.603661662764187\\
2.04204204204204	0.603614584941816\\
2.03703703703704	0.603572694338825\\
2.03203203203203	0.603536016476628\\
2.02702702702703	0.603504577065452\\
2.02202202202202	0.603478402006207\\
2.01701701701702	0.603457517392376\\
2.01201201201201	0.603441949511926\\
2.00700700700701	0.603431724849249\\
2.002002002002	0.603426870087121\\
1.996996996997	0.603427412108692\\
1.99199199199199	0.603433377999492\\
1.98698698698699	0.603444795049474\\
1.98198198198198	0.60346169075507\\
1.97697697697698	0.603484092821283\\
1.97197197197197	0.603512029163801\\
1.96696696696697	0.603545527911139\\
1.96196196196196	0.603584617406806\\
1.95695695695696	0.603629326211504\\
1.95195195195195	0.603679683105352\\
1.94694694694695	0.60373571709014\\
1.94194194194194	0.60379745739161\\
1.93693693693694	0.603864933461766\\
1.93193193193193	0.603938174981221\\
1.92692692692693	0.604017211861565\\
1.92192192192192	0.60410207424777\\
1.91691691691692	0.60419279252062\\
1.91191191191191	0.604289397299184\\
1.90690690690691	0.604391919443309\\
1.9019019019019	0.604500390056151\\
1.8968968968969	0.604614840486745\\
1.89189189189189	0.604735302332596\\
1.88688688688689	0.604861807442319\\
1.88188188188188	0.6049943879183\\
1.87687687687688	0.605133076119406\\
1.87187187187187	0.60527790466372\\
1.86686686686687	0.605428906431316\\
1.86186186186186	0.605586114567079\\
1.86126501885837	0.605605605605606\\
1.85685685685686	0.60575127910192\\
1.85185185185185	0.605923024330184\\
1.84684684684685	0.606101152191841\\
1.84184184184184	0.606285697328113\\
1.83683683683684	0.606476694663007\\
1.83183183183183	0.606674179406405\\
1.82682682682683	0.606878187057188\\
1.82182182182182	0.607088753406411\\
1.81681681681682	0.607305914540514\\
1.81181181181181	0.607529706844587\\
1.80680680680681	0.607760167005672\\
1.8018018018018	0.60799733201611\\
1.7967967967968	0.608241239176944\\
1.79179179179179	0.608491926101358\\
1.78678678678679	0.608749430718176\\
1.78178178178178	0.609013791275394\\
1.77677677677678	0.609285046343781\\
1.77177177177177	0.609563234820515\\
1.76676676676677	0.609848395932878\\
1.76176176176176	0.610140569242003\\
1.75675675675676	0.610439794646672\\
1.75396575042112	0.610610610610611\\
1.75175175175175	0.610747720666506\\
1.74674674674675	0.611064891694678\\
1.74174174174174	0.611389321726411\\
1.73673673673674	0.611721052540232\\
1.73173173173173	0.612060126276382\\
1.72672672672673	0.612406585441014\\
1.72172172172172	0.612760472910435\\
1.71671671671672	0.61312183193542\\
1.71171171171171	0.613490706145582\\
1.70670670670671	0.613867139553814\\
1.7017017017017	0.614251176560787\\
1.6966966966967	0.614642861959521\\
1.69169169169169	0.615042240940021\\
1.68668668668669	0.615449359093984\\
1.68468112377222	0.615615615615616\\
1.68168168168168	0.615867200134212\\
1.67667667667668	0.61629492957332\\
1.67167167167167	0.616730630501099\\
1.66666666666667	0.617174350722687\\
1.66166166166166	0.617626138474545\\
1.65665665665666	0.618086042429666\\
1.65165165165165	0.618554111702857\\
1.64664664664665	0.619030395856102\\
1.64164164164164	0.619514944904007\\
1.63663663663664	0.620007809319327\\
1.63163163163163	0.620509040038584\\
1.63053585395513	0.620620620620621\\
1.62662662662663	0.621023370438567\\
1.62162162162162	0.62154758242871\\
1.61661661661662	0.622080416605369\\
1.61161161161161	0.622621926439594\\
1.60660660660661	0.623172165901393\\
1.6016016016016	0.623731189465952\\
1.5965965965966	0.624299052119965\\
1.59159159159159	0.624875809368054\\
1.58658658658659	0.625461517239297\\
1.58520548266355	0.625625625625626\\
1.58158158158158	0.626061274625915\\
1.57657657657658	0.626672124116797\\
1.57157157157157	0.627292202347808\\
1.56656656656657	0.627921568194631\\
1.56156156156156	0.62856028109816\\
1.55655655655656	0.629208401071754\\
1.55155155155155	0.629865988708613\\
1.54654654654655	0.630533105189274\\
1.54582523695463	0.630630630630631\\
1.54154154154154	0.631216565003649\\
1.53653653653654	0.631910927415469\\
1.53153153153153	0.632615119092763\\
1.52652652652653	0.633329204384411\\
1.52152152152152	0.634053248273277\\
1.51651651651652	0.634787316384561\\
1.51151151151151	0.635531474994296\\
1.51082038935443	0.635635635635636\\
1.50650650650651	0.636293338953835\\
1.5015015015015	0.637066755900468\\
1.4964964964965	0.637850585664977\\
1.49149149149149	0.63864489801518\\
1.48648648648649	0.63944976342244\\
1.48148148148148	0.640265253071156\\
1.47920739655975	0.640640640640641\\
1.47647647647648	0.64109665047199\\
1.47147147147147	0.641943280950585\\
1.46646646646647	0.642800878943913\\
1.46146146146146	0.643669519443747\\
1.45645645645646	0.644549278213646\\
1.45145145145145	0.645440231799586\\
1.45031193915347	0.645645645645646\\
1.44644644644645	0.646350480168777\\
1.44144144144144	0.647274574514608\\
1.43643643643644	0.6482102297068\\
1.43143143143143	0.649157526449586\\
1.42642642642643	0.650116546295235\\
1.42367289826352	0.650650650650651\\
1.42142142142142	0.651092379483501\\
1.41641641641642	0.652086362309369\\
1.41141141141141	0.653092455395986\\
1.40640640640641	0.654110744784552\\
1.4014014014014	0.655141317436497\\
1.39893313289442	0.655655655655656\\
1.3963963963964	0.656190298690627\\
1.39139139139139	0.657257756745764\\
1.38638638638639	0.658337907939813\\
1.38138138138138	0.659430844086012\\
1.37637637637638	0.660536657997387\\
1.37582163737758	0.660660660660661\\
1.37137137137137	0.661666761177698\\
1.36636636636637	0.662811490246832\\
1.36136136136136	0.663969531414434\\
1.35635635635636	0.665140982744175\\
1.35414021469519	0.665665665665666\\
1.35135135135135	0.666333426709773\\
1.34634634634635	0.667545581034602\\
1.34134134134134	0.668771601697305\\
1.33633633633634	0.670011592371798\\
1.33370593934923	0.670670670670671\\
1.33133133133133	0.671272375978905\\
1.32632632632633	0.672554942323228\\
1.32132132132132	0.673851958103059\\
1.31631631631632	0.675163532991926\\
1.31438358379654	0.675675675675676\\
1.31131131131131	0.676498936255867\\
1.30630630630631	0.677855049459295\\
1.3013013013013	0.679226225961149\\
1.2962962962963	0.680612581856642\\
1.29605312982043	0.680680680680681\\
1.29129129129129	0.682029182441829\\
1.28628628628629	0.683462134790732\\
1.28128128128128	0.684910797128956\\
1.27863305079658	0.685685685685686\\
1.27627627627628	0.686382994904271\\
1.27127127127127	0.687879983319309\\
1.26626626626627	0.689393234660388\\
1.26202097924597	0.690690690690691\\
1.26126126126126	0.690925462125354\\
1.25625625625626	0.69248883705434\\
1.25125125125125	0.694069051360073\\
1.24624624624625	0.695666240028078\\
1.24615492133995	0.695695695695696\\
1.24124124124124	0.697298119906637\\
1.23623623623624	0.698947767118326\\
1.23123123123123	0.700614996426\\
1.23097665445282	0.700700700700701\\
1.22622622622623	0.70231763191076\\
1.22122122122122	0.704039282810742\\
1.21642749044158	0.705705705705706\\
1.21621621621622	0.705779959329762\\
1.21121121121121	0.707557568002265\\
1.20620620620621	0.709353899380368\\
1.20246512483671	0.710710710710711\\
1.2012012012012	0.711174144316477\\
1.1961961961962	0.713028537928889\\
1.19119119119119	0.714902338076885\\
1.18904107847069	0.715715715715716\\
1.18618618618619	0.716807533815853\\
1.18118118118118	0.718741587379336\\
1.17617617617618	0.720695761938546\\
1.17611290906694	0.720720720720721\\
1.17117117117117	0.722691510038975\\
1.16616616616617	0.724708220420688\\
1.16366681710036	0.725725725725726\\
1.16116116116116	0.726756900237527\\
1.15615615615616	0.728837930900339\\
1.15165032658443	0.730730730730731\\
1.15115115115115	0.730942698733776\\
1.14614614614615	0.733089889205326\\
1.14114114114114	0.735259154945094\\
1.1400527308906	0.735735735735736\\
1.13613613613614	0.737469245406249\\
1.13113113113113	0.739707201407931\\
1.12884312800955	0.740740740740741\\
1.12612612612613	0.741981309748043\\
1.12112112112112	0.744289933102731\\
1.11799687754915	0.745745745745746\\
1.11611611611612	0.746631558842006\\
1.11111111111111	0.749012889071951\\
1.10749536065958	0.750750750750751\\
1.10610610610611	0.751425642132157\\
1.1011011011011	0.753881783603572\\
1.09732083763812	0.755755755755756\\
1.0960960960961	0.756369388650683\\
1.09109109109109	0.758902513099977\\
1.08745639668514	0.760760760760761\\
1.08608608608609	0.761468814078137\\
1.08108108108108	0.764081163257942\\
1.07788590603557	0.765765765765766\\
1.07607607607608	0.766730128125022\\
1.07107107107107	0.769424016576786\\
1.06859396920791	0.770770770770771\\
1.06606606606607	0.772159742252452\\
1.06106106106106	0.774937560212837\\
1.05956588313489	0.775775775775776\\
1.05605605605606	0.777764277750732\\
1.05105105105105	0.780628494199506\\
1.05078759895965	0.780780780780781\\
1.04604604604605	0.783550574195872\\
1.0422578249525	0.785785785785786\\
1.04104104104104	0.786511312132374\\
1.03603603603604	0.789525698305394\\
1.03395645934333	0.790790790790791\\
1.03103103103103	0.79258917757666\\
1.02602602602603	0.79569695321619\\
1.02586842876219	0.795795795795796\\
1.02102102102102	0.798867938896529\\
1.01800162759048	0.800800800800801\\
1.01601601601602	0.802085206929797\\
1.01101101101101	0.805355306787915\\
1.01032837450014	0.805805805805806\\
1.00600600600601	0.808688136552659\\
1.00285453104622	0.810810810810811\\
1.001001001001	0.812072283410278\\
0.995995995995996	0.81551285043067\\
0.99555966092076	0.815815815815816\\
0.990990990990991	0.819021071257069\\
0.988451237591325	0.820820820820821\\
0.985985985985986	0.822585937010412\\
0.981506069749293	0.825825825825826\\
0.980980980980981	0.826209512106525\\
0.975975975975976	0.829903512539357\\
0.974732072793922	0.830830830830831\\
0.970970970970971	0.833663740560643\\
0.968115943784625	0.835835835835836\\
0.965965965965966	0.837488445643695\\
0.961648126314271	0.840840840840841\\
0.960960960960961	0.841379867517967\\
0.955955955955956	0.845345454394734\\
0.95533070960305	0.845845845845846\\
0.950950950950951	0.849387140257792\\
0.949158754699137	0.850850850850851\\
0.945945945945946	0.853501796061852\\
0.943121446067287	0.855855855855856\\
0.940940940940941	0.857691855540678\\
0.937214922938396	0.860860860860861\\
0.935935935935936	0.861959809238129\\
0.931435421642402	0.865865865865866\\
0.930930930930931	0.866308206189326\\
0.925925925925926	0.870740984624702\\
0.925780741390733	0.870870870870871\\
0.920920920920921	0.875263090690918\\
0.920249693415152	0.875875875875876\\
0.915915915915916	0.879872749946886\\
0.914833772510239	0.880880880880881\\
0.910910910910911	0.884572738975874\\
0.909529607105163	0.885885885885886\\
0.905905905905906	0.889365901246657\\
0.904333907992921	0.890890890890891\\
0.900900900900901	0.894255149116094\\
0.899243465896869	0.895895895895896\\
0.895895895895896	0.899243465896869\\
0.894255149116094	0.900900900900901\\
0.890890890890891	0.904333907992921\\
0.889365901246657	0.905905905905906\\
0.885885885885886	0.909529607105163\\
0.884572738975874	0.910910910910911\\
0.880880880880881	0.914833772510239\\
0.879872749946886	0.915915915915916\\
0.875875875875876	0.920249693415152\\
0.875263090690918	0.920920920920921\\
0.870870870870871	0.925780741390733\\
0.870740984624702	0.925925925925926\\
0.866308206189326	0.930930930930931\\
0.865865865865866	0.931435421642402\\
0.861959809238129	0.935935935935936\\
0.860860860860861	0.937214922938396\\
0.857691855540678	0.940940940940941\\
0.855855855855856	0.943121446067287\\
0.853501796061852	0.945945945945946\\
0.850850850850851	0.949158754699137\\
0.849387140257792	0.950950950950951\\
0.845845845845846	0.95533070960305\\
0.845345454394734	0.955955955955956\\
0.841379867517967	0.960960960960961\\
0.840840840840841	0.961648126314271\\
0.837488445643695	0.965965965965966\\
0.835835835835836	0.968115943784625\\
0.833663740560643	0.970970970970971\\
0.830830830830831	0.974732072793922\\
0.829903512539357	0.975975975975976\\
0.826209512106525	0.980980980980981\\
0.825825825825826	0.981506069749293\\
0.822585937010412	0.985985985985986\\
0.820820820820821	0.988451237591325\\
0.819021071257069	0.990990990990991\\
0.815815815815816	0.99555966092076\\
0.81551285043067	0.995995995995996\\
0.812072283410277	1.001001001001\\
0.810810810810811	1.00285453104622\\
0.808688136552659	1.00600600600601\\
0.805805805805806	1.01032837450014\\
0.805355306787915	1.01101101101101\\
0.802085206929797	1.01601601601602\\
0.800800800800801	1.01800162759048\\
0.798867938896529	1.02102102102102\\
0.795795795795796	1.02586842876219\\
0.79569695321619	1.02602602602603\\
0.79258917757666	1.03103103103103\\
0.790790790790791	1.03395645934333\\
0.789525698305394	1.03603603603604\\
0.786511312132374	1.04104104104104\\
0.785785785785786	1.0422578249525\\
0.783550574195872	1.04604604604605\\
0.780780780780781	1.05078759895965\\
0.780628494199506	1.05105105105105\\
0.777764277750732	1.05605605605606\\
0.775775775775776	1.05956588313489\\
0.774937560212837	1.06106106106106\\
0.772159742252452	1.06606606606607\\
0.770770770770771	1.06859396920791\\
0.769424016576786	1.07107107107107\\
0.766730128125021	1.07607607607608\\
0.765765765765766	1.07788590603557\\
0.764081163257942	1.08108108108108\\
0.761468814078137	1.08608608608609\\
0.760760760760761	1.08745639668514\\
0.758902513099977	1.09109109109109\\
0.756369388650682	1.0960960960961\\
0.755755755755756	1.09732083763812\\
0.753881783603572	1.1011011011011\\
0.751425642132157	1.10610610610611\\
0.750750750750751	1.10749536065958\\
0.749012889071951	1.11111111111111\\
0.746631558842006	1.11611611611612\\
0.745745745745746	1.11799687754915\\
0.744289933102731	1.12112112112112\\
0.741981309748043	1.12612612612613\\
0.740740740740741	1.12884312800955\\
0.739707201407931	1.13113113113113\\
0.737469245406249	1.13613613613614\\
0.735735735735736	1.1400527308906\\
0.735259154945094	1.14114114114114\\
0.733089889205327	1.14614614614615\\
0.730942698733776	1.15115115115115\\
0.730730730730731	1.15165032658443\\
0.728837930900339	1.15615615615616\\
0.726756900237527	1.16116116116116\\
0.725725725725726	1.16366681710036\\
0.724708220420688	1.16616616616617\\
0.722691510038975	1.17117117117117\\
0.720720720720721	1.17611290906694\\
0.720695761938546	1.17617617617618\\
0.718741587379336	1.18118118118118\\
0.716807533815853	1.18618618618619\\
0.715715715715716	1.18904107847069\\
0.714902338076885	1.19119119119119\\
0.713028537928889	1.1961961961962\\
0.711174144316477	1.2012012012012\\
0.710710710710711	1.20246512483671\\
0.709353899380368	1.20620620620621\\
0.707557568002265	1.21121121121121\\
0.705779959329762	1.21621621621622\\
0.705705705705706	1.21642749044158\\
0.704039282810742	1.22122122122122\\
0.70231763191076	1.22622622622623\\
0.700700700700701	1.23097665445282\\
0.700614996426	1.23123123123123\\
0.698947767118326	1.23623623623624\\
0.697298119906637	1.24124124124124\\
0.695695695695696	1.24615492133995\\
0.695666240028078	1.24624624624625\\
0.694069051360073	1.25125125125125\\
0.69248883705434	1.25625625625626\\
0.690925462125353	1.26126126126126\\
0.690690690690691	1.26202097924597\\
0.689393234660388	1.26626626626627\\
0.687879983319309	1.27127127127127\\
0.686382994904271	1.27627627627628\\
0.685685685685686	1.27863305079658\\
0.684910797128955	1.28128128128128\\
0.683462134790732	1.28628628628629\\
0.682029182441829	1.29129129129129\\
0.680680680680681	1.29605312982043\\
0.680612581856642	1.2962962962963\\
0.679226225961149	1.3013013013013\\
0.677855049459295	1.30630630630631\\
0.676498936255867	1.31131131131131\\
0.675675675675676	1.31438358379654\\
0.675163532991927	1.31631631631632\\
0.673851958103059	1.32132132132132\\
0.672554942323228	1.32632632632633\\
0.671272375978904	1.33133133133133\\
0.670670670670671	1.33370593934923\\
0.670011592371798	1.33633633633634\\
0.668771601697305	1.34134134134134\\
0.667545581034602	1.34634634634635\\
0.666333426709773	1.35135135135135\\
0.665665665665666	1.35414021469519\\
0.665140982744175	1.35635635635636\\
0.663969531414434	1.36136136136136\\
0.662811490246832	1.36636636636637\\
0.661666761177698	1.37137137137137\\
0.660660660660661	1.37582163737758\\
0.660536657997387	1.37637637637638\\
0.659430844086012	1.38138138138138\\
0.658337907939813	1.38638638638639\\
0.657257756745763	1.39139139139139\\
0.656190298690627	1.3963963963964\\
0.655655655655656	1.39893313289442\\
0.655141317436497	1.4014014014014\\
0.654110744784552	1.40640640640641\\
0.653092455395986	1.41141141141141\\
0.652086362309369	1.41641641641642\\
0.651092379483501	1.42142142142142\\
0.650650650650651	1.42367289826352\\
0.650116546295235	1.42642642642643\\
0.649157526449586	1.43143143143143\\
0.6482102297068	1.43643643643644\\
0.647274574514608	1.44144144144144\\
0.646350480168777	1.44644644644645\\
0.645645645645646	1.45031193915347\\
0.645440231799586	1.45145145145145\\
0.644549278213646	1.45645645645646\\
0.643669519443747	1.46146146146146\\
0.642800878943914	1.46646646646647\\
0.641943280950585	1.47147147147147\\
0.64109665047199	1.47647647647648\\
0.640640640640641	1.47920739655975\\
0.640265253071156	1.48148148148148\\
0.63944976342244	1.48648648648649\\
0.63864489801518	1.49149149149149\\
0.637850585664977	1.4964964964965\\
0.637066755900468	1.5015015015015\\
0.636293338953835	1.50650650650651\\
0.635635635635636	1.51082038935443\\
0.635531474994295	1.51151151151151\\
0.634787316384561	1.51651651651652\\
0.634053248273277	1.52152152152152\\
0.633329204384411	1.52652652652653\\
0.632615119092763	1.53153153153153\\
0.631910927415469	1.53653653653654\\
0.631216565003649	1.54154154154154\\
0.630630630630631	1.54582523695463\\
0.630533105189273	1.54654654654655\\
0.629865988708613	1.55155155155155\\
0.629208401071754	1.55655655655656\\
0.62856028109816	1.56156156156156\\
0.627921568194631	1.56656656656657\\
0.627292202347808	1.57157157157157\\
0.626672124116797	1.57657657657658\\
0.626061274625915	1.58158158158158\\
0.625625625625626	1.58520548266355\\
0.625461517239297	1.58658658658659\\
0.624875809368054	1.59159159159159\\
0.624299052119965	1.5965965965966\\
0.623731189465952	1.6016016016016\\
0.623172165901393	1.60660660660661\\
0.622621926439594	1.61161161161161\\
0.622080416605369	1.61661661661662\\
0.62154758242871	1.62162162162162\\
0.621023370438567	1.62662662662663\\
0.620620620620621	1.63053585395513\\
0.620509040038584	1.63163163163163\\
0.620007809319327	1.63663663663664\\
0.619514944904007	1.64164164164164\\
0.619030395856102	1.64664664664665\\
0.618554111702857	1.65165165165165\\
0.618086042429666	1.65665665665666\\
0.617626138474545	1.66166166166166\\
0.617174350722687	1.66666666666667\\
0.616730630501099	1.67167167167167\\
0.61629492957332	1.67667667667668\\
0.615867200134212	1.68168168168168\\
0.615615615615616	1.68468112377222\\
0.615449359093984	1.68668668668669\\
0.615042240940021	1.69169169169169\\
0.614642861959521	1.6966966966967\\
0.614251176560787	1.7017017017017\\
0.613867139553814	1.70670670670671\\
0.613490706145582	1.71171171171171\\
0.61312183193542	1.71671671671672\\
0.612760472910435	1.72172172172172\\
0.612406585441014	1.72672672672673\\
0.612060126276382	1.73173173173173\\
0.611721052540232	1.73673673673674\\
0.611389321726411	1.74174174174174\\
0.611064891694678	1.74674674674675\\
0.610747720666506	1.75175175175175\\
0.610610610610611	1.75396575042112\\
0.610439794646672	1.75675675675676\\
0.610140569242003	1.76176176176176\\
0.609848395932878	1.76676676676677\\
0.609563234820515	1.77177177177177\\
0.609285046343781	1.77677677677678\\
0.609013791275394	1.78178178178178\\
0.608749430718176	1.78678678678679\\
0.608491926101358	1.79179179179179\\
0.608241239176944	1.7967967967968\\
0.60799733201611	1.8018018018018\\
0.607760167005672	1.80680680680681\\
0.607529706844587	1.81181181181181\\
0.607305914540514	1.81681681681682\\
0.607088753406411	1.82182182182182\\
0.606878187057188	1.82682682682683\\
0.606674179406405	1.83183183183183\\
0.606476694663007	1.83683683683684\\
0.606285697328113	1.84184184184184\\
0.606101152191841	1.84684684684685\\
0.605923024330184	1.85185185185185\\
0.60575127910192	1.85685685685686\\
0.605605605605606	1.86126501885837\\
0.605586114567079	1.86186186186186\\
0.605428906431316	1.86686686686687\\
0.60527790466372	1.87187187187187\\
0.605133076119406	1.87687687687688\\
0.6049943879183	1.88188188188188\\
0.604861807442319	1.88688688688689\\
0.604735302332596	1.89189189189189\\
0.604614840486745	1.8968968968969\\
0.604500390056151	1.9019019019019\\
0.604391919443309	1.90690690690691\\
0.604289397299184	1.91191191191191\\
0.60419279252062	1.91691691691692\\
0.60410207424777	1.92192192192192\\
0.604017211861565	1.92692692692693\\
0.603938174981221	1.93193193193193\\
0.603864933461766	1.93693693693694\\
0.60379745739161	1.94194194194194\\
0.60373571709014	1.94694694694695\\
0.603679683105352	1.95195195195195\\
0.603629326211504	1.95695695695696\\
0.603584617406806	1.96196196196196\\
0.603545527911139	1.96696696696697\\
0.603512029163801	1.97197197197197\\
0.603484092821283	1.97697697697698\\
0.60346169075507	1.98198198198198\\
0.603444795049474	1.98698698698699\\
0.603433377999492	1.99199199199199\\
0.603427412108692	1.996996996997\\
0.603426870087121	2.002002002002\\
0.603431724849248	2.00700700700701\\
0.603441949511926	2.01201201201201\\
0.603457517392376	2.01701701701702\\
0.603478402006207	2.02202202202202\\
0.603504577065452	2.02702702702703\\
0.603536016476628	2.03203203203203\\
0.603572694338825	2.03703703703704\\
0.603614584941816	2.04204204204204\\
0.603661662764187	2.04704704704705\\
0.603713902471497	2.05205205205205\\
0.60377127891445	2.05705705705706\\
0.603833767127101	2.06206206206206\\
0.603901342325077	2.06706706706707\\
0.603973979903816	2.07207207207207\\
0.604051655436839	2.07707707707708\\
0.604134344674029	2.08208208208208\\
0.604222023539941	2.08708708708709\\
0.604314668132128	2.09209209209209\\
0.604412254719487	2.0970970970971\\
0.604514759740624	2.1021021021021\\
0.604622159802242	2.10710710710711\\
0.604734431677544	2.11211211211211\\
0.604851552304659	2.11711711711712\\
0.60497349878508	2.12212212212212\\
0.605100248382129	2.12712712712713\\
0.605231778519434	2.13213213213213\\
0.605368066779423	2.13713713713714\\
0.605509090901844	2.14214214214214\\
0.605605605605606	2.14545669957842\\
0.605655415745628	2.14714714714715\\
0.6058076392377	2.15215215215215\\
0.605964588428437	2.15715715715716\\
0.606126241414223	2.16216216216216\\
0.606292576443375	2.16716716716717\\
0.606463571914742	2.17217217217217\\
0.606639206376318	2.17717717717718\\
0.60681945852387	2.18218218218218\\
0.60700430719959	2.18718718718719\\
0.60719373139075	2.19219219219219\\
0.60738771022838	2.1971971971972\\
0.607586222985963	2.2022022022022\\
0.607789249078137	2.20720720720721\\
0.607996768059419	2.21221221221221\\
0.60820875962294	2.21721721721722\\
0.608425203599193	2.22222222222222\\
0.608646079954802	2.22722722722723\\
0.608871368791291	2.23223223223223\\
0.609101050343884	2.23723723723724\\
0.609335104980306	2.24224224224224\\
0.609573513199602	2.24724724724725\\
0.609816255630966	2.25225225225225\\
0.61006331303259	2.25725725725726\\
0.610314666290519	2.26226226226226\\
0.610570296417518	2.26726726726727\\
0.610610610610611	2.26804365030081\\
0.61083279068925	2.27227227227227\\
0.61110005303923	2.27727727727728\\
0.611371586141045	2.28228228228228\\
0.611647371283821	2.28728728728729\\
0.61192738987938	2.29229229229229\\
0.612211623461166	2.2972972972973\\
0.612500053683188	2.3023023023023\\
0.612792662318975	2.30730730730731\\
0.613089431260537	2.31231231231231\\
0.613390342517341	2.31731731731732\\
0.613695378215298	2.32232232232232\\
0.614004520595761	2.32732732732733\\
0.61431775201453	2.33233233233233\\
0.614635054940876	2.33733733733734\\
0.614956411956563	2.34234234234234\\
0.615281805754894	2.34734734734735\\
0.615611219139757	2.35235235235235\\
0.615615615615616	2.35241834915895\\
0.615948522326356	2.35735735735736\\
0.616289910066984	2.36236236236236\\
0.616635313348845	2.36736736736737\\
0.616984715210817	2.37237237237237\\
0.617338098799014	2.37737737737738\\
0.617695447365883	2.38238238238238\\
0.618056744269312	2.38738738738739\\
0.618421972971749	2.39239239239239\\
0.618791117039323	2.3973973973974\\
0.619164160140985	2.4024024024024\\
0.619541086047645	2.40740740740741\\
0.619921878631332	2.41241241241241\\
0.620306521864353	2.41741741741742\\
0.620620620620621	2.42146414859111\\
0.620695874647302	2.42242242242242\\
0.621092785586663	2.42742742742743\\
0.621493544417466	2.43243243243243\\
0.621898135321025	2.43743743743744\\
0.622306542575998	2.44244244244244\\
0.622718750557594	2.44744744744745\\
0.623134743736781	2.45245245245245\\
0.623554506679505	2.45745745745746\\
0.623978024045919	2.46246246246246\\
0.624405280589618	2.46746746746747\\
0.624836261156878	2.47247247247247\\
0.625270950685909	2.47747747747748\\
0.625625625625626	2.48152678537025\\
0.625710314419592	2.48248248248248\\
0.626157553530302	2.48748748748749\\
0.626608499870217	2.49249249249249\\
0.627063138565784	2.4974974974975\\
0.627521454832781	2.5025025025025\\
0.627983433975603	2.50750750750751\\
0.628449061386555	2.51251251251251\\
0.628918322545153	2.51751751751752\\
0.62939120301743	2.52252252252252\\
0.62986768845525	2.52752752752753\\
0.630347764595629	2.53253253253253\\
0.630630630630631	2.53545972806982\\
0.630833758243672	2.53753753753754\\
0.631326653808089	2.54254254254254\\
0.631823139161558	2.54754754754755\\
0.632323200212645	2.55255255255255\\
0.632826822952728	2.55755755755756\\
0.633333993455346	2.56256256256256\\
0.633844697875557	2.56756756756757\\
0.634358922449309	2.57257257257257\\
0.634876653492803	2.57757757757758\\
0.635397877401877	2.58258258258258\\
0.635635635635636	2.58485049525714\\
0.635925911911615	2.58758758758759\\
0.636460212783076	2.59259259259259\\
0.636998006261045	2.5975975975976\\
0.637539278899478	2.6026026026026\\
0.638084017329833	2.60760760760761\\
0.638632208260467	2.61261261261261\\
0.639183838476058	2.61761761761762\\
0.639738894837013	2.62262262262262\\
0.640297364278897	2.62762762762763\\
0.640640640640641	2.63068545477049\\
0.640861760931269	2.63263263263263\\
0.641433552478561	2.63763763763764\\
0.642008757368811	2.64264264264264\\
0.642587362684909	2.64764764764765\\
0.643169355582933	2.65265265265265\\
0.643754723291591	2.65765765765766\\
0.644343453111679	2.66266266266266\\
0.644935532415536	2.66766766766767\\
0.645530948646511	2.67267267267267\\
0.645645645645646	2.67363145012283\\
0.646135262274855	2.67767767767768\\
0.646744246605214	2.68268268268268\\
0.647356568603794	2.68768768768769\\
0.647972215851352	2.69269269269269\\
0.648591175997835	2.6976976976977\\
0.649213436761866	2.7027027027027\\
0.649838985930233	2.70770770770771\\
0.650467811357387	2.71271271271271\\
0.650650650650651	2.71416046880133\\
0.651105052464564	2.71771771771772\\
0.651747679628968	2.72272272272272\\
0.652393584171779	2.72772772772773\\
0.653042754076937	2.73273273273273\\
0.653695177394339	2.73773773773774\\
0.654350842239365	2.74274274274274\\
0.655009736792396	2.74774774774775\\
0.655655655655656	2.75263034264574\\
0.655672034253275	2.75275275275275\\
0.656344951928227	2.75775775775776\\
0.657021100725001	2.76276276276276\\
0.657700468947221	2.76776776776777\\
0.658383044961902	2.77277277277277\\
0.659068817199	2.77777777777778\\
0.659757774150954	2.78278278278278\\
0.660449904372239	2.78778778778779\\
0.660660660660661	2.78930490019027\\
0.661150709058511	2.79279279279279\\
0.661857097932518	2.7977977977978\\
0.662566661822985	2.8028028028028\\
0.663279389400672	2.80780780780781\\
0.663995269396872	2.81281281281281\\
0.664714290602977	2.81781781781782\\
0.665436441870053	2.82282282282282\\
0.665665665665666	2.82440466940031\\
0.66616733409953	2.82782782782783\\
0.666903967424007	2.83283283283283\\
0.66764373281627	2.83783783783784\\
0.668386619238187	2.84284284284284\\
0.669132615709873	2.84784784784785\\
0.669881711309284	2.85285285285285\\
0.670633895171809	2.85785785785786\\
0.670670670670671	2.85810156364744\\
0.671397269008709	2.86286286286286\\
0.672164159413812	2.86786786786787\\
0.672934140334615	2.87287287287287\\
0.673707201012133	2.87787787787788\\
0.674483330743468	2.88288288288288\\
0.675262518881419	2.88788788788789\\
0.675675675675676	2.89053140205525\\
0.676048906833575	2.89289289289289\\
0.676843014087744	2.8978978978979\\
0.677640182187545	2.9029029029029\\
0.678440400587423	2.90790790790791\\
0.679243658796225	2.91291291291291\\
0.680049946376831	2.91791791791792\\
0.680680680680681	2.92181857617118\\
0.680861254568696	2.92292292292292\\
0.681682675066295	2.92792792792793\\
0.6825071275538	2.93293293293293\\
0.683334601691937	2.93793793793794\\
0.684165087194229	2.94294294294294\\
0.684998573826635	2.94794794794795\\
0.685685685685686	2.9520592336219\\
0.68583671972819	2.95295295295295\\
0.686685554348043	2.95795795795796\\
0.687537392888255	2.96296296296296\\
0.688392225209003	2.96796796796797\\
0.689250041221719	2.97297297297297\\
0.690110830888744	2.97797797797798\\
0.690690690690691	2.98133796640973\\
0.690977744129412	2.98298298298298\\
0.691854098166943	2.98798798798799\\
0.692733428814613	2.99299299299299\\
0.693615726125515	2.997997997998\\
0.694500980202515	3.003003003003\\
0.695389181197927	3.00800800800801\\
0.695695695695696	3.00972952184428\\
0.696286804380254	3.01301301301301\\
0.697190787485154	3.01801801801802\\
0.698097720623682	3.02302302302302\\
0.69900759403559	3.02802802802803\\
0.699920398008984	3.03303303303303\\
0.700700700700701	3.0372978717428\\
0.700837620068122	3.03803803803804\\
0.701766412393979	3.04304304304304\\
0.702698138513108	3.04804804804805\\
0.703632788798617	3.05305305305305\\
0.70457035367092	3.05805805805806\\
0.70551082359743	3.06306306306306\\
0.705705705705706	3.0640970058272\\
0.706462437041475	3.06806806806807\\
0.707419115931063	3.07307307307307\\
0.708378703256346	3.07807807807808\\
0.709341189566675	3.08308308308308\\
0.710306565457387	3.08808808808809\\
0.710710710710711	3.09017715211805\\
0.711281017892354	3.09309309309309\\
0.71226281199387	3.0980980980981\\
0.713247499167651	3.1031031031031\\
0.714235070088721	3.10810810810811\\
0.715225515477114	3.11311311311311\\
0.715715715715716	3.1155830903761\\
0.716224335022886	3.11811811811812\\
0.71723140944548	3.12312312312312\\
0.718241361935435	3.12812812812813\\
0.71925418329029	3.13313313313313\\
0.720269864351653	3.13813813813814\\
0.720720720720721	3.14035361998055\\
0.72129459277848	3.14314314314314\\
0.722327115316378	3.14814814814815\\
0.723362501266846	3.15315315315315\\
0.724400741546887	3.15815815815816\\
0.725441827116655	3.16316316316316\\
0.725725725725726	3.16452429373272\\
0.726494020442027	3.16816816816817\\
0.727552161593239	3.17317317317317\\
0.728613151844237	3.17817817817818\\
0.729676982228531	3.18318318318318\\
0.730730730730731	3.18812759719446\\
0.730743783942819	3.18818818818819\\
0.731824872913448	3.19319319319319\\
0.732908805899771	3.1981981981982\\
0.733995574007288	3.2032032032032\\
0.735085168383154	3.20820820820821\\
0.735735735735736	3.21118885411306\\
0.736182360864623	3.21321321321321\\
0.737289431400883	3.21821821821822\\
0.738399332189188	3.22322322322322\\
0.73951205444675	3.22822822822823\\
0.740627589431597	3.23323323323323\\
0.740740740740741	3.23373962965074\\
0.74175677360968	3.23823823823824\\
0.742890004123972	3.24324324324324\\
0.744026051448759	3.24824824824825\\
0.745164906910256	3.25325325325325\\
0.745745745745746	3.25579964543769\\
0.746312595913956	3.25825825825826\\
0.747469355326412	3.26326326326326\\
0.748628927029684	3.26826826826827\\
0.749791302416909	3.27327327327327\\
0.750750750750751	3.27739459603024\\
0.750958680386144	3.27827827827828\\
0.752139170035869	3.28328328328328\\
0.753322467594607	3.28828828828829\\
0.754508564521183	3.29329329329329\\
0.755697452313337	3.2982982982983\\
0.755755755755756	3.29854317227648\\
0.756901251784244	3.3033033033033\\
0.758108478881775	3.30830830830831\\
0.75931850116653	3.31331331331331\\
0.760531310200203	3.31831831831832\\
0.760760760760761	3.31926304777223\\
0.761757423972719	3.32332332332332\\
0.762988786539994	3.32832832832833\\
0.764222940248278	3.33333333333333\\
0.765459876722051	3.33833833833834\\
0.765765765765766	3.33957328448027\\
0.766709530457724	3.34334334334334\\
0.76796523671526	3.34834834834835\\
0.769223730200932	3.35335335335335\\
0.770485002600855	3.35835835835836\\
0.770770770770771	3.35948986344034\\
0.771759436146532	3.36336336336336\\
0.773039696647051	3.36836836836837\\
0.774322740595153	3.37337337337337\\
0.775608559737469	3.37837837837838\\
0.775775775775776	3.3790278631864\\
0.776909027602905	3.38338338338338\\
0.778214055274693	3.38838838838839\\
0.77952186274485	3.39339339339339\\
0.780780780780781	3.39820110869496\\
0.78083298792334	3.3983983983984\\
0.782160213663249	3.4034034034034\\
0.78349022385425	3.40840840840841\\
0.784823010324802	3.41341341341341\\
0.785785785785786	3.41702142460867\\
0.786162496545044	3.41841841841842\\
0.787514926063699	3.42342342342342\\
0.788870136586377	3.42842842842843\\
0.790228119999274	3.43343343343343\\
0.790790790790791	3.43550300815449\\
0.791597266588234	3.43843843843844\\
0.7929751200786	3.44344344344344\\
0.794355751255584	3.44844844844845\\
0.795739152062077	3.45345345345345\\
0.795795795795796	3.45365797650784\\
0.797139274958322	3.45845845845846\\
0.798542775170846	3.46346346346346\\
0.799949049881393	3.46846846846847\\
0.800800800800801	3.4714939425235\\
0.80136393049334	3.47347347347347\\
0.802790523364679	3.47847847847848\\
0.804219895654549	3.48348348348348\\
0.805652039381843	3.48848848848849\\
0.805805805805806	3.48902483098639\\
0.807100343051022	3.49349349349349\\
0.808553038995256	3.4984984984985\\
0.810008511370531	3.5035035035035\\
0.810810810810811	3.50625717251051\\
0.811473597483775	3.50850850850851\\
0.812949845604868	3.51351351351351\\
0.814428875204499	3.51851851851852\\
0.815815815815816	3.52320311147857\\
0.815911666411102	3.52352352352352\\
0.817411697727524	3.52852852852853\\
0.818914515624981	3.53353353353353\\
0.82042011221506	3.53853853853854\\
0.820820820820821	3.53986815394955\\
0.821939994614306	3.54354354354354\\
0.823466834429564	3.54854854854855\\
0.824996458114862	3.55355355355355\\
0.825825825825826	3.55626236998897\\
0.826536152996734	3.55855855855856\\
0.828087250946594	3.56356356356356\\
0.829641138000821	3.56856856856857\\
0.830830830830831	3.57239367274375\\
0.831201607569966	3.57357357357357\\
0.832777202519316	3.57857857857858\\
0.834355591865388	3.58358358358358\\
0.835835835835836	3.58826910167226\\
0.835937811486058	3.58858858858859\\
0.837538145000095	3.59359359359359\\
0.83914127826236	3.5985985985986\\
0.840747203490366	3.6036036036036\\
0.840840840840841	3.60389492744063\\
0.842371553255108	3.60860860860861\\
0.843999674812562	3.61361361361361\\
0.845630593764878	3.61861861861862\\
0.845845845845846	3.61927806163875\\
0.847278921679884	3.62362362362362\\
0.848932278720415	3.62862862862863\\
0.850588438646027	3.63363363363363\\
0.850850850850851	3.63442532136697\\
0.852261764726088	3.63863863863864\\
0.853940607301766	3.64364364364364\\
0.855622258314983	3.64864864864865\\
0.855855855855856	3.64934273612277\\
0.857321617439958	3.65365365365365\\
0.859026198523411	3.65865865865866\\
0.860733593660244	3.66366366366366\\
0.860860860860861	3.6640361185899\\
0.862460036012814	3.66866866866867\\
0.864190611554717	3.67367367367367\\
0.865865865865866	3.67851080247498\\
0.865924602519342	3.67867867867868\\
0.867678598344069	3.68368368368368\\
0.869435427331786	3.68868868868869\\
0.870870870870871	3.69277153690123\\
0.871198399060248	3.69369369369369\\
0.872978904617193	3.6986986986987\\
0.874762249134592	3.7037037037037\\
0.875875875875876	3.70682417335855\\
0.876555297426859	3.70870870870871\\
0.878362577889088	3.71371371371371\\
0.880172703177578	3.71871871871872\\
0.880880880880881	3.72067376909804\\
0.881996940934122	3.72372372372372\\
0.883831264693342	3.72872872872873\\
0.885668439214162	3.73373373373373\\
0.885885885885886	3.73432520723586\\
0.887524996927737	3.73873873873874\\
0.889386635657868	3.74374374374374\\
0.890890890890891	3.74778172880674\\
0.891254799178287	3.74874874874875\\
0.893141157415358	3.75375375375375\\
0.895030386137415	3.75875875875876\\
0.895895895895896	3.76104822547752\\
0.896932919186777	3.76376376376376\\
0.898847139713133	3.76876876876877\\
0.900764236861487	3.77377377377377\\
0.900900900900901	3.77413003224375\\
0.902702322451826	3.77877877877878\\
0.904644687108175	3.78378378378378\\
0.905905905905906	3.78702882403054\\
0.906596877934941	3.78878878878879\\
0.908564775361552	3.79379379379379\\
0.910535569537479	3.7987987987988\\
0.910910910910911	3.79975061586858\\
0.912525461975504	3.8038038038038\\
0.914522071579335	3.80880880880881\\
0.915915915915916	3.8122977578237\\
0.91652772111244	3.81381381381381\\
0.918550418352962	3.81881881881882\\
0.920576032755883	3.82382382382382\\
0.920920920920921	3.82467477113751\\
0.922621601743435	3.82882882882883\\
0.924673593671652	3.83383383383383\\
0.925925925925926	3.83688404632802\\
0.926736628282809	3.83883883883884\\
0.928815277167929	3.84384384384384\\
0.930896863927331	3.84884884884885\\
0.930930930930931	3.84893064502691\\
0.933002108499743	3.85385385385385\\
0.935110649625133	3.85885885885886\\
0.935935935935936	3.86081509385297\\
0.937235128453144	3.86386386386386\\
0.93937091088796	3.86886886886887\\
0.940940940940941	3.87254299633421\\
0.941515393768534	3.87387387387387\\
0.943678708278918	3.87887887887888\\
0.945844996153757	3.88388388388388\\
0.945945945945946	3.88411680004436\\
0.948035118825192	3.88888888888889\\
0.950229247999518	3.89389389389389\\
0.950950950950951	3.89553792984738\\
0.952441236465506	3.8988988988989\\
0.954663505674381	3.9039039039039\\
0.955955955955956	3.90681084881217\\
0.956898172509414	3.90890890890891\\
0.959148884544259	3.91391391391391\\
0.960960960960961	3.91793812494104\\
0.961407056108864	3.91891891891892\\
0.963686517898367	3.92392392392392\\
0.965965965965966	3.92892226685799\\
0.965969034742456	3.92892892892893\\
0.968277557435418	3.93393393393393\\
0.970589119517878	3.93893893893894\\
0.970970970970971	3.93976464255605\\
0.972923173763044	3.94394394394394\\
0.975264127241911	3.94894894894895\\
0.975975975975976	3.9504689174722\\
0.977624556910913	3.95395395395395\\
0.979995221737545	3.95895895895896\\
0.980980980980981	3.96103743331052\\
0.982382916858052	3.96396396396396\\
0.984783617466796	3.96896896896897\\
0.985985985985986	3.97147247025203\\
0.987199484074874	3.97397397397397\\
0.989630549474254	3.97897897897898\\
0.990990990990991	3.9817762572058\\
0.992075510080459	3.98398398398398\\
0.994537273946601	3.98898898898899\\
0.995995995995996	3.99195097321916\\
0.997012268015642	3.99399399399399\\
0.999505068787999	3.998998998999\\
1.001001001001	4.00199874884229\\
1.00201105323248	4.004004004004\\
1.00453523421193	4.00900900900901\\
1.00600600600601	4.01192166744893\\
1.00707318390068	4.01401401401401\\
1.00962909335009	4.01901901901902\\
1.01101101101101	4.02172176651479\\
1.01220000163171	4.02402402402402\\
1.01478799287897	4.02902902902903\\
1.01601601601602	4.03140103885526\\
1.01739287212103	4.03403403403403\\
1.02001330366475	4.03903903903904\\
1.02102102102102	4.0409614338239\\
1.02265318580939	4.04404404404404\\
1.02530642142724	4.04904904904905\\
1.02602602602603	4.05040485847306\\
1.02798235856369	4.05405405405405\\
1.03066876742348	4.05905905905906\\
1.03103103103103	4.05973317867811\\
1.03338183237819	4.06406406406406\\
1.03603603603604	4.06894807645735\\
1.03610245151352	4.06906906906907\\
1.03885307609689	4.07407407407407\\
1.04104104104104	4.07805055659742\\
1.04161266406635	4.07907907907908\\
1.0443975861578	4.08408408408408\\
1.04604604604605	4.08704318038126\\
1.04719727600242	4.08908908908909\\
1.05001688735993	4.09409409409409\\
1.05105105105105	4.0959276640479\\
1.05285783528488	4.0990990990991\\
1.05571253365391	4.1041041041041\\
1.05605605605606	4.10470568762243\\
1.05859591971403	4.10910910910911\\
1.06106106106106	4.11337804921727\\
1.06149040115656	4.11411411411411\\
1.06441313776446	4.11911911911912\\
1.06606606606607	4.12194641211869\\
1.06735209283751	4.12412412412412\\
1.07031112944837	4.12912912912913\\
1.07107107107107	4.13041305490524\\
1.07329580772107	4.13413413413413\\
1.07607607607608	4.13877911885359\\
1.07629374779848	4.13913913913914\\
1.0793232449274	4.14414414414414\\
1.08108108108108	4.14704497972426\\
1.08236906980639	4.14914914914915\\
1.08543613772467	4.15415415415415\\
1.08608608608609	4.15521358880498\\
1.08853117263846	4.15915915915916\\
1.09109109109109	4.16328542868189\\
1.09164178514018	4.16416416416416\\
1.09478185369546	4.16916916916917\\
1.0960960960961	4.17126164359205\\
1.09794397555272	4.17417417417417\\
1.1011011011011	4.17914478416812\\
1.10112316944888	4.17917917917918\\
1.10433798625873	4.18418418418418\\
1.10610610610611	4.18693387776578\\
1.10757108284107	4.18918918918919\\
1.11082572131865	4.19419419419419\\
1.11111111111111	4.19463259143548\\
1.11411418475418	4.1991991991992\\
1.11611611611612	4.20224012738294\\
1.11742231170482	4.2042042042042\\
1.12075445276488	4.20920920920921\\
1.12112112112112	4.20975936674887\\
1.12412049934355	4.21421421421421\\
1.12612612612613	4.21718989153621\\
1.12750789067513	4.21921921921922\\
1.1309194322638	4.22422422422422\\
1.13113113113113	4.22453447272149\\
1.13436740516596	4.22922922922923\\
1.13613613613614	4.23179234637208\\
1.13783848450218	4.23423423423423\\
1.14114114114114	4.23896663123526\\
1.14133334253194	4.23923923923924\\
1.14486582815306	4.24424424424424\\
1.14614614614615	4.24605635842483\\
1.14842522076649	4.24924924924925\\
1.15115115115115	4.25306416923142\\
1.15201027597427	4.25425425425425\\
1.15562717264299	4.25925925925926\\
1.15615615615616	4.2599904973049\\
1.15927971835722	4.26426426426426\\
1.16116116116116	4.26683585264359\\
1.16295990478011	4.26926926926927\\
1.16616616616617	4.27360235622914\\
1.16666849553933	4.27427427427427\\
1.17041411797631	4.27927927927928\\
1.17117117117117	4.2802898371899\\
1.17419460445143	4.28428428428428\\
1.17617617617618	4.28689958641821\\
1.17800561711885	4.28928928928929\\
1.18118118118118	4.29343313584348\\
1.18184798048604	4.29429429429429\\
1.18572732035921	4.2992992992993\\
1.18618618618619	4.29989071470206\\
1.1896462845988	4.3043043043043\\
1.19119119119119	4.30627294934841\\
1.19359887976544	4.30930930930931\\
1.1961961961962	4.31258151774451\\
1.19758599786515	4.31431431431431\\
1.2012012012012	4.31881721204075\\
1.2016085513521	4.31931931931932\\
1.20567307668228	4.32432432432432\\
1.20620620620621	4.32498015978843\\
1.20977880742049	4.32932932932933\\
1.21121121121121	4.33107136148847\\
1.21392248296093	4.33433433433433\\
1.21621621621622	4.33709207645912\\
1.21810509306585	4.33933933933934\\
1.22122122122122	4.3430430520309\\
1.22232765108923	4.34434434434434\\
1.22622622622623	4.34892502519025\\
1.22659119476513	4.34934934934935\\
1.23090030530193	4.35435435435435\\
1.23123123123123	4.35473834763249\\
1.23525596468314	4.35935935935936\\
1.23623623623624	4.36048376670977\\
1.239655444854	4.36436436436436\\
1.24124124124124	4.3661624035358\\
1.24409987521003	4.36936936936937\\
1.24624624624625	4.37177495411431\\
1.24859041335955	4.37437437437437\\
1.25125125125125	4.37732210497976\\
1.25312824609158	4.37937937937938\\
1.25625625625626	4.38280453335668\\
1.25771459038261	4.38438438438438\\
1.26126126126126	4.38822290731571\\
1.26235069444411	4.38938938938939\\
1.26626626626627	4.39357788592662\\
1.26703783881274	4.39439439439439\\
1.27127127127127	4.3988701194081\\
1.27177733748527	4.3993993993994\\
1.27627627627628	4.40410024927475\\
1.27657053910047	4.4044044044044\\
1.28128128128128	4.40926890848095\\
1.28141882817018	4.40940940940941\\
1.28628628628629	4.41437672156203\\
1.28632362636209	4.41441441441441\\
1.29128644711394	4.41941941941942\\
1.29129129129129	4.41942430020112\\
1.2962962962963	4.4244122662219\\
1.29630863064145	4.42442442442442\\
1.3013013013013	4.42934120600725\\
1.30139187816406	4.42942942942943\\
1.30630630630631	4.43421171634385\\
1.30653772064958	4.43443443443443\\
1.31131131131131	4.43902438169281\\
1.31174778678288	4.43943943943944\\
1.31631631631632	4.44377977888643\\
1.31702375134079	4.44444444444444\\
1.32132132132132	4.44847847725107\\
1.32236733691745	4.44944944944945\\
1.32632632632633	4.45312103872765\\
1.32778031572637	4.45445445445445\\
1.33133133133133	4.45770801798984\\
1.33326451148355	4.45945945945946\\
1.33633633633634	4.46223996255997\\
1.33882180137588	4.46446446446446\\
1.34134134134134	4.46671741292276\\
1.34445411811919	4.46946946946947\\
1.34634634634635	4.47114090263686\\
1.35016345211116	4.47447447447447\\
1.35135135135135	4.47551095844426\\
1.35595185368377	4.47947947947948\\
1.35635635635636	4.47982810037765\\
1.36136136136136	4.48409248984263\\
1.36182676313731	4.48448448448448\\
1.36636636636637	4.48830462911757\\
1.36779074861328	4.48948948948949\\
1.37137137137137	4.49246533392097\\
1.37384143165835	4.49449449449449\\
1.37637637637638	4.49657509931918\\
1.37998117057057	4.4994994994995\\
1.38138138138138	4.50063441416177\\
1.38621239856882	4.5045045045045\\
1.38638638638639	4.50464376117763\\
1.39139139139139	4.50860281541803\\
1.39255125675954	4.50950950950951\\
1.3963963963964	4.51251268817489\\
1.3989900686248	4.51451451451451\\
1.4014014014014	4.51637396875961\\
1.40552950557576	4.51951951951952\\
1.40640640640641	4.5201871171005\\
1.41141141141141	4.52395208600436\\
1.41218161409273	4.52452452452452\\
1.41641641641642	4.52766920387332\\
1.41895215823945	4.52952952952953\\
1.42142142142142	4.53133950170004\\
1.42583363889579	4.53453453453453\\
1.42642642642643	4.53496341791446\\
1.43143143143143	4.5385405185206\\
1.43284653927226	4.53953953953954\\
1.43643643643644	4.54207169286855\\
1.43998588010357	4.54454454454454\\
1.44144144144144	4.54555773794209\\
1.44644644644645	4.54899859662759\\
1.44725793361548	4.54954954954955\\
1.45145145145145	4.55239424997953\\
1.45467635756097	4.55455455455455\\
1.45645645645646	4.5557459841858\\
1.46146146146146	4.55905376944136\\
1.46223656742774	4.55955955955956\\
1.46646646646647	4.56231738489922\\
1.46995752682989	4.56456456456456\\
1.47147147147147	4.56553825087428\\
1.47647647647648	4.56871603014333\\
1.47783832418193	4.56956956956957\\
1.48148148148148	4.57185097633999\\
1.48588781649132	4.57457457457457\\
1.48648648648649	4.57494430390728\\
1.49149149149149	4.57799504772675\\
1.49412558808592	4.57957957957958\\
1.4964964964965	4.58100458349303\\
1.5015015015015	4.58397307787763\\
1.50254640835151	4.58458458458458\\
1.50650650650651	4.58690018018188\\
1.51116824209215	4.58958958958959\\
1.51151151151151	4.58978745898334\\
1.51651651651652	4.59263362474372\\
1.52001229894873	4.59459459459459\\
1.52152152152152	4.59544048702987\\
1.52652652652653	4.5982073961775\\
1.52907997511662	4.5995995995996\\
1.53153153153153	4.60093513036287\\
1.53653653653654	4.60362392306575\\
1.53838784966147	4.6046046046046\\
1.54154154154154	4.60627379124006\\
1.54654654654655	4.60888558488555\\
1.54795394838932	4.60960960960961\\
1.55155155155155	4.61145882349111\\
1.55655655655656	4.61399471327749\\
1.55779790855753	4.61461461461461\\
1.56156156156156	4.6164925337652\\
1.56656656656657	4.61895359327423\\
1.56794116652891	4.61961961961962\\
1.57157157157157	4.621377182739\\
1.57657657657658	4.62376446449027\\
1.5784071721888	4.62462462462462\\
1.58158158158158	4.62611498628661\\
1.58658658658659	4.62842952227431\\
1.58922163468911	4.62962962962963\\
1.59159159159159	4.63070811661284\\
1.5965965965966	4.63295091882562\\
1.60041280499526	4.63463463463463\\
1.6016016016016	4.63515870335122\\
1.60660660660661	4.63733076427584\\
1.61161161161161	4.63946869496414\\
1.61201825326124	4.63963963963964\\
1.61661661661662	4.64157112773731\\
1.62162162162162	4.64363973950976\\
1.62409297991146	4.64464464464464\\
1.62662662662663	4.64567403831938\\
1.63163163163163	4.647674277574\\
1.63663663663664	4.64964147947807\\
1.63665777624679	4.64964964964965\\
1.64164164164164	4.65157428137783\\
1.64664664664665	4.65347446746537\\
1.64980914924293	4.65465465465465\\
1.65165165165165	4.65534168551783\\
1.65665665665666	4.6571757588632\\
1.66166166166166	4.65897783738839\\
1.66358934049846	4.65965965965966\\
1.66666666666667	4.66074723474539\\
1.67167167167167	4.66248449548338\\
1.67667667667668	4.66419035894984\\
1.67809422524518	4.66466466466466\\
1.68168168168168	4.66586404602976\\
1.68668668668669	4.66750635166216\\
1.69169169169169	4.66911784136608\\
1.6934387854717	4.66966966966967\\
1.6966966966967	4.67069787128416\\
1.7017017017017	4.67224702933994\\
1.70670670670671	4.67376593718025\\
1.70976160289157	4.67467467467467\\
1.71171171171171	4.67525430772952\\
1.71671671671672	4.67671207752115\\
1.72172172172172	4.67814014773057\\
1.72672672672673	4.67953869077952\\
1.72724210574165	4.67967967967968\\
1.73173173173173	4.68090689758163\\
1.73673673673674	4.68224582838278\\
1.74174174174174	4.68355576352951\\
1.74615219372146	4.68468468468468\\
1.74674674674675	4.68483674834834\\
1.75175175175175	4.6860881935387\\
1.75675675675676	4.68731116068955\\
1.76176176176176	4.68850581183845\\
1.76676676676677	4.68967230764387\\
1.76684318068409	4.68968968968969\\
1.77177177177177	4.6908099180615\\
1.77677677677678	4.69191969867209\\
1.78178178178178	4.693001819754\\
1.78678678678679	4.69405643648021\\
1.78989648262747	4.69469469469469\\
1.79179179179179	4.69508339503768\\
1.7967967967968	4.6960826723785\\
1.8018018018018	4.69705492451991\\
1.80680680680681	4.69800030139395\\
1.81181181181181	4.69891895168841\\
1.81619223326924	4.6996996996997\\
1.81681681681682	4.69981093506684\\
1.82182182182182	4.70067589068124\\
1.82682682682683	4.70151457918189\\
1.83183183183183	4.70232714430158\\
1.83683683683684	4.70311372859653\\
1.84184184184184	4.70387447345925\\
1.84684684684685	4.70460951913115\\
1.84751832528545	4.7047047047047\\
1.85185185185185	4.70531852166467\\
1.85685685685686	4.70600204722859\\
1.86186186186186	4.70666030742599\\
1.86686686686687	4.70729343791011\\
1.87187187187187	4.70790157324456\\
1.87687687687688	4.70848484691503\\
1.88188188188188	4.70904339134075\\
1.88688688688689	4.70957733788578\\
1.88818727740632	4.70970970970971\\
1.89189189189189	4.71008652119673\\
1.8968968968969	4.71057128152986\\
1.9019019019019	4.71103185083684\\
1.90690690690691	4.71146835627178\\
1.91191191191191	4.71188092398887\\
1.91691691691692	4.71226967915286\\
1.92192192192192	4.71263474594938\\
1.92692692692693	4.71297624759512\\
1.93193193193193	4.71329430634787\\
1.93693693693694	4.71358904351646\\
1.94194194194194	4.71386057947058\\
1.94694694694695	4.71410903365037\\
1.95195195195195	4.71433452457607\\
1.95695695695696	4.71453716985736\\
1.96189599069475	4.71471471471471\\
1.96196196196196	4.71471708434873\\
1.96696696696697	4.71487426459778\\
1.97197197197197	4.71500896424943\\
1.97697697697698	4.71512129727393\\
1.98198198198198	4.71521137677705\\
1.98698698698699	4.71527931500874\\
1.99199199199199	4.71532522337182\\
1.996996996997	4.71534921243041\\
2.002002002002	4.71535139191838\\
2.00700700700701	4.71533187074761\\
2.01201201201201	4.71529075701619\\
2.01701701701702	4.71522815801652\\
2.02202202202202	4.71514418024327\\
2.02702702702703	4.71503892940131\\
2.03203203203203	4.71491251041343\\
2.03703703703704	4.71476502742813\\
2.03853199072468	4.71471471471471\\
2.04204204204204	4.71459649140232\\
2.04704704704705	4.71440704169985\\
2.05205205205205	4.71419681963544\\
2.05705705705706	4.71396592641441\\
2.06206206206206	4.71371446250426\\
2.06706706706707	4.71344252764181\\
2.07207207207207	4.71315022084027\\
2.07707707707708	4.71283764039625\\
2.08208208208208	4.7125048838966\\
2.08708708708709	4.71215204822529\\
2.09209209209209	4.71177922957011\\
2.0970970970971	4.71138652342932\\
2.1021021021021	4.71097402461824\\
2.10710710710711	4.71054182727575\\
2.11211211211211	4.71009002487069\\
2.11615077128362	4.70970970970971\\
2.11711711711712	4.70961863880345\\
2.12212212212212	4.70912751896534\\
2.12712712712713	4.70861705534746\\
2.13213213213213	4.70808733887253\\
2.13713713713714	4.7075384598237\\
2.14214214214214	4.70697050785055\\
2.14714714714715	4.70638357197505\\
2.15215215215215	4.7057777405973\\
2.15715715715716	4.70515310150141\\
2.16064545215017	4.7047047047047\\
2.16216216216216	4.70450958843291\\
2.16716716716717	4.70384707385392\\
2.17217217217217	4.70316599667311\\
2.17717717717718	4.70246644233413\\
2.18218218218218	4.70174849569199\\
2.18718718718719	4.70101224101853\\
2.19219219219219	4.70025776200772\\
2.1958072990039	4.6996996996997\\
2.1971971971972	4.69948497243872\\
2.2022022022022	4.6986936694979\\
2.20720720720721	4.69788437569856\\
2.21221221221221	4.6970571725396\\
2.21721721721722	4.69621214096739\\
2.22222222222222	4.69534936138073\\
2.22594374920563	4.69469469469469\\
2.22722722722723	4.69446873491409\\
2.23223223223223	4.69356998746973\\
2.23723723723724	4.69265371611058\\
2.24224224224224	4.69171999915592\\
2.24724724724725	4.69076891440113\\
2.25225225225225	4.68980053912241\\
2.25281516634977	4.68968968968969\\
2.25725725725726	4.68881425563331\\
2.26226226226226	4.68781073302568\\
2.26726726726727	4.68679013510803\\
2.27227227227227	4.68575253718503\\
2.27727727727728	4.68469801406426\\
2.27733954648602	4.68468468468468\\
2.28228228228228	4.68362579762237\\
2.28728728728729	4.68253678015273\\
2.29229229229229	4.68143104566929\\
2.2972972972973	4.6803086670926\\
2.3000613207632	4.67967967967968\\
2.3023023023023	4.67916930962962\\
2.30730730730731	4.67801293702815\\
2.31231231231231	4.67684012313608\\
2.31731731731732	4.67565093905098\\
2.32137063494387	4.67467467467467\\
2.32232232232232	4.67444527182508\\
2.32732732732733	4.67322258032158\\
2.33233233233233	4.67198371622994\\
2.33733733733734	4.67072874888609\\
2.34150782488101	4.66966966966967\\
2.34234234234234	4.66945757694848\\
2.34734734734735	4.66816957553998\\
2.35235235235235	4.66686566346218\\
2.35735735735736	4.66554590834819\\
2.36065988588002	4.66466466466466\\
2.36236236236236	4.66421001140393\\
2.36736736736737	4.6628576827717\\
2.37237237237237	4.66148969883261\\
2.37737737737738	4.66010612557325\\
2.37897452476401	4.65965965965966\\
2.38238238238238	4.65870625880488\\
2.38738738738739	4.65729056019294\\
2.39239239239239	4.65585945529786\\
2.39656125177636	4.65465465465465\\
2.3973973973974	4.65441281267656\\
2.4024024024024	4.65294990336966\\
2.40740740740741	4.65147176742662\\
2.41241241241241	4.6499784680942\\
2.41350346127502	4.64964964964965\\
2.41741741741742	4.64846910942019\\
2.42242242242242	4.646944433175\\
2.42742742742743	4.64540476876113\\
2.42987464692167	4.64464464464464\\
2.43243243243243	4.64384953023099\\
2.43743743743744	4.64227879482626\\
2.44244244244244	4.64069324327458\\
2.44573761726719	4.63963963963964\\
2.44744744744745	4.63909248920718\\
2.45245245245245	4.63747616641382\\
2.45745745745746	4.63584519637374\\
2.46113941137502	4.63463463463463\\
2.46246246246246	4.63419928194064\\
2.46746746746747	4.63253783438223\\
2.47247247247247	4.63086190543098\\
2.47612114882937	4.62962962962963\\
2.47747747747748	4.62917117685743\\
2.48248248248248	4.62746505822776\\
2.48748748748749	4.62574462108567\\
2.49071893618574	4.62462462462462\\
2.49249249249249	4.62400941584512\\
2.4974974974975	4.62225907111914\\
2.5025025025025	4.62049456785843\\
2.50496461172747	4.61961961961962\\
2.50750750750751	4.61871521486086\\
2.51251251251251	4.6169210804993\\
2.51751751751752	4.61511294474659\\
2.51888636120919	4.61461461461461\\
2.52252252252252	4.61328976452087\\
2.52752752752753	4.61145226866877\\
2.53250905632854	4.60960960960961\\
2.53253253253253	4.60960091857242\\
2.53753753753754	4.607734230672\\
2.54254254254254	4.60585379335123\\
2.54584336515758	4.6046046046046\\
2.54754754754755	4.60395912216583\\
2.55255255255255	4.60204975494592\\
2.55755755755756	4.60012678824211\\
2.55892010032229	4.5995995995996\\
2.56256256256256	4.59818909490546\\
2.56756756756757	4.59623745529667\\
2.57175186380258	4.59459459459459\\
2.57257257257257	4.59427209285324\\
2.57757757757758	4.59229193922765\\
2.58258258258258	4.59029842652203\\
2.58435042040311	4.58958958958959\\
2.58758758758759	4.58829051280631\\
2.59259259259259	4.58626873474565\\
2.59673470804044	4.58458458458458\\
2.5975975975976	4.58423344425795\\
2.6026026026026	4.58218355426846\\
2.60760760760761	4.58012053874544\\
2.60891174297512	4.57957957957958\\
2.61261261261261	4.5780431466889\\
2.61761761761762	4.57595225987023\\
2.62089505933277	4.57457457457457\\
2.62262262262262	4.5738477692019\\
2.62762762762763	4.57172915924614\\
2.63263263263263	4.56959765070318\\
2.63269817495605	4.56956956956957\\
2.63763763763764	4.5674514876549\\
2.64264264264264	4.56529248886864\\
2.64432020428733	4.56456456456456\\
2.64764764764765	4.56311949160965\\
2.65265265265265	4.56093314565593\\
2.65577895115811	4.55955955955956\\
2.65765765765766	4.55873341340598\\
2.66266266266266	4.5565198613676\\
2.66708122811956	4.55455455455455\\
2.66766766766767	4.55429349117175\\
2.67267267267267	4.55205287216542\\
2.67767767767768	4.54979974290965\\
2.67823038910479	4.54954954954955\\
2.68268268268268	4.54753241011861\\
2.68768768768769	4.54525243353761\\
2.68923325245769	4.54454454454454\\
2.69269269269269	4.54295870325099\\
2.6976976976977	4.54065201368785\\
2.70009871650469	4.53953953953954\\
2.7027027027027	4.53833197558705\\
2.70770770770771	4.53599870550981\\
2.71083207911424	4.53453453453453\\
2.71271271271271	4.53365244719703\\
2.71771771771772	4.5312927272233\\
2.72143834609172	4.52952952952953\\
2.72272272272272	4.52892033424103\\
2.72772772772773	4.52653429316212\\
2.73192225116513	4.52452452452452\\
2.73273273273273	4.52413584901201\\
2.73773773773774	4.52172361381664\\
2.74228827434969	4.51951951951952\\
2.74274274274274	4.51929919997796\\
2.74774774774775	4.51686089587542\\
2.7525406588427	4.51451451451451\\
2.75275275275275	4.51441059182302\\
2.75775775775776	4.51194634226596\\
2.76268342658413	4.50950950950951\\
2.76276276276276	4.50947022548772\\
2.76776776776777	4.50698015219448\\
2.77272039260429	4.5045045045045\\
2.77277277277277	4.50447829820829\\
2.77777777777778	4.50196252118474\\
2.78265517826755	4.4994994994995\\
2.78278278278278	4.49943500355506\\
2.78778778778779	4.49689364111611\\
2.79249122350991	4.49449449449449\\
2.79279279279279	4.49434053147\\
2.7977977977978	4.49177370026061\\
2.80223179815852	4.48948948948949\\
2.8028028028028	4.48919506830341\\
2.80780780780781	4.48660288331923\\
2.81188001241262	4.48448448448448\\
2.81281281281281	4.4839987968497\\
2.81781781781782	4.4813813714573\\
2.82143882655736	4.47947947947948\\
2.82282282282282	4.4787518963824\\
2.82782782782783	4.47610934233916\\
2.83091105997543	4.47447447447447\\
2.83283283283283	4.47345454268835\\
2.83783783783784	4.47078697016186\\
2.84029939951481	4.46946946946947\\
2.84284284284284	4.46810690810104\\
2.84784784784785	4.46541442568822\\
2.84960640726596	4.46446446446446\\
2.85285285285285	4.46270916153319\\
2.85785785785786	4.459991876279\\
2.85883452779625	4.45945945945946\\
2.86286286286286	4.45726146850854\\
2.86786786786787	4.45451948592437\\
2.86798609488563	4.45445445445445\\
2.87287287287287	4.45176399119295\\
2.87706010407574	4.44944944944945\\
2.87787787787788	4.44899699990859\\
2.88288288288288	4.44621688842462\\
2.88606127013458	4.44444444444444\\
2.88788788788789	4.4434248827019\\
2.89289289289289	4.44062031574368\\
2.89499212321594	4.43943943943944\\
2.8978978978979	4.43780334761548\\
2.9029029029029	4.43497442542102\\
2.90385462773734	4.43443443443443\\
2.90790790790791	4.43213254513522\\
2.91264967465364	4.42942942942943\\
2.91291291291291	4.4292792268308\\
2.91791791791792	4.42641262251685\\
2.92137630279666	4.42442442442442\\
2.92292292292292	4.42353445463339\\
2.92792792792793	4.42064372381291\\
2.93003989029146	4.41941941941942\\
2.93293293293293	4.41774075206192\\
2.93793793793794	4.41482598989919\\
2.93864210104111	4.41441441441441\\
2.94294294294294	4.41189825824173\\
2.9471817907187	4.40940940940941\\
2.94794794794795	4.40895913445023\\
2.95295295295295	4.4060071091567\\
2.95566060649557	4.4044044044044\\
2.95795795795796	4.40304327823727\\
2.96296296296296	4.40006743767387\\
2.96408258787567	4.3993993993994\\
2.96796796796797	4.39707893912433\\
2.97244733658152	4.39439439439439\\
2.97297297297297	4.39407907372989\\
2.97797797797798	4.39106624516523\\
2.98075406525166	4.38938938938939\\
2.98298298298298	4.38804175793658\\
2.98798798798799	4.38500532135275\\
2.98900802328353	4.38438438438438\\
2.99299299299299	4.38195624736789\\
2.99720783461203	4.37937937937938\\
2.997997997998	4.37889582534478\\
3.003003003003	4.37582266227556\\
3.00535388317605	4.37437437437437\\
3.00800800800801	4.37273769235504\\
3.01301301301301	4.36964111990196\\
3.01345080656809	4.36936936936937\\
3.01801801801802	4.36653163277974\\
3.02149479459756	4.36436436436436\\
3.02302302302302	4.36341080994238\\
3.02802802802803	4.36027775918618\\
3.02949044874634	4.35935935935936\\
3.03303303303303	4.35713245110493\\
3.03743835592105	4.35435435435435\\
3.03803803803804	4.3539758117415\\
3.04304304304304	4.35080641419999\\
3.04533674523276	4.34934934934935\\
3.04804804804805	4.34762531733413\\
3.05305305305305	4.34443280421795\\
3.05319130331284	4.34434434434434\\
3.05805805805806	4.34122727353702\\
3.06099662819712	4.33933933933934\\
3.06306306306306	4.33801041343198\\
3.06806806806807	4.33478178075595\\
3.0687595809375	4.33433433433433\\
3.07307307307307	4.3315405077106\\
3.07647664573253	4.32932932932933\\
3.07807807807808	4.32828790327365\\
3.08308308308308	4.32502326988947\\
3.08415142818912	4.32432432432432\\
3.08808808808809	4.32174626917706\\
3.09178298816624	4.31931931931932\\
3.09309309309309	4.31845793266451\\
3.0980980980981	4.3151574126858\\
3.09937284081155	4.31431431431431\\
3.1031031031031	4.31184469234958\\
3.10692151222793	4.30930930930931\\
3.10810810810811	4.30852062935055\\
3.11311311311311	4.3051843321923\\
3.11442949434241	4.3043043043043\\
3.11811811811812	4.30183589360297\\
3.12189776327654	4.2992992992993\\
3.12312312312312	4.29847610301938\\
3.12812812812813	4.29510413343548\\
3.12932676525485	4.29429429429429\\
3.13313313313313	4.29171997126904\\
3.13671699576516	4.28928928928929\\
3.13813813813814	4.28832444529216\\
3.14314314314314	4.28491690341071\\
3.14406975043818	4.28428428428428\\
3.14814814814815	4.28149700562278\\
3.15138419210496	4.27927927927928\\
3.15315315315315	4.27806572970602\\
3.15815815815816	4.27462271106276\\
3.15866328516757	4.27427427427427\\
3.16316316316316	4.27116705885917\\
3.16590408007238	4.26926926926927\\
3.16816816816817	4.26770001168728\\
3.17311179487763	4.26426426426426\\
3.17317317317317	4.2642215630104\\
3.17817817817818	4.26073017506073\\
3.18028114888931	4.25925925925926\\
3.18318318318318	4.25722732851522\\
3.18741810237741	4.25425425425425\\
3.18818818818819	4.25371306014846\\
3.19319319319319	4.25018638015558\\
3.19451966409282	4.24924924924925\\
3.1981981981982	4.24664769927651\\
3.20158776473366	4.24424424424424\\
3.2032032032032	4.24309757368551\\
3.20820820820821	4.23953568186614\\
3.20862368129949	4.23923923923924\\
3.21321321321321	4.23596112481001\\
3.2156247502035	4.23423423423423\\
3.21821821821822	4.23237509755285\\
3.22259546719226	4.22922922922923\\
3.22322322322322	4.22877759037874\\
3.22822822822823	4.22516758764222\\
3.22953283490343	4.22422422422422\\
3.23323323323323	4.22154560732194\\
3.23643898403764	4.21921921921922\\
3.23823823823824	4.2179121179959\\
3.24324324324324	4.21426705191291\\
3.24331561428775	4.21421421421421\\
3.24824824824825	4.21060906012618\\
3.25015882574238	4.20920920920921\\
3.25325325325325	4.20693952758042\\
3.25697338043372	4.2042042042042\\
3.25825825825826	4.20325844224185\\
3.26326326326326	4.19956539457298\\
3.2637583461212	4.1991991991992\\
3.26826826826827	4.19585975064853\\
3.2705121752468	4.19419419419419\\
3.27327327327327	4.1921425184752\\
3.27723826150146	4.18918918918919\\
3.27827827827828	4.18841368464831\\
3.28328328328328	4.18467270003161\\
3.28393531011169	4.18418418418418\\
3.28828828828829	4.18091924297239\\
3.29060275043598	4.17917917917918\\
3.29329329329329	4.17715414503335\\
3.29724330964772	4.17417417417417\\
3.2982982982983	4.17337739140826\\
3.3033033033033	4.16958850251718\\
3.30385594324426	4.16916916916917\\
3.30830830830831	4.16578705237453\\
3.31043981341273	4.16416416416416\\
3.31331331331331	4.16197390347709\\
3.3169976157643	4.15915915915916\\
3.31831831831832	4.15814903958444\\
3.32332332332332	4.15431226710763\\
3.32352911007429	4.15415415415415\\
3.32832832832833	4.15046262464592\\
3.33003206639305	4.14914914914915\\
3.33333333333333	4.14660122020046\\
3.33650972308498	4.14414414414414\\
3.33833833833834	4.14272803606184\\
3.34296229651568	4.13913913913914\\
3.34334334334334	4.13884305412595\\
3.34834834834835	4.13494533500963\\
3.34938769273383	4.13413413413413\\
3.35335335335335	4.13103545066239\\
3.35578766715911	4.12912912912913\\
3.35835835835836	4.12711371641571\\
3.36216327295697	4.12412412412412\\
3.36336336336336	4.12318011264821\\
3.36836836836837	4.11923448695316\\
3.36851439436738	4.11911911911912\\
3.37337337337337	4.11527587819337\\
3.3748390123371	4.11411411411411\\
3.37837837837838	4.11130534369226\\
3.3811399378504	4.10910910910911\\
3.38338338338338	4.10732286227119\\
3.38741736204833	4.1041041041041\\
3.38838838838839	4.10332841232995\\
3.39339339339339	4.09932171271294\\
3.39367088511778	4.0990990990991\\
3.3983983983984	4.09530210709921\\
3.39989929201106	4.09409409409409\\
3.4034034034034	4.09127047135303\\
3.4061048279219	4.08908908908909\\
3.40840840840841	4.08722678226161\\
3.41228767139301	4.08408408408408\\
3.41341341341341	4.08317101617384\\
3.41841841841842	4.07910312060279\\
3.41844793731553	4.07907907907908\\
3.42342342342342	4.07502203254637\\
3.42458359632572	4.07407407407407\\
3.42842842842843	4.0709288003143\\
3.43069715112306	4.06906906906907\\
3.43343343343343	4.06682339858324\\
3.43678876864492	4.06406406406406\\
3.43843843843844	4.06270580157345\\
3.4428586133836	4.05905905905906\\
3.44344344344344	4.05857598304462\\
3.44844844844845	4.05443345994081\\
3.44890592969265	4.05405405405405\\
3.45345345345345	4.05027809039864\\
3.45493068159259	4.04904904904905\\
3.45845845845846	4.04611042512627\\
3.46093420192988	4.04404404404404\\
3.46346346346346	4.04193043613168\\
3.46691664467231	4.03903903903904\\
3.46846846846847	4.03773809494251\\
3.47287816156389	4.03403403403403\\
3.47347347347347	4.0335333726015\\
3.47847847847848	4.02931588819754\\
3.47881824020673	4.02902902902903\\
3.48348348348348	4.02508536097596\\
3.48473658421003	4.02402402402402\\
3.48848848848849	4.0208423710454\\
3.4906345009977	4.01901901901902\\
3.49349349349349	4.01658688760996\\
3.49651213274715	4.01401401401401\\
3.4984984984985	4.01231887936721\\
3.50236961960861	4.00900900900901\\
3.5035035035035	4.00803831450315\\
3.5082070997378	4.004004004004\\
3.50850850850851	4.00374516068708\\
3.51351351351351	3.99943883396319\\
3.51402374796782	3.998998998999\\
3.51851851851852	3.99511953866456\\
3.51982014175431	3.99399399399399\\
3.52352352352352	3.99078756375044\\
3.52559698205383	3.98898898898899\\
3.52852852852853	3.98644287493803\\
3.53135439844898	3.98398398398398\\
3.53353353353353	3.98208543740388\\
3.53709251869944	3.97897897897898\\
3.53853853853854	3.9777152157782\\
3.54281146877062	3.97397397397397\\
3.54354354354354	3.97333217413925\\
3.5485113728617	3.96896896896897\\
3.54854854854855	3.96893627600752\\
3.55355355355355	3.96452676023344\\
3.55419119620898	3.96396396396396\\
3.55855855855856	3.96010428228824\\
3.55985219432267	3.95895895895896\\
3.56356356356356	3.95566884602206\\
3.56549455312088	3.95395395395395\\
3.56856856856857	3.95122041285644\\
3.571118389219	3.94894894894895\\
3.57357357357357	3.94675894362807\\
3.57672381761348	3.94394394394394\\
3.57857857857858	3.94228439858243\\
3.58231095170645	3.93893893893894\\
3.58358358358358	3.93779673736737\\
3.58787990332992	3.93393393393393\\
3.58858858858859	3.93329591902658\\
3.59343078276941	3.92892892892893\\
3.59359359359359	3.92878190199291\\
3.5985985985986	3.9242542058543\\
3.59896306404591	3.92392392392392\\
3.6036036036036	3.91971304471505\\
3.60447724400264	3.91891891891892\\
3.60860860860861	3.91515856942268\\
3.6099737120739	3.91391391391391\\
3.61361361361361	3.91059073612152\\
3.6154525719142	3.90890890890891\\
3.61861861861862	3.90600950031395\\
3.62091392575607	3.9039039039039\\
3.62362362362362	3.90141481685318\\
3.62635787443097	3.8988988988989\\
3.62862862862863	3.89680663993576\\
3.63178451738974	3.89389389389389\\
3.63363363363363	3.89218492309417\\
3.63719395272275	3.88888888888889\\
3.63863863863864	3.88754961918907\\
3.64258627717965	3.88388388388388\\
3.64364364364364	3.8829006804016\\
3.64796158618872	3.87887887887888\\
3.64864864864865	3.87823805822541\\
3.65331997387591	3.87387387387387\\
3.65365365365365	3.87356170345866\\
3.65865865865866	3.86887156246413\\
3.65866152834599	3.86886886886887\\
3.66366366366366	3.86416717394036\\
3.66398582586466	3.86386386386386\\
3.66866866866867	3.85944891699021\\
3.66929350857963	3.85885885885886\\
3.67367367367367	3.8547167398206\\
3.67458466504458	3.85385385385385\\
3.67867867867868	3.84997058990534\\
3.67985938261077	3.84884884884885\\
3.68368368368368	3.84521041397641\\
3.68511774744382	3.84384384384384\\
3.68868868868869	3.84043615801494\\
3.69035984454031	3.83883883883884\\
3.69369369369369	3.83564776724214\\
3.69558575774393	3.83383383383383\\
3.6986986986987	3.83084518610999\\
3.7007955697615	3.82882882882883\\
3.7037037037037	3.82602835829184\\
3.70598936217855	3.82382382382382\\
3.70870870870871	3.82119722667284\\
3.71116721547478	3.81881881881882\\
3.71371371371371	3.81635173334012\\
3.71632920903905	3.81381381381381\\
3.71871871871872	3.81149181957294\\
3.72147542118432	3.80880880880881\\
3.72372372372372	3.80661742583256\\
3.72660592916214	3.8038038038038\\
3.72872872872873	3.80172849175201\\
3.731720809177	3.7987987987988\\
3.73373373373373	3.79682495612557\\
3.73682013640037	3.79379379379379\\
3.73873873873874	3.79190675689823\\
3.74190398498452	3.78878878878879\\
3.74374374374374	3.78697383115485\\
3.74697242807609	3.78378378378378\\
3.74874874874875	3.78202611510912\\
3.75202553782939	3.77877877877878\\
3.75375375375375	3.77706354409245\\
3.75706338541953	3.77377377377377\\
3.75875875875876	3.7720860525425\\
3.76208604105528	3.76876876876877\\
3.76376376376376	3.76709357399168\\
3.76709357399168	3.76376376376376\\
3.76876876876877	3.76208604105528\\
3.7720860525425	3.75875875875876\\
3.77377377377377	3.75706338541953\\
3.77706354409245	3.75375375375375\\
3.77877877877878	3.75202553782939\\
3.78202611510912	3.74874874874875\\
3.78378378378378	3.74697242807609\\
3.78697383115485	3.74374374374374\\
3.78878878878879	3.74190398498452\\
3.79190675689823	3.73873873873874\\
3.79379379379379	3.73682013640037\\
3.79682495612557	3.73373373373373\\
3.7987987987988	3.731720809177\\
3.80172849175201	3.72872872872873\\
3.8038038038038	3.72660592916214\\
3.80661742583256	3.72372372372372\\
3.80880880880881	3.72147542118432\\
3.81149181957294	3.71871871871872\\
3.81381381381381	3.71632920903905\\
3.81635173334012	3.71371371371371\\
3.81881881881882	3.71116721547478\\
3.82119722667284	3.70870870870871\\
3.82382382382382	3.70598936217855\\
3.82602835829184	3.7037037037037\\
3.82882882882883	3.7007955697615\\
3.83084518610999	3.6986986986987\\
3.83383383383383	3.69558575774393\\
3.83564776724214	3.69369369369369\\
3.83883883883884	3.69035984454031\\
3.84043615801494	3.68868868868869\\
3.84384384384384	3.68511774744382\\
3.84521041397641	3.68368368368368\\
3.84884884884885	3.67985938261077\\
3.84997058990534	3.67867867867868\\
3.85385385385385	3.67458466504458\\
3.8547167398206	3.67367367367367\\
3.85885885885886	3.66929350857963\\
3.85944891699021	3.66866866866867\\
3.86386386386386	3.66398582586466\\
3.86416717394036	3.66366366366366\\
3.86886886886887	3.65866152834599\\
3.86887156246413	3.65865865865866\\
3.87356170345866	3.65365365365365\\
3.87387387387387	3.65331997387591\\
3.87823805822541	3.64864864864865\\
3.87887887887888	3.64796158618872\\
3.8829006804016	3.64364364364364\\
3.88388388388388	3.64258627717965\\
3.88754961918907	3.63863863863864\\
3.88888888888889	3.63719395272275\\
3.89218492309417	3.63363363363363\\
3.89389389389389	3.63178451738974\\
3.89680663993576	3.62862862862863\\
3.8988988988989	3.62635787443097\\
3.90141481685318	3.62362362362362\\
3.9039039039039	3.62091392575607\\
3.90600950031395	3.61861861861862\\
3.90890890890891	3.6154525719142\\
3.91059073612152	3.61361361361361\\
3.91391391391391	3.6099737120739\\
3.91515856942268	3.60860860860861\\
3.91891891891892	3.60447724400264\\
3.91971304471505	3.6036036036036\\
3.92392392392392	3.59896306404591\\
3.9242542058543	3.5985985985986\\
3.92878190199291	3.59359359359359\\
3.92892892892893	3.59343078276941\\
3.93329591902658	3.58858858858859\\
3.93393393393393	3.58787990332992\\
3.93779673736737	3.58358358358358\\
3.93893893893894	3.58231095170645\\
3.94228439858243	3.57857857857858\\
3.94394394394394	3.57672381761348\\
3.94675894362807	3.57357357357357\\
3.94894894894895	3.571118389219\\
3.95122041285644	3.56856856856857\\
3.95395395395395	3.56549455312088\\
3.95566884602206	3.56356356356356\\
3.95895895895896	3.55985219432267\\
3.96010428228824	3.55855855855856\\
3.96396396396396	3.55419119620898\\
3.96452676023344	3.55355355355355\\
3.96893627600752	3.54854854854855\\
3.96896896896897	3.5485113728617\\
3.97333217413925	3.54354354354354\\
3.97397397397397	3.54281146877062\\
3.9777152157782	3.53853853853854\\
3.97897897897898	3.53709251869944\\
3.98208543740388	3.53353353353353\\
3.98398398398398	3.53135439844898\\
3.98644287493803	3.52852852852853\\
3.98898898898899	3.52559698205383\\
3.99078756375044	3.52352352352352\\
3.99399399399399	3.51982014175431\\
3.99511953866456	3.51851851851852\\
3.998998998999	3.51402374796782\\
3.99943883396319	3.51351351351351\\
4.00374516068708	3.50850850850851\\
4.004004004004	3.5082070997378\\
4.00803831450315	3.5035035035035\\
4.00900900900901	3.50236961960861\\
4.01231887936721	3.4984984984985\\
4.01401401401401	3.49651213274715\\
4.01658688760996	3.49349349349349\\
4.01901901901902	3.4906345009977\\
4.0208423710454	3.48848848848849\\
4.02402402402402	3.48473658421003\\
4.02508536097596	3.48348348348348\\
4.02902902902903	3.47881824020673\\
4.02931588819754	3.47847847847848\\
4.0335333726015	3.47347347347347\\
4.03403403403403	3.47287816156389\\
4.03773809494251	3.46846846846847\\
4.03903903903904	3.46691664467231\\
4.04193043613168	3.46346346346346\\
4.04404404404404	3.46093420192988\\
4.04611042512627	3.45845845845846\\
4.04904904904905	3.45493068159259\\
4.05027809039864	3.45345345345345\\
4.05405405405405	3.44890592969265\\
4.05443345994081	3.44844844844845\\
4.05857598304462	3.44344344344344\\
4.05905905905906	3.4428586133836\\
4.06270580157345	3.43843843843844\\
4.06406406406406	3.43678876864492\\
4.06682339858324	3.43343343343343\\
4.06906906906907	3.43069715112306\\
4.0709288003143	3.42842842842843\\
4.07407407407407	3.42458359632572\\
4.07502203254637	3.42342342342342\\
4.07907907907908	3.41844793731553\\
4.07910312060279	3.41841841841842\\
4.08317101617384	3.41341341341341\\
4.08408408408408	3.41228767139301\\
4.08722678226161	3.40840840840841\\
4.08908908908909	3.4061048279219\\
4.09127047135303	3.4034034034034\\
4.09409409409409	3.39989929201106\\
4.09530210709921	3.3983983983984\\
4.0990990990991	3.39367088511778\\
4.09932171271294	3.39339339339339\\
4.10332841232995	3.38838838838839\\
4.1041041041041	3.38741736204833\\
4.10732286227119	3.38338338338338\\
4.10910910910911	3.3811399378504\\
4.11130534369226	3.37837837837838\\
4.11411411411411	3.3748390123371\\
4.11527587819337	3.37337337337337\\
4.11911911911912	3.36851439436738\\
4.11923448695316	3.36836836836837\\
4.12318011264821	3.36336336336336\\
4.12412412412412	3.36216327295697\\
4.12711371641571	3.35835835835836\\
4.12912912912913	3.35578766715911\\
4.13103545066239	3.35335335335335\\
4.13413413413413	3.34938769273383\\
4.13494533500963	3.34834834834835\\
4.13884305412595	3.34334334334334\\
4.13913913913914	3.34296229651568\\
4.14272803606184	3.33833833833834\\
4.14414414414414	3.33650972308498\\
4.14660122020046	3.33333333333333\\
4.14914914914915	3.33003206639305\\
4.15046262464592	3.32832832832833\\
4.15415415415415	3.32352911007429\\
4.15431226710763	3.32332332332332\\
4.15814903958444	3.31831831831832\\
4.15915915915916	3.3169976157643\\
4.16197390347709	3.31331331331331\\
4.16416416416416	3.31043981341273\\
4.16578705237453	3.30830830830831\\
4.16916916916917	3.30385594324426\\
4.16958850251718	3.3033033033033\\
4.17337739140826	3.2982982982983\\
4.17417417417417	3.29724330964772\\
4.17715414503335	3.29329329329329\\
4.17917917917918	3.29060275043598\\
4.18091924297239	3.28828828828829\\
4.18418418418418	3.28393531011169\\
4.18467270003161	3.28328328328328\\
4.18841368464831	3.27827827827828\\
4.18918918918919	3.27723826150146\\
4.1921425184752	3.27327327327327\\
4.19419419419419	3.2705121752468\\
4.19585975064853	3.26826826826827\\
4.1991991991992	3.2637583461212\\
4.19956539457298	3.26326326326326\\
4.20325844224185	3.25825825825826\\
4.2042042042042	3.25697338043372\\
4.20693952758042	3.25325325325325\\
4.20920920920921	3.25015882574238\\
4.21060906012618	3.24824824824825\\
4.21421421421421	3.24331561428775\\
4.21426705191291	3.24324324324324\\
4.2179121179959	3.23823823823824\\
4.21921921921922	3.23643898403764\\
4.22154560732194	3.23323323323323\\
4.22422422422422	3.22953283490343\\
4.22516758764222	3.22822822822823\\
4.22877759037874	3.22322322322322\\
4.22922922922923	3.22259546719226\\
4.23237509755285	3.21821821821822\\
4.23423423423423	3.2156247502035\\
4.23596112481001	3.21321321321321\\
4.23923923923924	3.20862368129949\\
4.23953568186614	3.20820820820821\\
4.24309757368551	3.2032032032032\\
4.24424424424424	3.20158776473366\\
4.24664769927651	3.1981981981982\\
4.24924924924925	3.19451966409282\\
4.25018638015558	3.19319319319319\\
4.25371306014846	3.18818818818819\\
4.25425425425425	3.18741810237741\\
4.25722732851522	3.18318318318318\\
4.25925925925926	3.18028114888931\\
4.26073017506073	3.17817817817818\\
4.2642215630104	3.17317317317317\\
4.26426426426426	3.17311179487763\\
4.26770001168728	3.16816816816817\\
4.26926926926927	3.16590408007238\\
4.27116705885917	3.16316316316316\\
4.27427427427427	3.15866328516757\\
4.27462271106276	3.15815815815816\\
4.27806572970602	3.15315315315315\\
4.27927927927928	3.15138419210496\\
4.28149700562278	3.14814814814815\\
4.28428428428428	3.14406975043818\\
4.28491690341071	3.14314314314314\\
4.28832444529216	3.13813813813814\\
4.28928928928929	3.13671699576516\\
4.29171997126904	3.13313313313313\\
4.29429429429429	3.12932676525485\\
4.29510413343548	3.12812812812813\\
4.29847610301938	3.12312312312312\\
4.2992992992993	3.12189776327654\\
4.30183589360297	3.11811811811812\\
4.3043043043043	3.11442949434241\\
4.3051843321923	3.11311311311311\\
4.30852062935055	3.10810810810811\\
4.30930930930931	3.10692151222793\\
4.31184469234958	3.1031031031031\\
4.31431431431431	3.09937284081155\\
4.3151574126858	3.0980980980981\\
4.31845793266451	3.09309309309309\\
4.31931931931932	3.09178298816624\\
4.32174626917706	3.08808808808809\\
4.32432432432432	3.08415142818912\\
4.32502326988947	3.08308308308308\\
4.32828790327365	3.07807807807808\\
4.32932932932933	3.07647664573253\\
4.3315405077106	3.07307307307307\\
4.33433433433433	3.0687595809375\\
4.33478178075595	3.06806806806807\\
4.33801041343198	3.06306306306306\\
4.33933933933934	3.06099662819712\\
4.34122727353702	3.05805805805806\\
4.34434434434434	3.05319130331284\\
4.34443280421795	3.05305305305305\\
4.34762531733413	3.04804804804805\\
4.34934934934935	3.04533674523276\\
4.35080641419999	3.04304304304304\\
4.3539758117415	3.03803803803804\\
4.35435435435435	3.03743835592105\\
4.35713245110493	3.03303303303303\\
4.35935935935936	3.02949044874634\\
4.36027775918618	3.02802802802803\\
4.36341080994238	3.02302302302302\\
4.36436436436436	3.02149479459756\\
4.36653163277974	3.01801801801802\\
4.36936936936937	3.01345080656809\\
4.36964111990196	3.01301301301301\\
4.37273769235504	3.00800800800801\\
4.37437437437437	3.00535388317605\\
4.37582266227556	3.003003003003\\
4.37889582534478	2.997997997998\\
4.37937937937938	2.99720783461203\\
4.38195624736789	2.99299299299299\\
4.38438438438438	2.98900802328353\\
4.38500532135275	2.98798798798799\\
4.38804175793658	2.98298298298298\\
4.38938938938939	2.98075406525166\\
4.39106624516523	2.97797797797798\\
4.39407907372989	2.97297297297297\\
4.39439439439439	2.97244733658152\\
4.39707893912433	2.96796796796797\\
4.3993993993994	2.96408258787567\\
4.40006743767387	2.96296296296296\\
4.40304327823727	2.95795795795796\\
4.4044044044044	2.95566060649557\\
4.4060071091567	2.95295295295295\\
4.40895913445023	2.94794794794795\\
4.40940940940941	2.9471817907187\\
4.41189825824173	2.94294294294294\\
4.41441441441441	2.93864210104111\\
4.41482598989919	2.93793793793794\\
4.41774075206192	2.93293293293293\\
4.41941941941942	2.93003989029146\\
4.42064372381291	2.92792792792793\\
4.42353445463339	2.92292292292292\\
4.42442442442442	2.92137630279666\\
4.42641262251685	2.91791791791792\\
4.4292792268308	2.91291291291291\\
4.42942942942943	2.91264967465364\\
4.43213254513522	2.90790790790791\\
4.43443443443443	2.90385462773734\\
4.43497442542102	2.9029029029029\\
4.43780334761548	2.8978978978979\\
4.43943943943944	2.89499212321594\\
4.44062031574368	2.89289289289289\\
4.4434248827019	2.88788788788789\\
4.44444444444444	2.88606127013458\\
4.44621688842462	2.88288288288288\\
4.44899699990859	2.87787787787788\\
4.44944944944945	2.87706010407574\\
4.45176399119295	2.87287287287287\\
4.45445445445445	2.86798609488563\\
4.45451948592437	2.86786786786787\\
4.45726146850854	2.86286286286286\\
4.45945945945946	2.85883452779625\\
4.459991876279	2.85785785785786\\
4.46270916153319	2.85285285285285\\
4.46446446446446	2.84960640726596\\
4.46541442568822	2.84784784784785\\
4.46810690810104	2.84284284284284\\
4.46946946946947	2.84029939951481\\
4.47078697016186	2.83783783783784\\
4.47345454268835	2.83283283283283\\
4.47447447447447	2.83091105997543\\
4.47610934233916	2.82782782782783\\
4.4787518963824	2.82282282282282\\
4.47947947947948	2.82143882655736\\
4.4813813714573	2.81781781781782\\
4.4839987968497	2.81281281281281\\
4.48448448448448	2.81188001241262\\
4.48660288331923	2.80780780780781\\
4.48919506830341	2.8028028028028\\
4.48948948948949	2.80223179815852\\
4.49177370026061	2.7977977977978\\
4.49434053147	2.79279279279279\\
4.49449449449449	2.79249122350991\\
4.49689364111611	2.78778778778779\\
4.49943500355506	2.78278278278278\\
4.4994994994995	2.78265517826755\\
4.50196252118474	2.77777777777778\\
4.50447829820829	2.77277277277277\\
4.5045045045045	2.77272039260429\\
4.50698015219448	2.76776776776777\\
4.50947022548772	2.76276276276276\\
4.50950950950951	2.76268342658413\\
4.51194634226596	2.75775775775776\\
4.51441059182302	2.75275275275275\\
4.51451451451451	2.7525406588427\\
4.51686089587542	2.74774774774775\\
4.51929919997796	2.74274274274274\\
4.51951951951952	2.74228827434969\\
4.52172361381664	2.73773773773774\\
4.52413584901201	2.73273273273273\\
4.52452452452452	2.73192225116513\\
4.52653429316212	2.72772772772773\\
4.52892033424103	2.72272272272272\\
4.52952952952953	2.72143834609172\\
4.5312927272233	2.71771771771772\\
4.53365244719703	2.71271271271271\\
4.53453453453453	2.71083207911424\\
4.53599870550981	2.70770770770771\\
4.53833197558705	2.7027027027027\\
4.53953953953954	2.70009871650469\\
4.54065201368785	2.6976976976977\\
4.54295870325099	2.69269269269269\\
4.54454454454454	2.68923325245769\\
4.54525243353761	2.68768768768769\\
4.54753241011861	2.68268268268268\\
4.54954954954955	2.67823038910479\\
4.54979974290965	2.67767767767768\\
4.55205287216542	2.67267267267267\\
4.55429349117175	2.66766766766767\\
4.55455455455455	2.66708122811956\\
4.5565198613676	2.66266266266266\\
4.55873341340598	2.65765765765766\\
4.55955955955956	2.65577895115811\\
4.56093314565593	2.65265265265265\\
4.56311949160965	2.64764764764765\\
4.56456456456456	2.64432020428733\\
4.56529248886864	2.64264264264264\\
4.5674514876549	2.63763763763764\\
4.56956956956957	2.63269817495605\\
4.56959765070318	2.63263263263263\\
4.57172915924614	2.62762762762763\\
4.5738477692019	2.62262262262262\\
4.57457457457457	2.62089505933277\\
4.57595225987023	2.61761761761762\\
4.5780431466889	2.61261261261261\\
4.57957957957958	2.60891174297512\\
4.58012053874544	2.60760760760761\\
4.58218355426846	2.6026026026026\\
4.58423344425795	2.5975975975976\\
4.58458458458458	2.59673470804044\\
4.58626873474565	2.59259259259259\\
4.58829051280631	2.58758758758759\\
4.58958958958959	2.58435042040311\\
4.59029842652203	2.58258258258258\\
4.59229193922765	2.57757757757758\\
4.59427209285324	2.57257257257257\\
4.59459459459459	2.57175186380258\\
4.59623745529667	2.56756756756757\\
4.59818909490546	2.56256256256256\\
4.5995995995996	2.55892010032229\\
4.60012678824211	2.55755755755756\\
4.60204975494592	2.55255255255255\\
4.60395912216583	2.54754754754755\\
4.6046046046046	2.54584336515758\\
4.60585379335123	2.54254254254254\\
4.607734230672	2.53753753753754\\
4.60960091857242	2.53253253253253\\
4.60960960960961	2.53250905632854\\
4.61145226866877	2.52752752752753\\
4.61328976452087	2.52252252252252\\
4.61461461461461	2.51888636120919\\
4.61511294474659	2.51751751751752\\
4.6169210804993	2.51251251251251\\
4.61871521486086	2.50750750750751\\
4.61961961961962	2.50496461172747\\
4.62049456785843	2.5025025025025\\
4.62225907111914	2.4974974974975\\
4.62400941584512	2.49249249249249\\
4.62462462462462	2.49071893618574\\
4.62574462108567	2.48748748748749\\
4.62746505822776	2.48248248248248\\
4.62917117685743	2.47747747747748\\
4.62962962962963	2.47612114882937\\
4.63086190543098	2.47247247247247\\
4.63253783438223	2.46746746746747\\
4.63419928194064	2.46246246246246\\
4.63463463463463	2.46113941137502\\
4.63584519637374	2.45745745745746\\
4.63747616641382	2.45245245245245\\
4.63909248920718	2.44744744744745\\
4.63963963963964	2.44573761726719\\
4.64069324327458	2.44244244244244\\
4.64227879482626	2.43743743743744\\
4.64384953023099	2.43243243243243\\
4.64464464464464	2.42987464692167\\
4.64540476876113	2.42742742742743\\
4.646944433175	2.42242242242242\\
4.64846910942019	2.41741741741742\\
4.64964964964965	2.41350346127502\\
4.6499784680942	2.41241241241241\\
4.65147176742662	2.40740740740741\\
4.65294990336966	2.4024024024024\\
4.65441281267656	2.3973973973974\\
4.65465465465465	2.39656125177636\\
4.65585945529786	2.39239239239239\\
4.65729056019294	2.38738738738739\\
4.65870625880488	2.38238238238238\\
4.65965965965966	2.37897452476401\\
4.66010612557325	2.37737737737738\\
4.66148969883261	2.37237237237237\\
4.6628576827717	2.36736736736737\\
4.66421001140393	2.36236236236236\\
4.66466466466466	2.36065988588002\\
4.66554590834819	2.35735735735736\\
4.66686566346218	2.35235235235235\\
4.66816957553998	2.34734734734735\\
4.66945757694848	2.34234234234234\\
4.66966966966967	2.34150782488101\\
4.67072874888609	2.33733733733734\\
4.67198371622994	2.33233233233233\\
4.67322258032158	2.32732732732733\\
4.67444527182508	2.32232232232232\\
4.67467467467467	2.32137063494387\\
4.67565093905098	2.31731731731732\\
4.67684012313608	2.31231231231231\\
4.67801293702815	2.30730730730731\\
4.67916930962962	2.3023023023023\\
4.67967967967968	2.3000613207632\\
4.6803086670926	2.2972972972973\\
4.68143104566929	2.29229229229229\\
4.68253678015273	2.28728728728729\\
4.68362579762237	2.28228228228228\\
4.68468468468468	2.27733954648602\\
4.68469801406426	2.27727727727728\\
4.68575253718503	2.27227227227227\\
4.68679013510803	2.26726726726727\\
4.68781073302568	2.26226226226226\\
4.68881425563331	2.25725725725726\\
4.68968968968969	2.25281516634977\\
4.68980053912241	2.25225225225225\\
4.69076891440113	2.24724724724725\\
4.69171999915592	2.24224224224224\\
4.69265371611058	2.23723723723724\\
4.69356998746973	2.23223223223223\\
4.69446873491409	2.22722722722723\\
4.69469469469469	2.22594374920563\\
4.69534936138073	2.22222222222222\\
4.69621214096739	2.21721721721722\\
4.6970571725396	2.21221221221221\\
4.69788437569856	2.20720720720721\\
4.6986936694979	2.2022022022022\\
4.69948497243872	2.1971971971972\\
4.6996996996997	2.1958072990039\\
4.70025776200772	2.19219219219219\\
4.70101224101853	2.18718718718719\\
4.70174849569199	2.18218218218218\\
4.70246644233413	2.17717717717718\\
4.70316599667311	2.17217217217217\\
4.70384707385392	2.16716716716717\\
4.70450958843291	2.16216216216216\\
4.7047047047047	2.16064545215017\\
4.70515310150141	2.15715715715716\\
4.7057777405973	2.15215215215215\\
4.70638357197505	2.14714714714715\\
4.70697050785056	2.14214214214214\\
4.7075384598237	2.13713713713714\\
4.70808733887253	2.13213213213213\\
4.70861705534746	2.12712712712713\\
4.70912751896534	2.12212212212212\\
4.70961863880345	2.11711711711712\\
4.70970970970971	2.11615077128362\\
4.71009002487069	2.11211211211211\\
4.71054182727575	2.10710710710711\\
4.71097402461824	2.1021021021021\\
4.71138652342932	2.0970970970971\\
4.71177922957011	2.09209209209209\\
4.71215204822529	2.08708708708709\\
4.7125048838966	2.08208208208208\\
4.71283764039625	2.07707707707708\\
4.71315022084027	2.07207207207207\\
4.71344252764181	2.06706706706707\\
4.71371446250426	2.06206206206206\\
4.71396592641441	2.05705705705706\\
4.71419681963544	2.05205205205205\\
4.71440704169985	2.04704704704705\\
4.71459649140232	2.04204204204204\\
4.71471471471471	2.03853199072468\\
4.71476502742813	2.03703703703704\\
4.71491251041343	2.03203203203203\\
4.71503892940131	2.02702702702703\\
4.71514418024327	2.02202202202202\\
4.71522815801652	2.01701701701702\\
4.71529075701619	2.01201201201201\\
4.71533187074761	2.00700700700701\\
4.71535139191838	2.002002002002\\
4.71534921243041	1.996996996997\\
4.71532522337182	1.99199199199199\\
4.71527931500874	1.98698698698699\\
4.71521137677705	1.98198198198198\\
4.71512129727393	1.97697697697698\\
4.71500896424943	1.97197197197197\\
4.71487426459778	1.96696696696697\\
4.71471708434873	1.96196196196196\\
4.71471471471471	1.96189599069475\\
4.71453716985736	1.95695695695696\\
4.71433452457607	1.95195195195195\\
4.71410903365037	1.94694694694695\\
4.71386057947058	1.94194194194194\\
4.71358904351646	1.93693693693694\\
4.71329430634787	1.93193193193193\\
4.71297624759512	1.92692692692693\\
4.71263474594938	1.92192192192192\\
4.71226967915286	1.91691691691692\\
4.71188092398887	1.91191191191191\\
4.71146835627178	1.90690690690691\\
4.71103185083684	1.9019019019019\\
4.71057128152986	1.8968968968969\\
4.71008652119673	1.89189189189189\\
4.70970970970971	1.88818727740632\\
4.70957733788578	1.88688688688689\\
4.70904339134075	1.88188188188188\\
4.70848484691503	1.87687687687688\\
4.70790157324456	1.87187187187187\\
4.70729343791011	1.86686686686687\\
4.70666030742599	1.86186186186186\\
4.70600204722859	1.85685685685686\\
4.70531852166467	1.85185185185185\\
4.7047047047047	1.84751832528545\\
4.70460951913115	1.84684684684685\\
4.70387447345925	1.84184184184184\\
4.70311372859653	1.83683683683684\\
4.70232714430158	1.83183183183183\\
4.70151457918189	1.82682682682683\\
4.70067589068124	1.82182182182182\\
4.69981093506684	1.81681681681682\\
4.6996996996997	1.81619223326924\\
4.69891895168841	1.81181181181181\\
4.69800030139395	1.80680680680681\\
4.69705492451991	1.8018018018018\\
4.6960826723785	1.7967967967968\\
4.69508339503768	1.79179179179179\\
4.69469469469469	1.78989648262747\\
4.69405643648021	1.78678678678679\\
4.693001819754	1.78178178178178\\
4.69191969867209	1.77677677677678\\
4.6908099180615	1.77177177177177\\
4.68968968968969	1.76684318068409\\
4.68967230764387	1.76676676676677\\
4.68850581183845	1.76176176176176\\
4.68731116068955	1.75675675675676\\
4.6860881935387	1.75175175175175\\
4.68483674834834	1.74674674674675\\
4.68468468468468	1.74615219372146\\
4.68355576352951	1.74174174174174\\
4.68224582838278	1.73673673673674\\
4.68090689758163	1.73173173173173\\
4.67967967967968	1.72724210574165\\
4.67953869077952	1.72672672672673\\
4.67814014773057	1.72172172172172\\
4.67671207752115	1.71671671671672\\
4.67525430772952	1.71171171171171\\
4.67467467467467	1.70976160289157\\
4.67376593718025	1.70670670670671\\
4.67224702933994	1.7017017017017\\
4.67069787128416	1.6966966966967\\
4.66966966966967	1.69343878547169\\
4.66911784136608	1.69169169169169\\
4.66750635166216	1.68668668668669\\
4.66586404602976	1.68168168168168\\
4.66466466466466	1.67809422524518\\
4.66419035894984	1.67667667667668\\
4.66248449548338	1.67167167167167\\
4.66074723474539	1.66666666666667\\
4.65965965965966	1.66358934049846\\
4.65897783738839	1.66166166166166\\
4.6571757588632	1.65665665665666\\
4.65534168551783	1.65165165165165\\
4.65465465465465	1.64980914924293\\
4.65347446746537	1.64664664664665\\
4.65157428137783	1.64164164164164\\
4.64964964964965	1.63665777624679\\
4.64964147947807	1.63663663663664\\
4.647674277574	1.63163163163163\\
4.64567403831938	1.62662662662663\\
4.64464464464464	1.62409297991146\\
4.64363973950976	1.62162162162162\\
4.64157112773731	1.61661661661662\\
4.63963963963964	1.61201825326124\\
4.63946869496414	1.61161161161161\\
4.63733076427584	1.60660660660661\\
4.63515870335122	1.6016016016016\\
4.63463463463463	1.60041280499526\\
4.63295091882562	1.5965965965966\\
4.63070811661284	1.59159159159159\\
4.62962962962963	1.58922163468911\\
4.62842952227431	1.58658658658659\\
4.62611498628661	1.58158158158158\\
4.62462462462462	1.5784071721888\\
4.62376446449027	1.57657657657658\\
4.621377182739	1.57157157157157\\
4.61961961961962	1.56794116652891\\
4.61895359327423	1.56656656656657\\
4.6164925337652	1.56156156156156\\
4.61461461461461	1.55779790855753\\
4.61399471327749	1.55655655655656\\
4.61145882349111	1.55155155155155\\
4.60960960960961	1.54795394838932\\
4.60888558488555	1.54654654654655\\
4.60627379124006	1.54154154154154\\
4.6046046046046	1.53838784966147\\
4.60362392306575	1.53653653653654\\
4.60093513036287	1.53153153153153\\
4.5995995995996	1.52907997511662\\
4.5982073961775	1.52652652652653\\
4.59544048702987	1.52152152152152\\
4.59459459459459	1.52001229894873\\
4.59263362474372	1.51651651651652\\
4.58978745898334	1.51151151151151\\
4.58958958958959	1.51116824209215\\
4.58690018018188	1.50650650650651\\
4.58458458458458	1.50254640835151\\
4.58397307787763	1.5015015015015\\
4.58100458349303	1.4964964964965\\
4.57957957957958	1.49412558808592\\
4.57799504772675	1.49149149149149\\
4.57494430390728	1.48648648648649\\
4.57457457457457	1.48588781649132\\
4.57185097633999	1.48148148148148\\
4.56956956956957	1.47783832418193\\
4.56871603014333	1.47647647647648\\
4.56553825087428	1.47147147147147\\
4.56456456456456	1.46995752682989\\
4.56231738489922	1.46646646646647\\
4.55955955955956	1.46223656742774\\
4.55905376944136	1.46146146146146\\
4.5557459841858	1.45645645645646\\
4.55455455455455	1.45467635756097\\
4.55239424997953	1.45145145145145\\
4.54954954954955	1.44725793361548\\
4.54899859662759	1.44644644644645\\
4.54555773794209	1.44144144144144\\
4.54454454454454	1.43998588010357\\
4.54207169286855	1.43643643643644\\
4.53953953953954	1.43284653927226\\
4.5385405185206	1.43143143143143\\
4.53496341791446	1.42642642642643\\
4.53453453453453	1.42583363889579\\
4.53133950170004	1.42142142142142\\
4.52952952952953	1.41895215823945\\
4.52766920387332	1.41641641641642\\
4.52452452452452	1.41218161409273\\
4.52395208600436	1.41141141141141\\
4.5201871171005	1.40640640640641\\
4.51951951951952	1.40552950557576\\
4.51637396875961	1.4014014014014\\
4.51451451451451	1.3989900686248\\
4.51251268817489	1.3963963963964\\
4.50950950950951	1.39255125675954\\
4.50860281541803	1.39139139139139\\
4.50464376117763	1.38638638638639\\
4.5045045045045	1.38621239856882\\
4.50063441416177	1.38138138138138\\
4.4994994994995	1.37998117057057\\
4.49657509931918	1.37637637637638\\
4.49449449449449	1.37384143165835\\
4.49246533392097	1.37137137137137\\
4.48948948948949	1.36779074861328\\
4.48830462911757	1.36636636636637\\
4.48448448448448	1.36182676313731\\
4.48409248984263	1.36136136136136\\
4.47982810037765	1.35635635635636\\
4.47947947947948	1.35595185368377\\
4.47551095844426	1.35135135135135\\
4.47447447447447	1.35016345211116\\
4.47114090263686	1.34634634634635\\
4.46946946946947	1.34445411811919\\
4.46671741292276	1.34134134134134\\
4.46446446446446	1.33882180137588\\
4.46223996255997	1.33633633633634\\
4.45945945945946	1.33326451148355\\
4.45770801798984	1.33133133133133\\
4.45445445445445	1.32778031572637\\
4.45312103872765	1.32632632632633\\
4.44944944944945	1.32236733691745\\
4.44847847725107	1.32132132132132\\
4.44444444444444	1.31702375134079\\
4.44377977888643	1.31631631631632\\
4.43943943943944	1.31174778678288\\
4.43902438169281	1.31131131131131\\
4.43443443443443	1.30653772064958\\
4.43421171634385	1.30630630630631\\
4.42942942942943	1.30139187816406\\
4.42934120600725	1.3013013013013\\
4.42442442442442	1.29630863064145\\
4.4244122662219	1.2962962962963\\
4.41942430020112	1.29129129129129\\
4.41941941941942	1.29128644711394\\
4.41441441441441	1.28632362636209\\
4.41437672156203	1.28628628628629\\
4.40940940940941	1.28141882817018\\
4.40926890848095	1.28128128128128\\
4.4044044044044	1.27657053910047\\
4.40410024927475	1.27627627627628\\
4.3993993993994	1.27177733748527\\
4.3988701194081	1.27127127127127\\
4.39439439439439	1.26703783881274\\
4.39357788592662	1.26626626626627\\
4.38938938938939	1.26235069444411\\
4.38822290731571	1.26126126126126\\
4.38438438438438	1.25771459038261\\
4.38280453335668	1.25625625625626\\
4.37937937937938	1.25312824609158\\
4.37732210497976	1.25125125125125\\
4.37437437437437	1.24859041335955\\
4.37177495411431	1.24624624624625\\
4.36936936936937	1.24409987521003\\
4.3661624035358	1.24124124124124\\
4.36436436436436	1.239655444854\\
4.36048376670977	1.23623623623624\\
4.35935935935936	1.23525596468314\\
4.35473834763249	1.23123123123123\\
4.35435435435435	1.23090030530193\\
4.34934934934935	1.22659119476513\\
4.34892502519025	1.22622622622623\\
4.34434434434434	1.22232765108923\\
4.3430430520309	1.22122122122122\\
4.33933933933934	1.21810509306585\\
4.33709207645912	1.21621621621622\\
4.33433433433433	1.21392248296093\\
4.33107136148847	1.21121121121121\\
4.32932932932933	1.20977880742049\\
4.32498015978843	1.20620620620621\\
4.32432432432432	1.20567307668228\\
4.31931931931932	1.2016085513521\\
4.31881721204075	1.2012012012012\\
4.31431431431431	1.19758599786515\\
4.31258151774451	1.1961961961962\\
4.30930930930931	1.19359887976544\\
4.30627294934841	1.19119119119119\\
4.3043043043043	1.1896462845988\\
4.29989071470206	1.18618618618619\\
4.2992992992993	1.18572732035921\\
4.29429429429429	1.18184798048604\\
4.29343313584348	1.18118118118118\\
4.28928928928929	1.17800561711885\\
4.28689958641821	1.17617617617618\\
4.28428428428428	1.17419460445143\\
4.2802898371899	1.17117117117117\\
4.27927927927928	1.17041411797631\\
4.27427427427427	1.16666849553933\\
4.27360235622914	1.16616616616617\\
4.26926926926927	1.16295990478011\\
4.26683585264359	1.16116116116116\\
4.26426426426426	1.15927971835722\\
4.2599904973049	1.15615615615616\\
4.25925925925926	1.15562717264299\\
4.25425425425425	1.15201027597427\\
4.25306416923142	1.15115115115115\\
4.24924924924925	1.14842522076649\\
4.24605635842483	1.14614614614615\\
4.24424424424424	1.14486582815306\\
4.23923923923924	1.14133334253194\\
4.23896663123526	1.14114114114114\\
4.23423423423423	1.13783848450218\\
4.23179234637208	1.13613613613614\\
4.22922922922923	1.13436740516596\\
4.22453447272149	1.13113113113113\\
4.22422422422422	1.1309194322638\\
4.21921921921922	1.12750789067513\\
4.21718989153621	1.12612612612613\\
4.21421421421421	1.12412049934355\\
4.20975936674887	1.12112112112112\\
4.20920920920921	1.12075445276488\\
4.2042042042042	1.11742231170482\\
4.20224012738294	1.11611611611612\\
4.1991991991992	1.11411418475418\\
4.19463259143548	1.11111111111111\\
4.19419419419419	1.11082572131865\\
4.18918918918919	1.10757108284107\\
4.18693387776578	1.10610610610611\\
4.18418418418418	1.10433798625873\\
4.17917917917918	1.10112316944888\\
4.17914478416812	1.1011011011011\\
4.17417417417417	1.09794397555272\\
4.17126164359205	1.0960960960961\\
4.16916916916917	1.09478185369546\\
4.16416416416416	1.09164178514018\\
4.16328542868189	1.09109109109109\\
4.15915915915916	1.08853117263846\\
4.15521358880498	1.08608608608609\\
4.15415415415415	1.08543613772467\\
4.14914914914915	1.08236906980639\\
4.14704497972426	1.08108108108108\\
4.14414414414414	1.0793232449274\\
4.13913913913914	1.07629374779848\\
4.13877911885359	1.07607607607608\\
4.13413413413413	1.07329580772107\\
4.13041305490524	1.07107107107107\\
4.12912912912913	1.07031112944837\\
4.12412412412412	1.06735209283751\\
4.12194641211869	1.06606606606607\\
4.11911911911912	1.06441313776446\\
4.11411411411411	1.06149040115656\\
4.11337804921727	1.06106106106106\\
4.10910910910911	1.05859591971403\\
4.10470568762243	1.05605605605606\\
4.1041041041041	1.05571253365391\\
4.0990990990991	1.05285783528488\\
4.0959276640479	1.05105105105105\\
4.09409409409409	1.05001688735993\\
4.08908908908909	1.04719727600242\\
4.08704318038126	1.04604604604605\\
4.08408408408408	1.0443975861578\\
4.07907907907908	1.04161266406635\\
4.07805055659742	1.04104104104104\\
4.07407407407407	1.03885307609689\\
4.06906906906907	1.03610245151352\\
4.06894807645735	1.03603603603604\\
4.06406406406406	1.03338183237819\\
4.05973317867811	1.03103103103103\\
4.05905905905906	1.03066876742348\\
4.05405405405405	1.02798235856369\\
4.05040485847306	1.02602602602603\\
4.04904904904905	1.02530642142724\\
4.04404404404404	1.02265318580939\\
4.0409614338239	1.02102102102102\\
4.03903903903904	1.02001330366475\\
4.03403403403403	1.01739287212103\\
4.03140103885526	1.01601601601602\\
4.02902902902903	1.01478799287897\\
4.02402402402402	1.01220000163171\\
4.02172176651479	1.01101101101101\\
4.01901901901902	1.00962909335009\\
4.01401401401401	1.00707318390068\\
4.01192166744893	1.00600600600601\\
4.00900900900901	1.00453523421193\\
4.004004004004	1.00201105323248\\
4.00199874884229	1.001001001001\\
3.998998998999	0.999505068787999\\
3.99399399399399	0.997012268015642\\
3.99195097321916	0.995995995995996\\
3.98898898898899	0.994537273946601\\
3.98398398398398	0.992075510080459\\
3.9817762572058	0.990990990990991\\
3.97897897897898	0.989630549474254\\
3.97397397397397	0.987199484074874\\
3.97147247025203	0.985985985985986\\
3.96896896896897	0.984783617466796\\
3.96396396396396	0.982382916858052\\
3.96103743331052	0.980980980980981\\
3.95895895895896	0.979995221737545\\
3.95395395395395	0.977624556910913\\
3.9504689174722	0.975975975975976\\
3.94894894894895	0.975264127241911\\
3.94394394394394	0.972923173763044\\
3.93976464255605	0.970970970970971\\
3.93893893893894	0.970589119517878\\
3.93393393393393	0.968277557435418\\
3.92892892892893	0.965969034742456\\
3.92892226685799	0.965965965965966\\
3.92392392392392	0.963686517898367\\
3.91891891891892	0.961407056108864\\
3.91793812494104	0.960960960960961\\
3.91391391391391	0.959148884544259\\
3.90890890890891	0.956898172509414\\
3.90681084881217	0.955955955955956\\
3.9039039039039	0.954663505674381\\
3.8988988988989	0.952441236465506\\
3.89553792984738	0.950950950950951\\
3.89389389389389	0.950229247999519\\
3.88888888888889	0.948035118825192\\
3.88411680004436	0.945945945945946\\
3.88388388388388	0.945844996153757\\
3.87887887887888	0.943678708278918\\
3.87387387387387	0.941515393768534\\
3.87254299633421	0.940940940940941\\
3.86886886886887	0.93937091088796\\
3.86386386386386	0.937235128453144\\
3.86081509385297	0.935935935935936\\
3.85885885885886	0.935110649625133\\
3.85385385385385	0.933002108499743\\
3.84893064502691	0.930930930930931\\
3.84884884884885	0.930896863927331\\
3.84384384384384	0.928815277167929\\
3.83883883883884	0.926736628282809\\
3.83688404632802	0.925925925925926\\
3.83383383383383	0.924673593671653\\
3.82882882882883	0.922621601743435\\
3.82467477113751	0.920920920920921\\
3.82382382382382	0.920576032755883\\
3.81881881881882	0.918550418352962\\
3.81381381381381	0.91652772111244\\
3.8122977578237	0.915915915915916\\
3.80880880880881	0.914522071579335\\
3.8038038038038	0.912525461975504\\
3.79975061586858	0.910910910910911\\
3.7987987987988	0.910535569537479\\
3.79379379379379	0.908564775361552\\
3.78878878878879	0.906596877934941\\
3.78702882403054	0.905905905905906\\
3.78378378378378	0.904644687108175\\
3.77877877877878	0.902702322451826\\
3.77413003224376	0.900900900900901\\
3.77377377377377	0.900764236861487\\
3.76876876876877	0.898847139713133\\
3.76376376376376	0.896932919186777\\
3.76104822547752	0.895895895895896\\
3.75875875875876	0.895030386137415\\
3.75375375375375	0.893141157415358\\
3.74874874874875	0.891254799178287\\
3.74778172880674	0.890890890890891\\
3.74374374374374	0.889386635657868\\
3.73873873873874	0.887524996927737\\
3.73432520723586	0.885885885885886\\
3.73373373373373	0.885668439214162\\
3.72872872872873	0.883831264693342\\
3.72372372372372	0.881996940934121\\
3.72067376909804	0.880880880880881\\
3.71871871871872	0.880172703177578\\
3.71371371371371	0.878362577889088\\
3.70870870870871	0.876555297426859\\
3.70682417335855	0.875875875875876\\
3.7037037037037	0.874762249134592\\
3.6986986986987	0.872978904617193\\
3.69369369369369	0.871198399060248\\
3.69277153690123	0.870870870870871\\
3.68868868868869	0.869435427331785\\
3.68368368368368	0.867678598344069\\
3.67867867867868	0.865924602519341\\
3.67851080247498	0.865865865865866\\
3.67367367367367	0.864190611554717\\
3.66866866866867	0.862460036012814\\
3.6640361185899	0.860860860860861\\
3.66366366366366	0.860733593660244\\
3.65865865865866	0.859026198523411\\
3.65365365365365	0.857321617439958\\
3.64934273612277	0.855855855855856\\
3.64864864864865	0.855622258314983\\
3.64364364364364	0.853940607301766\\
3.63863863863864	0.852261764726088\\
3.63442532136697	0.850850850850851\\
3.63363363363363	0.850588438646027\\
3.62862862862863	0.848932278720415\\
3.62362362362362	0.847278921679884\\
3.61927806163875	0.845845845845846\\
3.61861861861862	0.845630593764878\\
3.61361361361361	0.843999674812562\\
3.60860860860861	0.842371553255108\\
3.60389492744063	0.840840840840841\\
3.6036036036036	0.840747203490366\\
3.5985985985986	0.83914127826236\\
3.59359359359359	0.837538145000095\\
3.58858858858859	0.835937811486058\\
3.58826910167226	0.835835835835836\\
3.58358358358358	0.834355591865388\\
3.57857857857858	0.832777202519316\\
3.57357357357357	0.831201607569966\\
3.57239367274375	0.830830830830831\\
3.56856856856857	0.829641138000821\\
3.56356356356356	0.828087250946594\\
3.55855855855856	0.826536152996734\\
3.55626236998897	0.825825825825826\\
3.55355355355355	0.824996458114862\\
3.54854854854855	0.823466834429564\\
3.54354354354354	0.821939994614306\\
3.53986815394955	0.820820820820821\\
3.53853853853854	0.82042011221506\\
3.53353353353353	0.818914515624981\\
3.52852852852853	0.817411697727524\\
3.52352352352352	0.815911666411102\\
3.52320311147857	0.815815815815816\\
3.51851851851852	0.814428875204499\\
3.51351351351351	0.812949845604867\\
3.50850850850851	0.811473597483775\\
3.50625717251051	0.810810810810811\\
3.5035035035035	0.810008511370531\\
3.4984984984985	0.808553038995256\\
3.49349349349349	0.807100343051022\\
3.48902483098639	0.805805805805806\\
3.48848848848849	0.805652039381843\\
3.48348348348348	0.804219895654549\\
3.47847847847848	0.802790523364679\\
3.47347347347347	0.80136393049334\\
3.4714939425235	0.800800800800801\\
3.46846846846847	0.799949049881393\\
3.46346346346346	0.798542775170846\\
3.45845845845846	0.797139274958322\\
3.45365797650784	0.795795795795796\\
3.45345345345345	0.795739152062077\\
3.44844844844845	0.794355751255584\\
3.44344344344344	0.7929751200786\\
3.43843843843844	0.791597266588234\\
3.43550300815449	0.790790790790791\\
3.43343343343343	0.790228119999274\\
3.42842842842843	0.788870136586376\\
3.42342342342342	0.787514926063699\\
3.41841841841842	0.786162496545044\\
3.41702142460867	0.785785785785786\\
3.41341341341341	0.784823010324802\\
3.40840840840841	0.78349022385425\\
3.4034034034034	0.782160213663249\\
3.3983983983984	0.78083298792334\\
3.39820110869496	0.780780780780781\\
3.39339339339339	0.779521862744851\\
3.38838838838839	0.778214055274693\\
3.38338338338338	0.776909027602905\\
3.3790278631864	0.775775775775776\\
3.37837837837838	0.775608559737469\\
3.37337337337337	0.774322740595153\\
3.36836836836837	0.773039696647051\\
3.36336336336336	0.771759436146532\\
3.35948986344034	0.770770770770771\\
3.35835835835836	0.770485002600855\\
3.35335335335335	0.769223730200932\\
3.34834834834835	0.76796523671526\\
3.34334334334334	0.766709530457724\\
3.33957328448027	0.765765765765766\\
3.33833833833834	0.765459876722051\\
3.33333333333333	0.764222940248278\\
3.32832832832833	0.762988786539994\\
3.32332332332332	0.761757423972719\\
3.31926304777223	0.760760760760761\\
3.31831831831832	0.760531310200203\\
3.31331331331331	0.75931850116653\\
3.30830830830831	0.758108478881775\\
3.3033033033033	0.756901251784244\\
3.29854317227648	0.755755755755756\\
3.2982982982983	0.755697452313337\\
3.29329329329329	0.754508564521183\\
3.28828828828829	0.753322467594606\\
3.28328328328328	0.752139170035869\\
3.27827827827828	0.750958680386144\\
3.27739459603024	0.750750750750751\\
3.27327327327327	0.749791302416909\\
3.26826826826827	0.748628927029684\\
3.26326326326326	0.747469355326412\\
3.25825825825826	0.746312595913956\\
3.25579964543769	0.745745745745746\\
3.25325325325325	0.745164906910256\\
3.24824824824825	0.744026051448759\\
3.24324324324324	0.742890004123972\\
3.23823823823824	0.74175677360968\\
3.23373962965074	0.740740740740741\\
3.23323323323323	0.740627589431597\\
3.22822822822823	0.73951205444675\\
3.22322322322322	0.738399332189188\\
3.21821821821822	0.737289431400883\\
3.21321321321321	0.736182360864623\\
3.21118885411306	0.735735735735736\\
3.20820820820821	0.735085168383154\\
3.2032032032032	0.733995574007288\\
3.1981981981982	0.732908805899771\\
3.19319319319319	0.731824872913447\\
3.18818818818819	0.730743783942819\\
3.18812759719446	0.730730730730731\\
3.18318318318318	0.729676982228531\\
3.17817817817818	0.728613151844237\\
3.17317317317317	0.727552161593239\\
3.16816816816817	0.726494020442027\\
3.16452429373272	0.725725725725726\\
3.16316316316316	0.725441827116655\\
3.15815815815816	0.724400741546887\\
3.15315315315315	0.723362501266846\\
3.14814814814815	0.722327115316378\\
3.14314314314314	0.72129459277848\\
3.14035361998055	0.720720720720721\\
3.13813813813814	0.720269864351653\\
3.13313313313313	0.71925418329029\\
3.12812812812813	0.718241361935435\\
3.12312312312312	0.71723140944548\\
3.11811811811812	0.716224335022886\\
3.1155830903761	0.715715715715716\\
3.11311311311311	0.715225515477114\\
3.10810810810811	0.714235070088721\\
3.1031031031031	0.713247499167651\\
3.0980980980981	0.71226281199387\\
3.09309309309309	0.711281017892354\\
3.09017715211805	0.710710710710711\\
3.08808808808809	0.710306565457387\\
3.08308308308308	0.709341189566675\\
3.07807807807808	0.708378703256346\\
3.07307307307307	0.707419115931063\\
3.06806806806807	0.706462437041475\\
3.0640970058272	0.705705705705706\\
3.06306306306306	0.70551082359743\\
3.05805805805806	0.70457035367092\\
3.05305305305305	0.703632788798616\\
3.04804804804805	0.702698138513108\\
3.04304304304304	0.701766412393979\\
3.03803803803804	0.700837620068122\\
3.0372978717428	0.700700700700701\\
3.03303303303303	0.699920398008984\\
3.02802802802803	0.69900759403559\\
3.02302302302302	0.698097720623682\\
3.01801801801802	0.697190787485154\\
3.01301301301301	0.696286804380254\\
3.00972952184428	0.695695695695696\\
3.00800800800801	0.695389181197928\\
3.003003003003	0.694500980202515\\
2.997997997998	0.693615726125515\\
2.99299299299299	0.692733428814613\\
2.98798798798799	0.691854098166943\\
2.98298298298298	0.690977744129412\\
2.98133796640973	0.690690690690691\\
2.97797797797798	0.690110830888744\\
2.97297297297297	0.689250041221719\\
2.96796796796797	0.688392225209003\\
2.96296296296296	0.687537392888255\\
2.95795795795796	0.686685554348043\\
2.95295295295295	0.68583671972819\\
2.9520592336219	0.685685685685686\\
2.94794794794795	0.684998573826635\\
2.94294294294294	0.684165087194229\\
2.93793793793794	0.683334601691937\\
2.93293293293293	0.6825071275538\\
2.92792792792793	0.681682675066295\\
2.92292292292292	0.680861254568696\\
2.92181857617118	0.680680680680681\\
2.91791791791792	0.680049946376831\\
2.91291291291291	0.679243658796225\\
2.90790790790791	0.678440400587423\\
2.9029029029029	0.677640182187546\\
2.8978978978979	0.676843014087744\\
2.89289289289289	0.676048906833575\\
2.89053140205525	0.675675675675676\\
2.88788788788789	0.675262518881419\\
2.88288288288288	0.674483330743468\\
2.87787787787788	0.673707201012133\\
2.87287287287287	0.672934140334614\\
2.86786786786787	0.672164159413812\\
2.86286286286286	0.671397269008708\\
2.85810156364744	0.670670670670671\\
2.85785785785786	0.670633895171809\\
2.85285285285285	0.669881711309284\\
2.84784784784785	0.669132615709873\\
2.84284284284284	0.668386619238187\\
2.83783783783784	0.66764373281627\\
2.83283283283283	0.666903967424007\\
2.82782782782783	0.66616733409953\\
2.82440466940031	0.665665665665666\\
2.82282282282282	0.665436441870053\\
2.81781781781782	0.664714290602977\\
2.81281281281281	0.663995269396872\\
2.80780780780781	0.663279389400672\\
2.8028028028028	0.662566661822985\\
2.7977977977978	0.661857097932518\\
2.79279279279279	0.661150709058511\\
2.78930490019027	0.660660660660661\\
2.78778778778779	0.660449904372238\\
2.78278278278278	0.659757774150954\\
2.77777777777778	0.659068817199\\
2.77277277277277	0.658383044961902\\
2.76776776776777	0.657700468947221\\
2.76276276276276	0.657021100725001\\
2.75775775775776	0.656344951928227\\
2.75275275275275	0.655672034253275\\
2.75263034264574	0.655655655655656\\
2.74774774774775	0.655009736792396\\
2.74274274274274	0.654350842239365\\
2.73773773773774	0.653695177394339\\
2.73273273273273	0.653042754076937\\
2.72772772772773	0.652393584171779\\
2.72272272272272	0.651747679628968\\
2.71771771771772	0.651105052464564\\
2.71416046880133	0.650650650650651\\
2.71271271271271	0.650467811357387\\
2.70770770770771	0.649838985930233\\
2.7027027027027	0.649213436761866\\
2.6976976976977	0.648591175997835\\
2.69269269269269	0.647972215851352\\
2.68768768768769	0.647356568603794\\
2.68268268268268	0.646744246605214\\
2.67767767767768	0.646135262274855\\
2.67363145012283	0.645645645645646\\
2.67267267267267	0.645530948646511\\
2.66766766766767	0.644935532415536\\
2.66266266266266	0.644343453111679\\
2.65765765765766	0.643754723291591\\
2.65265265265265	0.643169355582933\\
2.64764764764765	0.642587362684909\\
2.64264264264264	0.642008757368811\\
2.63763763763764	0.641433552478561\\
2.63263263263263	0.640861760931269\\
2.63068545477049	0.640640640640641\\
2.62762762762763	0.640297364278897\\
2.62262262262262	0.639738894837013\\
2.61761761761762	0.639183838476058\\
2.61261261261261	0.638632208260467\\
2.60760760760761	0.638084017329833\\
2.6026026026026	0.637539278899478\\
2.5975975975976	0.636998006261045\\
2.59259259259259	0.636460212783076\\
2.58758758758759	0.635925911911615\\
2.58485049525714	0.635635635635636\\
2.58258258258258	0.635397877401877\\
2.57757757757758	0.634876653492803\\
2.57257257257257	0.634358922449309\\
2.56756756756757	0.633844697875557\\
2.56256256256256	0.633333993455345\\
2.55755755755756	0.632826822952728\\
2.55255255255255	0.632323200212645\\
2.54754754754755	0.631823139161558\\
2.54254254254254	0.631326653808089\\
2.53753753753754	0.630833758243672\\
2.53545972806982	0.630630630630631\\
2.53253253253253	0.630347764595629\\
2.52752752752753	0.62986768845525\\
2.52252252252252	0.62939120301743\\
2.51751751751752	0.628918322545153\\
2.51251251251251	0.628449061386555\\
2.50750750750751	0.627983433975603\\
2.5025025025025	0.627521454832781\\
2.4974974974975	0.627063138565784\\
2.49249249249249	0.626608499870217\\
2.48748748748749	0.626157553530302\\
2.48248248248248	0.625710314419591\\
2.48152678537025	0.625625625625626\\
2.47747747747748	0.625270950685909\\
2.47247247247247	0.624836261156878\\
2.46746746746747	0.624405280589618\\
2.46246246246246	0.623978024045919\\
2.45745745745746	0.623554506679505\\
2.45245245245245	0.623134743736781\\
2.44744744744745	0.622718750557594\\
2.44244244244244	0.622306542575998\\
2.43743743743744	0.621898135321025\\
2.43243243243243	0.621493544417466\\
2.42742742742743	0.621092785586663\\
2.42242242242242	0.620695874647302\\
2.42146414859111	0.620620620620621\\
2.41741741741742	0.620306521864354\\
2.41241241241241	0.619921878631332\\
2.40740740740741	0.619541086047645\\
2.4024024024024	0.619164160140985\\
2.3973973973974	0.618791117039323\\
2.39239239239239	0.618421972971749\\
2.38738738738739	0.618056744269312\\
2.38238238238238	0.617695447365883\\
2.37737737737738	0.617338098799014\\
2.37237237237237	0.616984715210817\\
2.36736736736737	0.616635313348845\\
2.36236236236236	0.616289910066984\\
2.35735735735736	0.615948522326356\\
2.35241834915895	0.615615615615616\\
2.35235235235235	0.615611219139757\\
2.34734734734735	0.615281805754894\\
2.34234234234234	0.614956411956563\\
2.33733733733734	0.614635054940876\\
2.33233233233233	0.61431775201453\\
2.32732732732733	0.614004520595761\\
2.32232232232232	0.613695378215298\\
2.31731731731732	0.613390342517341\\
2.31231231231231	0.613089431260537\\
2.30730730730731	0.612792662318975\\
2.3023023023023	0.612500053683188\\
2.2972972972973	0.612211623461166\\
2.29229229229229	0.61192738987938\\
2.28728728728729	0.611647371283821\\
2.28228228228228	0.611371586141045\\
2.27727727727728	0.61110005303923\\
2.27227227227227	0.61083279068925\\
2.26804365030081	0.610610610610611\\
2.26726726726727	0.610570296417518\\
2.26226226226226	0.610314666290519\\
2.25725725725726	0.61006331303259\\
2.25225225225225	0.609816255630966\\
2.24724724724725	0.609573513199601\\
2.24224224224224	0.609335104980306\\
2.23723723723724	0.609101050343884\\
2.23223223223223	0.608871368791291\\
2.22722722722723	0.608646079954802\\
2.22222222222222	0.608425203599194\\
2.21721721721722	0.60820875962294\\
2.21221221221221	0.607996768059419\\
2.20720720720721	0.607789249078137\\
2.2022022022022	0.607586222985963\\
2.1971971971972	0.60738771022838\\
2.19219219219219	0.60719373139075\\
2.18718718718719	0.60700430719959\\
2.18218218218218	0.60681945852387\\
2.17717717717718	0.606639206376318\\
2.17217217217217	0.606463571914742\\
2.16716716716717	0.606292576443375\\
2.16216216216216	0.606126241414223\\
2.15715715715716	0.605964588428437\\
2.15215215215215	0.605807639237701\\
2.14714714714715	0.605655415745628\\
2.14545669957842	0.605605605605606\\
};
\addlegendentry{$\tilde{\mathcal{B}}_{\phi}(r,c)$}

\end{axis}


\end{tikzpicture}%

